Kinks in Finite Volume

A (1+1)-dimensional quantum field theory with a degenerate vacuum (in infinite volume) can contain particles, known as kinks, which interpolate between different vacua and have nontrivial restrictions on their multi-particle Hilbert space. Assuming such a theory to be integrable, we show how to calculate the multi-kink energy levels in finite volume given its factorizable $S$-matrix. In massive theories this can be done exactly up to contributions due to off-shell and tunneling effects that fall off exponentially with volume. As a first application we compare our analytical predictions for the kink scattering theories conjectured to describe the subleading thermal and magnetic perturbations of the tricritical Ising model with numerical results from the truncated conformal space approach. In particular, for the subleading magnetic perturbation our results allow us to decide between the two different $S$-matrices proposed by Smirnov and Zamolodchikov.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% -------------- CUT HERE FOR FIG. 5 ----------------
%!
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 612.0 792
%%Creator: Mathematica
%%EndComments
/Mfontsize	10 def
/Mlmarg		.5 72 mul def
/Mrmarg		.5 72 mul def
/Mbmarg		.5 72 mul def
/Mtmarg		.5 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 0.65
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.000249875 0.249875 0.325 1.62419 [
[(0)] 0.00025 0 0 2 Msboxa
[(1)] 0.25012 0 0 2 Msboxa
[(2)] 0.5 0 0 2 Msboxa
[(3)] 0.74988 0 0 2 Msboxa
[(4)] 0.99975 0 0 2 Msboxa
[(-0.2)] -0.0125 0.00016 1 0 Msboxa
[(-0.1)] -0.0125 0.16258 1 0 Msboxa
[(0)] -0.0125 0.325 1 0 Msboxa
[(0.1)] -0.0125 0.48742 1 0 Msboxa
[(0.2)] -0.0125 0.64984 1 0 Msboxa
[(Fig. 5)] 0.5 0.65 0 -2 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.651 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.00025 0 moveto
0.00025 0.00625 lineto
stroke
grestore
[(0)] 0.00025 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.25012 0 moveto
0.25012 0.00625 lineto
stroke
grestore
[(1)] 0.25012 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(2)] 0.5 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.74988 0 moveto
0.74988 0.00625 lineto
stroke
grestore
[(3)] 0.74988 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.99975 0 moveto
0.99975 0.00625 lineto
stroke
grestore
[(4)] 0.99975 0 0 2 Mshowa
gsave
0.001 setlinewidth
0.05022 0 moveto
0.05022 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1002 0 moveto
0.1002 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15017 0 moveto
0.15017 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20015 0 moveto
0.20015 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3001 0 moveto
0.3001 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35007 0 moveto
0.35007 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40005 0 moveto
0.40005 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45002 0 moveto
0.45002 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54998 0 moveto
0.54998 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59995 0 moveto
0.59995 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64993 0 moveto
0.64993 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6999 0 moveto
0.6999 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79985 0 moveto
0.79985 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84983 0 moveto
0.84983 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8998 0 moveto
0.8998 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94978 0 moveto
0.94978 0.00375 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.00016 moveto
0.00625 0.00016 lineto
stroke
grestore
[(-0.2)] -0.0125 0.00016 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.16258 moveto
0.00625 0.16258 lineto
stroke
grestore
[(-0.1)] -0.0125 0.16258 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.325 moveto
0.00625 0.325 lineto
stroke
grestore
[(0)] -0.0125 0.325 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.48742 moveto
0.00625 0.48742 lineto
stroke
grestore
[(0.1)] -0.0125 0.48742 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.64984 moveto
0.00625 0.64984 lineto
stroke
grestore
[(0.2)] -0.0125 0.64984 1 0 Mshowa
gsave
0.001 setlinewidth
0 0.03265 moveto
0.00375 0.03265 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06513 moveto
0.00375 0.06513 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09761 moveto
0.00375 0.09761 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1301 moveto
0.00375 0.1301 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19506 moveto
0.00375 0.19506 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22755 moveto
0.00375 0.22755 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26003 moveto
0.00375 0.26003 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29252 moveto
0.00375 0.29252 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35748 moveto
0.00375 0.35748 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38997 moveto
0.00375 0.38997 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.42245 moveto
0.00375 0.42245 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.45494 moveto
0.00375 0.45494 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5199 moveto
0.00375 0.5199 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55239 moveto
0.00375 0.55239 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.58487 moveto
0.00375 0.58487 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.61735 moveto
0.00375 0.61735 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.65 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.00025 0.64375 moveto
0.00025 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.25012 0.64375 moveto
0.25012 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5 0.64375 moveto
0.5 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.74988 0.64375 moveto
0.74988 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99975 0.64375 moveto
0.99975 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05022 0.64625 moveto
0.05022 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1002 0.64625 moveto
0.1002 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15017 0.64625 moveto
0.15017 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20015 0.64625 moveto
0.20015 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3001 0.64625 moveto
0.3001 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35007 0.64625 moveto
0.35007 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40005 0.64625 moveto
0.40005 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45002 0.64625 moveto
0.45002 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54998 0.64625 moveto
0.54998 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59995 0.64625 moveto
0.59995 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64993 0.64625 moveto
0.64993 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6999 0.64625 moveto
0.6999 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79985 0.64625 moveto
0.79985 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84983 0.64625 moveto
0.84983 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8998 0.64625 moveto
0.8998 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94978 0.64625 moveto
0.94978 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.65 moveto
1 0.65 lineto
stroke
grestore
[(Fig. 5)] 0.5 0.65 0 -2 Mshowa
gsave
0.002 setlinewidth
0.99375 0.00016 moveto
1 0.00016 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.16258 moveto
1 0.16258 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.325 moveto
1 0.325 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.48742 moveto
1 0.48742 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.64984 moveto
1 0.64984 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03265 moveto
1 0.03265 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06513 moveto
1 0.06513 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09761 moveto
1 0.09761 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1301 moveto
1 0.1301 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19506 moveto
1 0.19506 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22755 moveto
1 0.22755 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26003 moveto
1 0.26003 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29252 moveto
1 0.29252 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35748 moveto
1 0.35748 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38997 moveto
1 0.38997 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.42245 moveto
1 0.42245 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.45494 moveto
1 0.45494 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5199 moveto
1 0.5199 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55239 moveto
1 0.55239 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.58487 moveto
1 0.58487 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.61735 moveto
1 0.61735 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.65 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0 0.325 moveto
1 0.325 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.65 lineto
0 0.65 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.002 setlinewidth
0.0005 0.32508 moveto
0.04214 0.33877 lineto
0.08377 0.35233 lineto
0.12541 0.36565 lineto
0.16704 0.3786 lineto
0.20868 0.3911 lineto
0.25031 0.40306 lineto
0.29195 0.41441 lineto
0.33358 0.42511 lineto
0.37522 0.43511 lineto
0.41685 0.44441 lineto
0.45849 0.45301 lineto
0.50012 0.46091 lineto
0.54176 0.46814 lineto
0.5834 0.47471 lineto
0.62503 0.48067 lineto
0.66667 0.48605 lineto
0.7083 0.49089 lineto
0.74994 0.49523 lineto
0.79157 0.49912 lineto
0.83321 0.50258 lineto
0.87484 0.50566 lineto
0.91648 0.50839 lineto
0.95811 0.51081 lineto
0.99975 0.51295 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.0005 0.32482 moveto
0.04214 0.29564 lineto
0.08377 0.2675 lineto
0.12541 0.24127 lineto
0.16704 0.21761 lineto
0.20868 0.19686 lineto
0.25031 0.17914 lineto
0.29195 0.16433 lineto
0.33358 0.15222 lineto
0.37522 0.14249 lineto
0.41685 0.13482 lineto
0.45849 0.12888 lineto
0.50012 0.12438 lineto
0.54176 0.12103 lineto
0.56258 0.11972 lineto
0.5834 0.11862 lineto
0.60421 0.1177 lineto
0.62503 0.11695 lineto
0.64585 0.11634 lineto
0.66667 0.11586 lineto
0.68748 0.11549 lineto
0.69789 0.11534 lineto
0.7083 0.11521 lineto
0.71871 0.1151 lineto
0.72912 0.11502 lineto
0.73953 0.11495 lineto
0.74473 0.11492 lineto
0.74994 0.1149 lineto
0.75514 0.11488 lineto
0.76035 0.11486 lineto
0.76555 0.11485 lineto
0.76815 0.11485 lineto
0.77076 0.11484 lineto
0.77336 0.11484 lineto
0.77466 0.11484 lineto
0.77596 0.11484 lineto
0.77726 0.11484 lineto
0.77856 0.11484 lineto
0.77986 0.11484 lineto
0.78116 0.11484 lineto
0.78247 0.11484 lineto
0.78377 0.11484 lineto
0.78507 0.11484 lineto
0.78637 0.11484 lineto
0.78897 0.11484 lineto
0.79027 0.11484 lineto
0.79157 0.11484 lineto
0.79678 0.11485 lineto
0.80198 0.11486 lineto
0.81239 0.11488 lineto
Mistroke
0.8228 0.11492 lineto
0.83321 0.11496 lineto
0.87484 0.11522 lineto
0.91648 0.11555 lineto
0.95811 0.11595 lineto
0.99975 0.11637 lineto
Mfstroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd

% ----------------- CUT HERE FOR FIG. 6 -----------------
%!
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 612.0 792
%%Creator: Mathematica
%%EndComments
/Mfontsize	10 def
/Mlmarg		.5 72 mul def
/Mrmarg		.5 72 mul def
/Mbmarg		.5 72 mul def
/Mtmarg		.5 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 0.65
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.00019992 0.19992 0.232156 0.464219 [
[(0)] 0.0002 0 0 2 Msboxa
[(1)] 0.20012 0 0 2 Msboxa
[(2)] 0.40004 0 0 2 Msboxa
[(3)] 0.59996 0 0 2 Msboxa
[(4)] 0.79988 0 0 2 Msboxa
[(5)] 0.9998 0 0 2 Msboxa
[(-0.4)] -0.0125 0.04647 1 0 Msboxa
[(-0.2)] -0.0125 0.13931 1 0 Msboxa
[(0)] -0.0125 0.23216 1 0 Msboxa
[(0.2)] -0.0125 0.325 1 0 Msboxa
[(0.4)] -0.0125 0.41784 1 0 Msboxa
[(0.6)] -0.0125 0.51069 1 0 Msboxa
[(0.8)] -0.0125 0.60353 1 0 Msboxa
[(Fig. 6)] 0.5 0.65 0 -2 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.651 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.0002 0 moveto
0.0002 0.00625 lineto
stroke
grestore
[(0)] 0.0002 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.20012 0 moveto
0.20012 0.00625 lineto
stroke
grestore
[(1)] 0.20012 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.40004 0 moveto
0.40004 0.00625 lineto
stroke
grestore
[(2)] 0.40004 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.59996 0 moveto
0.59996 0.00625 lineto
stroke
grestore
[(3)] 0.59996 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.79988 0 moveto
0.79988 0.00625 lineto
stroke
grestore
[(4)] 0.79988 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.9998 0 moveto
0.9998 0.00625 lineto
stroke
grestore
[(5)] 0.9998 0 0 2 Mshowa
gsave
0.001 setlinewidth
0.04018 0 moveto
0.04018 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08017 0 moveto
0.08017 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12015 0 moveto
0.12015 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16014 0 moveto
0.16014 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.2401 0 moveto
0.2401 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28009 0 moveto
0.28009 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32007 0 moveto
0.32007 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36006 0 moveto
0.36006 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44002 0 moveto
0.44002 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48001 0 moveto
0.48001 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51999 0 moveto
0.51999 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55998 0 moveto
0.55998 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63994 0 moveto
0.63994 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.67993 0 moveto
0.67993 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.71991 0 moveto
0.71991 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.7599 0 moveto
0.7599 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83986 0 moveto
0.83986 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87985 0 moveto
0.87985 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.91983 0 moveto
0.91983 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.95982 0 moveto
0.95982 0.00375 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.04647 moveto
0.00625 0.04647 lineto
stroke
grestore
[(-0.4)] -0.0125 0.04647 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.13931 moveto
0.00625 0.13931 lineto
stroke
grestore
[(-0.2)] -0.0125 0.13931 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.23216 moveto
0.00625 0.23216 lineto
stroke
grestore
[(0)] -0.0125 0.23216 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.325 moveto
0.00625 0.325 lineto
stroke
grestore
[(0.2)] -0.0125 0.325 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.41784 moveto
0.00625 0.41784 lineto
stroke
grestore
[(0.4)] -0.0125 0.41784 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.51069 moveto
0.00625 0.51069 lineto
stroke
grestore
[(0.6)] -0.0125 0.51069 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.60353 moveto
0.00625 0.60353 lineto
stroke
grestore
[(0.8)] -0.0125 0.60353 1 0 Mshowa
gsave
0.001 setlinewidth
0 0.06504 moveto
0.00375 0.06504 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.08361 moveto
0.00375 0.08361 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10217 moveto
0.00375 0.10217 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12074 moveto
0.00375 0.12074 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15788 moveto
0.00375 0.15788 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17645 moveto
0.00375 0.17645 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19502 moveto
0.00375 0.19502 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21359 moveto
0.00375 0.21359 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25072 moveto
0.00375 0.25072 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26929 moveto
0.00375 0.26929 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28786 moveto
0.00375 0.28786 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.30643 moveto
0.00375 0.30643 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34357 moveto
0.00375 0.34357 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36214 moveto
0.00375 0.36214 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38071 moveto
0.00375 0.38071 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.39928 moveto
0.00375 0.39928 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43641 moveto
0.00375 0.43641 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.45498 moveto
0.00375 0.45498 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47355 moveto
0.00375 0.47355 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.49212 moveto
0.00375 0.49212 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52926 moveto
0.00375 0.52926 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54783 moveto
0.00375 0.54783 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.56639 moveto
0.00375 0.56639 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.58496 moveto
0.00375 0.58496 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0279 moveto
0.00375 0.0279 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.00933 moveto
0.00375 0.00933 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.6221 moveto
0.00375 0.6221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.64067 moveto
0.00375 0.64067 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.65 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.0002 0.64375 moveto
0.0002 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.20012 0.64375 moveto
0.20012 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.40004 0.64375 moveto
0.40004 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.59996 0.64375 moveto
0.59996 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.79988 0.64375 moveto
0.79988 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.9998 0.64375 moveto
0.9998 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.04018 0.64625 moveto
0.04018 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08017 0.64625 moveto
0.08017 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.12015 0.64625 moveto
0.12015 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16014 0.64625 moveto
0.16014 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.2401 0.64625 moveto
0.2401 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28009 0.64625 moveto
0.28009 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32007 0.64625 moveto
0.32007 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36006 0.64625 moveto
0.36006 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44002 0.64625 moveto
0.44002 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48001 0.64625 moveto
0.48001 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51999 0.64625 moveto
0.51999 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55998 0.64625 moveto
0.55998 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.63994 0.64625 moveto
0.63994 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.67993 0.64625 moveto
0.67993 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.71991 0.64625 moveto
0.71991 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.7599 0.64625 moveto
0.7599 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83986 0.64625 moveto
0.83986 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.87985 0.64625 moveto
0.87985 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.91983 0.64625 moveto
0.91983 0.65 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.95982 0.64625 moveto
0.95982 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.65 moveto
1 0.65 lineto
stroke
grestore
[(Fig. 6)] 0.5 0.65 0 -2 Mshowa
gsave
0.002 setlinewidth
0.99375 0.04647 moveto
1 0.04647 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.13931 moveto
1 0.13931 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.23216 moveto
1 0.23216 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.325 moveto
1 0.325 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.41784 moveto
1 0.41784 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.51069 moveto
1 0.51069 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.60353 moveto
1 0.60353 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06504 moveto
1 0.06504 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.08361 moveto
1 0.08361 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10217 moveto
1 0.10217 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12074 moveto
1 0.12074 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15788 moveto
1 0.15788 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17645 moveto
1 0.17645 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19502 moveto
1 0.19502 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21359 moveto
1 0.21359 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25072 moveto
1 0.25072 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26929 moveto
1 0.26929 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28786 moveto
1 0.28786 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.30643 moveto
1 0.30643 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34357 moveto
1 0.34357 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36214 moveto
1 0.36214 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38071 moveto
1 0.38071 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.39928 moveto
1 0.39928 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43641 moveto
1 0.43641 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.45498 moveto
1 0.45498 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47355 moveto
1 0.47355 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.49212 moveto
1 0.49212 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52926 moveto
1 0.52926 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54783 moveto
1 0.54783 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.56639 moveto
1 0.56639 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.58496 moveto
1 0.58496 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0279 moveto
1 0.0279 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.00933 moveto
1 0.00933 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.6221 moveto
1 0.6221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.64067 moveto
1 0.64067 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.65 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0 0.23216 moveto
1 0.23216 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.65 lineto
0 0.65 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.0025 setlinewidth
0.0002 5e-05 moveto
0.0052 0.00424 lineto
0.0102 0.00844 lineto
0.01519 0.01263 lineto
0.02019 0.01682 lineto
0.02519 0.02099 lineto
0.03019 0.02515 lineto
0.03519 0.0293 lineto
0.04018 0.03343 lineto
0.04518 0.03754 lineto
0.05018 0.04163 lineto
0.05518 0.0457 lineto
0.06018 0.04974 lineto
0.06517 0.05375 lineto
0.07017 0.05774 lineto
0.07517 0.06169 lineto
0.08017 0.06561 lineto
0.08517 0.0695 lineto
0.09016 0.07335 lineto
0.09516 0.07716 lineto
0.10016 0.08093 lineto
0.10516 0.08466 lineto
0.11016 0.08835 lineto
0.11515 0.092 lineto
0.12015 0.0956 lineto
0.12515 0.09916 lineto
0.13015 0.10267 lineto
0.13515 0.10614 lineto
0.14014 0.10956 lineto
0.14514 0.11293 lineto
0.15014 0.11625 lineto
0.15514 0.11952 lineto
0.16014 0.12275 lineto
0.16513 0.12592 lineto
0.17013 0.12905 lineto
0.17513 0.13212 lineto
0.18013 0.13515 lineto
0.18513 0.13812 lineto
0.19012 0.14105 lineto
0.19512 0.14393 lineto
0.20012 0.14675 lineto
0.20512 0.14953 lineto
0.21012 0.15226 lineto
0.21511 0.15494 lineto
0.22011 0.15757 lineto
0.22511 0.16015 lineto
0.23011 0.16269 lineto
0.23511 0.16517 lineto
0.2401 0.16762 lineto
0.2451 0.17001 lineto
Mistroke
0.2501 0.17236 lineto
0.2551 0.17466 lineto
0.2601 0.17692 lineto
0.26509 0.17913 lineto
0.27009 0.18131 lineto
0.27509 0.18343 lineto
0.28009 0.18552 lineto
0.28509 0.18756 lineto
0.29008 0.18957 lineto
0.29508 0.19153 lineto
0.30008 0.19345 lineto
0.30508 0.19533 lineto
0.31008 0.19718 lineto
0.31507 0.19899 lineto
0.32007 0.20076 lineto
0.32507 0.20249 lineto
0.33007 0.20419 lineto
0.33507 0.20585 lineto
0.34006 0.20748 lineto
0.34506 0.20908 lineto
0.35006 0.21064 lineto
0.35506 0.21217 lineto
0.36006 0.21367 lineto
0.36505 0.21513 lineto
0.37005 0.21514 lineto
0.37505 0.21495 lineto
0.38005 0.21476 lineto
0.38505 0.21457 lineto
0.39004 0.21438 lineto
0.39504 0.21419 lineto
0.40004 0.214 lineto
0.40504 0.21381 lineto
0.41004 0.21362 lineto
0.41503 0.21343 lineto
0.42003 0.21325 lineto
0.42503 0.21306 lineto
0.43003 0.21287 lineto
0.43503 0.21269 lineto
0.44002 0.2125 lineto
0.44502 0.21232 lineto
0.45002 0.21213 lineto
0.45502 0.21195 lineto
0.46002 0.21177 lineto
0.46501 0.21158 lineto
0.47001 0.2114 lineto
0.47501 0.21122 lineto
0.48001 0.21104 lineto
0.48501 0.21086 lineto
0.49 0.21068 lineto
0.495 0.2105 lineto
Mistroke
0.5 0.21032 lineto
0.505 0.21014 lineto
0.51 0.20996 lineto
0.51499 0.20978 lineto
0.51999 0.2096 lineto
0.52499 0.20942 lineto
0.52999 0.20924 lineto
0.53499 0.20907 lineto
0.53998 0.20889 lineto
0.54498 0.20871 lineto
0.54998 0.20854 lineto
0.55498 0.20836 lineto
0.55998 0.20818 lineto
0.56497 0.20801 lineto
0.56997 0.20783 lineto
0.57497 0.20766 lineto
0.57997 0.20749 lineto
0.58497 0.20731 lineto
0.58996 0.20714 lineto
0.59496 0.20697 lineto
0.59996 0.20679 lineto
0.60496 0.20662 lineto
0.60996 0.20645 lineto
0.61495 0.20628 lineto
0.61995 0.20611 lineto
0.62495 0.20594 lineto
0.62995 0.20577 lineto
0.63495 0.2056 lineto
0.63994 0.20543 lineto
0.64494 0.20526 lineto
0.64994 0.20509 lineto
0.65494 0.20492 lineto
0.65994 0.20475 lineto
0.66493 0.20458 lineto
0.66993 0.20442 lineto
0.67493 0.20425 lineto
0.67993 0.20408 lineto
0.68493 0.20392 lineto
0.68992 0.20375 lineto
0.69492 0.20359 lineto
0.69992 0.20342 lineto
0.70492 0.20326 lineto
0.70992 0.2031 lineto
0.71491 0.20293 lineto
0.71991 0.20277 lineto
0.72491 0.20261 lineto
0.72991 0.20244 lineto
0.73491 0.20228 lineto
0.7399 0.20212 lineto
0.7449 0.20196 lineto
Mistroke
0.7499 0.2018 lineto
0.7549 0.20164 lineto
0.7599 0.20148 lineto
0.76489 0.20133 lineto
0.76989 0.20117 lineto
0.77489 0.20101 lineto
0.77989 0.20085 lineto
0.78489 0.2007 lineto
0.78988 0.20054 lineto
0.79488 0.20039 lineto
0.79988 0.20023 lineto
0.80488 0.20008 lineto
0.80988 0.19992 lineto
0.81487 0.19977 lineto
0.81987 0.19962 lineto
0.82487 0.19946 lineto
0.82987 0.19931 lineto
0.83487 0.19916 lineto
0.83986 0.19901 lineto
0.84486 0.19886 lineto
0.84986 0.19871 lineto
0.85486 0.19856 lineto
0.85986 0.19841 lineto
0.86485 0.19827 lineto
0.86985 0.19812 lineto
0.87485 0.19797 lineto
0.87985 0.19783 lineto
0.88485 0.19768 lineto
0.88984 0.19754 lineto
0.89484 0.19739 lineto
0.89984 0.19725 lineto
0.90484 0.19711 lineto
0.90984 0.19696 lineto
0.91483 0.19682 lineto
0.91983 0.19668 lineto
0.92483 0.19654 lineto
0.92983 0.1964 lineto
0.93483 0.19626 lineto
0.93982 0.19612 lineto
0.94482 0.19598 lineto
0.94982 0.19585 lineto
0.95482 0.19571 lineto
0.95982 0.19557 lineto
0.96481 0.19544 lineto
0.96981 0.1953 lineto
0.97481 0.19517 lineto
0.97981 0.19503 lineto
0.98481 0.1949 lineto
0.9898 0.19477 lineto
0.9948 0.19463 lineto
Mistroke
0.9998 0.1945 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.0025 setlinewidth
0.0002 0.23216 moveto
0.0052 0.2319 lineto
0.0102 0.23164 lineto
0.01519 0.23138 lineto
0.02019 0.23112 lineto
0.02519 0.23086 lineto
0.03019 0.2306 lineto
0.03519 0.23034 lineto
0.04018 0.23008 lineto
0.04518 0.22982 lineto
0.05018 0.22956 lineto
0.05518 0.2293 lineto
0.06018 0.22905 lineto
0.06517 0.22879 lineto
0.07017 0.22853 lineto
0.07517 0.22828 lineto
0.08017 0.22803 lineto
0.08517 0.22777 lineto
0.09016 0.22752 lineto
0.09516 0.22727 lineto
0.10016 0.22702 lineto
0.10516 0.22677 lineto
0.11016 0.22652 lineto
0.11515 0.22627 lineto
0.12015 0.22602 lineto
0.12515 0.22578 lineto
0.13015 0.22553 lineto
0.13515 0.22529 lineto
0.14014 0.22505 lineto
0.14514 0.22481 lineto
0.15014 0.22457 lineto
0.15514 0.22433 lineto
0.16014 0.22409 lineto
0.16513 0.22385 lineto
0.17013 0.22362 lineto
0.17513 0.22338 lineto
0.18013 0.22315 lineto
0.18513 0.22292 lineto
0.19012 0.22269 lineto
0.19512 0.22246 lineto
0.20012 0.22223 lineto
0.20512 0.222 lineto
0.21012 0.22178 lineto
0.21511 0.22156 lineto
0.22011 0.22133 lineto
0.22511 0.22111 lineto
0.23011 0.22089 lineto
0.23511 0.22067 lineto
0.2401 0.22045 lineto
0.2451 0.22024 lineto
Mistroke
0.2501 0.22002 lineto
0.2551 0.21981 lineto
0.2601 0.21959 lineto
0.26509 0.21938 lineto
0.27009 0.21917 lineto
0.27509 0.21896 lineto
0.28009 0.21875 lineto
0.28509 0.21854 lineto
0.29008 0.21833 lineto
0.29508 0.21813 lineto
0.30008 0.21792 lineto
0.30508 0.21772 lineto
0.31008 0.21752 lineto
0.31507 0.21731 lineto
0.32007 0.21711 lineto
0.32507 0.21691 lineto
0.33007 0.21671 lineto
0.33507 0.21651 lineto
0.34006 0.21632 lineto
0.34506 0.21612 lineto
0.35006 0.21592 lineto
0.35506 0.21573 lineto
0.36006 0.21553 lineto
0.36505 0.21534 lineto
0.37005 0.21657 lineto
0.37505 0.21797 lineto
0.38005 0.21935 lineto
0.38505 0.2207 lineto
0.39004 0.22202 lineto
0.39504 0.22331 lineto
0.40004 0.22457 lineto
0.40504 0.22581 lineto
0.41004 0.22702 lineto
0.41503 0.22821 lineto
0.42003 0.22937 lineto
0.42503 0.23051 lineto
0.43003 0.23162 lineto
0.43503 0.23271 lineto
0.44002 0.23378 lineto
0.44502 0.23483 lineto
0.45002 0.23585 lineto
0.45502 0.23686 lineto
0.46002 0.23784 lineto
0.46501 0.2388 lineto
0.47001 0.23974 lineto
0.47501 0.24066 lineto
0.48001 0.24157 lineto
0.48501 0.24245 lineto
0.49 0.24332 lineto
0.495 0.24417 lineto
Mistroke
0.5 0.245 lineto
0.505 0.24581 lineto
0.51 0.24661 lineto
0.51499 0.24739 lineto
0.51999 0.24816 lineto
0.52499 0.24891 lineto
0.52999 0.24965 lineto
0.53499 0.25037 lineto
0.53998 0.25107 lineto
0.54498 0.25176 lineto
0.54998 0.25244 lineto
0.55498 0.25311 lineto
0.55998 0.25376 lineto
0.56497 0.25439 lineto
0.56997 0.25502 lineto
0.57497 0.25563 lineto
0.57997 0.25623 lineto
0.58497 0.25682 lineto
0.58996 0.2574 lineto
0.59496 0.25797 lineto
0.59996 0.25852 lineto
0.60496 0.25906 lineto
0.60996 0.2596 lineto
0.61495 0.26012 lineto
0.61995 0.26063 lineto
0.62495 0.26114 lineto
0.62995 0.26163 lineto
0.63495 0.26211 lineto
0.63994 0.26259 lineto
0.64494 0.26306 lineto
0.64994 0.26351 lineto
0.65494 0.26396 lineto
0.65994 0.2644 lineto
0.66493 0.26483 lineto
0.66993 0.26525 lineto
0.67493 0.26567 lineto
0.67993 0.26608 lineto
0.68493 0.26648 lineto
0.68992 0.26687 lineto
0.69492 0.26725 lineto
0.69992 0.26763 lineto
0.70492 0.268 lineto
0.70992 0.26837 lineto
0.71491 0.26872 lineto
0.71991 0.26907 lineto
0.72491 0.26942 lineto
0.72991 0.26976 lineto
0.73491 0.27009 lineto
0.7399 0.27041 lineto
0.7449 0.27073 lineto
Mistroke
0.7499 0.27105 lineto
0.7549 0.27136 lineto
0.7599 0.27166 lineto
0.76489 0.27196 lineto
0.76989 0.27225 lineto
0.77489 0.27254 lineto
0.77989 0.27282 lineto
0.78489 0.2731 lineto
0.78988 0.27337 lineto
0.79488 0.27364 lineto
0.79988 0.2739 lineto
0.80488 0.27416 lineto
0.80988 0.27441 lineto
0.81487 0.27466 lineto
0.81987 0.2749 lineto
0.82487 0.27514 lineto
0.82987 0.27538 lineto
0.83487 0.27561 lineto
0.83986 0.27584 lineto
0.84486 0.27606 lineto
0.84986 0.27629 lineto
0.85486 0.2765 lineto
0.85986 0.27672 lineto
0.86485 0.27692 lineto
0.86985 0.27713 lineto
0.87485 0.27733 lineto
0.87985 0.27753 lineto
0.88485 0.27773 lineto
0.88984 0.27792 lineto
0.89484 0.27811 lineto
0.89984 0.27829 lineto
0.90484 0.27848 lineto
0.90984 0.27866 lineto
0.91483 0.27883 lineto
0.91983 0.27901 lineto
0.92483 0.27918 lineto
0.92983 0.27935 lineto
0.93483 0.27951 lineto
0.93982 0.27967 lineto
0.94482 0.27983 lineto
0.94982 0.27999 lineto
0.95482 0.28015 lineto
0.95982 0.2803 lineto
0.96481 0.28045 lineto
0.96981 0.2806 lineto
0.97481 0.28074 lineto
0.97981 0.28088 lineto
0.98481 0.28102 lineto
0.9898 0.28116 lineto
0.9948 0.2813 lineto
Mistroke
0.9998 0.28143 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.0025 setlinewidth
0.0002 0.23216 moveto
0.0052 0.23266 lineto
0.0102 0.23317 lineto
0.01519 0.23367 lineto
0.02019 0.23417 lineto
0.02519 0.23468 lineto
0.03019 0.23518 lineto
0.03519 0.23568 lineto
0.04018 0.23618 lineto
0.04518 0.23668 lineto
0.05018 0.23718 lineto
0.05518 0.23767 lineto
0.06018 0.23817 lineto
0.06517 0.23866 lineto
0.07017 0.23915 lineto
0.07517 0.23964 lineto
0.08017 0.24013 lineto
0.08517 0.24061 lineto
0.09016 0.2411 lineto
0.09516 0.24158 lineto
0.10016 0.24205 lineto
0.10516 0.24253 lineto
0.11016 0.243 lineto
0.11515 0.24347 lineto
0.12015 0.24394 lineto
0.12515 0.2444 lineto
0.13015 0.24486 lineto
0.13515 0.24532 lineto
0.14014 0.24577 lineto
0.14514 0.24622 lineto
0.15014 0.24667 lineto
0.15514 0.24711 lineto
0.16014 0.24755 lineto
0.16513 0.24798 lineto
0.17013 0.24842 lineto
0.17513 0.24885 lineto
0.18013 0.24927 lineto
0.18513 0.24969 lineto
0.19012 0.25011 lineto
0.19512 0.25052 lineto
0.20012 0.25093 lineto
0.20512 0.25134 lineto
0.21012 0.25174 lineto
0.21511 0.25214 lineto
0.22011 0.25253 lineto
0.22511 0.25292 lineto
0.23011 0.25331 lineto
0.23511 0.25369 lineto
0.2401 0.25407 lineto
0.2451 0.25445 lineto
Mistroke
0.2501 0.25482 lineto
0.2551 0.25519 lineto
0.2601 0.25555 lineto
0.26509 0.25591 lineto
0.27009 0.25627 lineto
0.27509 0.25662 lineto
0.28009 0.25697 lineto
0.28509 0.25732 lineto
0.29008 0.25766 lineto
0.29508 0.258 lineto
0.30008 0.25833 lineto
0.30508 0.25866 lineto
0.31008 0.25899 lineto
0.31507 0.25931 lineto
0.32007 0.25963 lineto
0.32507 0.25995 lineto
0.33007 0.26026 lineto
0.33507 0.26057 lineto
0.34006 0.26088 lineto
0.34506 0.26119 lineto
0.35006 0.26149 lineto
0.35506 0.26178 lineto
0.36006 0.26208 lineto
0.36505 0.26237 lineto
0.37005 0.26266 lineto
0.37505 0.26294 lineto
0.38005 0.26323 lineto
0.38505 0.26351 lineto
0.39004 0.26378 lineto
0.39504 0.26406 lineto
0.40004 0.26433 lineto
0.40504 0.26459 lineto
0.41004 0.26486 lineto
0.41503 0.26512 lineto
0.42003 0.26538 lineto
0.42503 0.26564 lineto
0.43003 0.26589 lineto
0.43503 0.26615 lineto
0.44002 0.2664 lineto
0.44502 0.26664 lineto
0.45002 0.26689 lineto
0.45502 0.26713 lineto
0.46002 0.26737 lineto
0.46501 0.26761 lineto
0.47001 0.26784 lineto
0.47501 0.26807 lineto
0.48001 0.2683 lineto
0.48501 0.26853 lineto
0.49 0.26876 lineto
0.495 0.26898 lineto
Mistroke
0.5 0.2692 lineto
0.505 0.26942 lineto
0.51 0.26964 lineto
0.51499 0.26986 lineto
0.51999 0.27007 lineto
0.52499 0.27028 lineto
0.52999 0.27049 lineto
0.53499 0.2707 lineto
0.53998 0.2709 lineto
0.54498 0.27111 lineto
0.54998 0.27131 lineto
0.55498 0.27151 lineto
0.55998 0.27171 lineto
0.56497 0.2719 lineto
0.56997 0.2721 lineto
0.57497 0.27229 lineto
0.57997 0.27248 lineto
0.58497 0.27267 lineto
0.58996 0.27285 lineto
0.59496 0.27304 lineto
0.59996 0.27322 lineto
0.60496 0.2734 lineto
0.60996 0.27358 lineto
0.61495 0.27376 lineto
0.61995 0.27394 lineto
0.62495 0.27411 lineto
0.62995 0.27429 lineto
0.63495 0.27446 lineto
0.63994 0.27463 lineto
0.64494 0.2748 lineto
0.64994 0.27497 lineto
0.65494 0.27513 lineto
0.65994 0.27529 lineto
0.66493 0.27546 lineto
0.66993 0.27562 lineto
0.67493 0.27578 lineto
0.67993 0.27594 lineto
0.68493 0.27609 lineto
0.68992 0.27625 lineto
0.69492 0.2764 lineto
0.69992 0.27655 lineto
0.70492 0.2767 lineto
0.70992 0.27685 lineto
0.71491 0.277 lineto
0.71991 0.27715 lineto
0.72491 0.27729 lineto
0.72991 0.27744 lineto
0.73491 0.27758 lineto
0.7399 0.27772 lineto
0.7449 0.27786 lineto
Mistroke
0.7499 0.278 lineto
0.7549 0.27813 lineto
0.7599 0.27827 lineto
0.76489 0.2784 lineto
0.76989 0.27854 lineto
0.77489 0.27867 lineto
0.77989 0.2788 lineto
0.78489 0.27893 lineto
0.78988 0.27906 lineto
0.79488 0.27918 lineto
0.79988 0.27931 lineto
0.80488 0.27943 lineto
0.80988 0.27956 lineto
0.81487 0.27968 lineto
0.81987 0.2798 lineto
0.82487 0.27992 lineto
0.82987 0.28004 lineto
0.83487 0.28016 lineto
0.83986 0.28027 lineto
0.84486 0.28039 lineto
0.84986 0.2805 lineto
0.85486 0.28061 lineto
0.85986 0.28072 lineto
0.86485 0.28084 lineto
0.86985 0.28094 lineto
0.87485 0.28105 lineto
0.87985 0.28116 lineto
0.88485 0.28127 lineto
0.88984 0.28137 lineto
0.89484 0.28147 lineto
0.89984 0.28158 lineto
0.90484 0.28168 lineto
0.90984 0.28178 lineto
0.91483 0.28188 lineto
0.91983 0.28198 lineto
0.92483 0.28208 lineto
0.92983 0.28217 lineto
0.93483 0.28227 lineto
0.93982 0.28236 lineto
0.94482 0.28246 lineto
0.94982 0.28255 lineto
0.95482 0.28264 lineto
0.95982 0.28273 lineto
0.96481 0.28282 lineto
0.96981 0.28291 lineto
0.97481 0.283 lineto
0.97981 0.28308 lineto
0.98481 0.28317 lineto
0.9898 0.28326 lineto
0.9948 0.28334 lineto
Mistroke
0.9998 0.28342 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.0025 setlinewidth
0.0002 0.23216 moveto
0.0052 0.23712 lineto
0.0102 0.24208 lineto
0.01519 0.24704 lineto
0.02019 0.25198 lineto
0.02519 0.25692 lineto
0.03019 0.26184 lineto
0.03519 0.26675 lineto
0.04018 0.27164 lineto
0.04518 0.27651 lineto
0.05018 0.28136 lineto
0.05518 0.28618 lineto
0.06018 0.29097 lineto
0.06517 0.29573 lineto
0.07017 0.30047 lineto
0.07517 0.30516 lineto
0.08017 0.30982 lineto
0.08517 0.31445 lineto
0.09016 0.31903 lineto
0.09516 0.32358 lineto
0.10016 0.32808 lineto
0.10516 0.33253 lineto
0.11016 0.33694 lineto
0.11515 0.34131 lineto
0.12015 0.34562 lineto
0.12515 0.34989 lineto
0.13015 0.35411 lineto
0.13515 0.35827 lineto
0.14014 0.36239 lineto
0.14514 0.36645 lineto
0.15014 0.37046 lineto
0.15514 0.37441 lineto
0.16014 0.37832 lineto
0.16513 0.38216 lineto
0.17013 0.38596 lineto
0.17513 0.3897 lineto
0.18013 0.39338 lineto
0.18513 0.39701 lineto
0.19012 0.40058 lineto
0.19512 0.4041 lineto
0.20012 0.40757 lineto
0.20512 0.41098 lineto
0.21012 0.41433 lineto
0.21511 0.41763 lineto
0.22011 0.42088 lineto
0.22511 0.42408 lineto
0.23011 0.42722 lineto
0.23511 0.43031 lineto
0.2401 0.43335 lineto
0.2451 0.43633 lineto
Mistroke
0.2501 0.43927 lineto
0.2551 0.44215 lineto
0.2601 0.44499 lineto
0.26509 0.44778 lineto
0.27009 0.45052 lineto
0.27509 0.45321 lineto
0.28009 0.45585 lineto
0.28509 0.45845 lineto
0.29008 0.461 lineto
0.29508 0.46351 lineto
0.30008 0.46597 lineto
0.30508 0.46839 lineto
0.31008 0.47076 lineto
0.31507 0.4731 lineto
0.32007 0.47539 lineto
0.32507 0.47764 lineto
0.33007 0.47985 lineto
0.33507 0.48202 lineto
0.34006 0.48416 lineto
0.34506 0.48625 lineto
0.35006 0.48831 lineto
0.35506 0.49034 lineto
0.36006 0.49232 lineto
0.36505 0.49427 lineto
0.37005 0.49619 lineto
0.37505 0.49807 lineto
0.38005 0.49993 lineto
0.38505 0.50174 lineto
0.39004 0.50353 lineto
0.39504 0.50528 lineto
0.40004 0.50701 lineto
0.40504 0.5087 lineto
0.41004 0.51037 lineto
0.41503 0.51201 lineto
0.42003 0.51362 lineto
0.42503 0.5152 lineto
0.43003 0.51675 lineto
0.43503 0.51828 lineto
0.44002 0.51979 lineto
0.44502 0.52126 lineto
0.45002 0.52272 lineto
0.45502 0.52415 lineto
0.46002 0.52555 lineto
0.46501 0.52693 lineto
0.47001 0.52829 lineto
0.47501 0.52963 lineto
0.48001 0.53094 lineto
0.48501 0.53224 lineto
0.49 0.53351 lineto
0.495 0.53477 lineto
Mistroke
0.5 0.536 lineto
0.505 0.53721 lineto
0.51 0.53841 lineto
0.51499 0.53958 lineto
0.51999 0.54074 lineto
0.52499 0.54188 lineto
0.52999 0.543 lineto
0.53499 0.54411 lineto
0.53998 0.5452 lineto
0.54498 0.54627 lineto
0.54998 0.54732 lineto
0.55498 0.54836 lineto
0.55998 0.54939 lineto
0.56497 0.5504 lineto
0.56997 0.55139 lineto
0.57497 0.55237 lineto
0.57997 0.55333 lineto
0.58497 0.55429 lineto
0.58996 0.55522 lineto
0.59496 0.55615 lineto
0.59996 0.55706 lineto
0.60496 0.55796 lineto
0.60996 0.55884 lineto
0.61495 0.55972 lineto
0.61995 0.56058 lineto
0.62495 0.56143 lineto
0.62995 0.56226 lineto
0.63495 0.56309 lineto
0.63994 0.5639 lineto
0.64494 0.56471 lineto
0.64994 0.5655 lineto
0.65494 0.56628 lineto
0.65994 0.56705 lineto
0.66493 0.56781 lineto
0.66993 0.56856 lineto
0.67493 0.56931 lineto
0.67993 0.57004 lineto
0.68493 0.57076 lineto
0.68992 0.57147 lineto
0.69492 0.57218 lineto
0.69992 0.57287 lineto
0.70492 0.57356 lineto
0.70992 0.57423 lineto
0.71491 0.5749 lineto
0.71991 0.57556 lineto
0.72491 0.57621 lineto
0.72991 0.57686 lineto
0.73491 0.57749 lineto
0.7399 0.57812 lineto
0.7449 0.57874 lineto
Mistroke
0.7499 0.57935 lineto
0.7549 0.57996 lineto
0.7599 0.58056 lineto
0.76489 0.58115 lineto
0.76989 0.58173 lineto
0.77489 0.58231 lineto
0.77989 0.58288 lineto
0.78489 0.58344 lineto
0.78988 0.58399 lineto
0.79488 0.58454 lineto
0.79988 0.58509 lineto
0.80488 0.58562 lineto
0.80988 0.58615 lineto
0.81487 0.58668 lineto
0.81987 0.5872 lineto
0.82487 0.58771 lineto
0.82987 0.58822 lineto
0.83487 0.58872 lineto
0.83986 0.58921 lineto
0.84486 0.5897 lineto
0.84986 0.59018 lineto
0.85486 0.59066 lineto
0.85986 0.59113 lineto
0.86485 0.5916 lineto
0.86985 0.59206 lineto
0.87485 0.59252 lineto
0.87985 0.59297 lineto
0.88485 0.59342 lineto
0.88984 0.59386 lineto
0.89484 0.5943 lineto
0.89984 0.59473 lineto
0.90484 0.59516 lineto
0.90984 0.59558 lineto
0.91483 0.596 lineto
0.91983 0.59641 lineto
0.92483 0.59682 lineto
0.92983 0.59723 lineto
0.93483 0.59763 lineto
0.93982 0.59803 lineto
0.94482 0.59842 lineto
0.94982 0.59881 lineto
0.95482 0.59919 lineto
0.95982 0.59957 lineto
0.96481 0.59994 lineto
0.96981 0.60031 lineto
0.97481 0.60068 lineto
0.97981 0.60105 lineto
0.98481 0.60141 lineto
0.9898 0.60176 lineto
0.9948 0.60211 lineto
Mistroke
0.9998 0.60246 lineto
Mfstroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd

% -------------- CUT HERE FOR FIG. 7 ----------------
%!
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 612.0 792
%%Creator: Mathematica
%%EndComments
/Mfontsize	10 def
/Mlmarg		.5 72 mul def
/Mrmarg		.5 72 mul def
/Mbmarg		.5 72 mul def
/Mtmarg		.5 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 1.3
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
3.80028e-17 0.142837 0 0.175652 [
[(1)] 0.14284 0 0 2 Msboxa
[(2)] 0.28567 0 0 2 Msboxa
[(3)] 0.42851 0 0 2 Msboxa
[(4)] 0.57135 0 0 2 Msboxa
[(5)] 0.71418 0 0 2 Msboxa
[(6)] 0.85702 0 0 2 Msboxa
[(7)] 0.99986 0 0 2 Msboxa
[(0)] -0.0125 0 1 0 Msboxa
[(1)] -0.0125 0.17565 1 0 Msboxa
[(2)] -0.0125 0.3513 1 0 Msboxa
[(3)] -0.0125 0.52696 1 0 Msboxa
[(4)] -0.0125 0.70261 1 0 Msboxa
[(5)] -0.0125 0.87826 1 0 Msboxa
[(6)] -0.0125 1.05391 1 0 Msboxa
[(7)] -0.0125 1.22956 1 0 Msboxa
[(Fig. 7)] 0.5 1.3 0 -2 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.301 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.14284 0 moveto
0.14284 0.00625 lineto
stroke
grestore
[(1)] 0.14284 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.28567 0 moveto
0.28567 0.00625 lineto
stroke
grestore
[(2)] 0.28567 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.42851 0 moveto
0.42851 0.00625 lineto
stroke
grestore
[(3)] 0.42851 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.57135 0 moveto
0.57135 0.00625 lineto
stroke
grestore
[(4)] 0.57135 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.71418 0 moveto
0.71418 0.00625 lineto
stroke
grestore
[(5)] 0.71418 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.85702 0 moveto
0.85702 0.00625 lineto
stroke
grestore
[(6)] 0.85702 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.99986 0 moveto
0.99986 0.00625 lineto
stroke
grestore
[(7)] 0.99986 0 0 2 Mshowa
gsave
0.001 setlinewidth
0.02857 0 moveto
0.02857 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05713 0 moveto
0.05713 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0857 0 moveto
0.0857 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11427 0 moveto
0.11427 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1714 0 moveto
0.1714 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.19997 0 moveto
0.19997 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.22854 0 moveto
0.22854 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25711 0 moveto
0.25711 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31424 0 moveto
0.31424 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34281 0 moveto
0.34281 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37138 0 moveto
0.37138 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.39994 0 moveto
0.39994 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45708 0 moveto
0.45708 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48564 0 moveto
0.48564 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51421 0 moveto
0.51421 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54278 0 moveto
0.54278 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59991 0 moveto
0.59991 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62848 0 moveto
0.62848 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65705 0 moveto
0.65705 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68562 0 moveto
0.68562 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74275 0 moveto
0.74275 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77132 0 moveto
0.77132 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79989 0 moveto
0.79989 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82845 0 moveto
0.82845 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88559 0 moveto
0.88559 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.91416 0 moveto
0.91416 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94272 0 moveto
0.94272 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97129 0 moveto
0.97129 0.00375 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(0)] -0.0125 0 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.17565 moveto
0.00625 0.17565 lineto
stroke
grestore
[(1)] -0.0125 0.17565 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.3513 moveto
0.00625 0.3513 lineto
stroke
grestore
[(2)] -0.0125 0.3513 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.52696 moveto
0.00625 0.52696 lineto
stroke
grestore
[(3)] -0.0125 0.52696 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.70261 moveto
0.00625 0.70261 lineto
stroke
grestore
[(4)] -0.0125 0.70261 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.87826 moveto
0.00625 0.87826 lineto
stroke
grestore
[(5)] -0.0125 0.87826 1 0 Mshowa
gsave
0.002 setlinewidth
0 1.05391 moveto
0.00625 1.05391 lineto
stroke
grestore
[(6)] -0.0125 1.05391 1 0 Mshowa
gsave
0.002 setlinewidth
0 1.22956 moveto
0.00625 1.22956 lineto
stroke
grestore
[(7)] -0.0125 1.22956 1 0 Mshowa
gsave
0.001 setlinewidth
0 0.03513 moveto
0.00375 0.03513 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07026 moveto
0.00375 0.07026 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10539 moveto
0.00375 0.10539 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.14052 moveto
0.00375 0.14052 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21078 moveto
0.00375 0.21078 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24591 moveto
0.00375 0.24591 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28104 moveto
0.00375 0.28104 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31617 moveto
0.00375 0.31617 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38643 moveto
0.00375 0.38643 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.42156 moveto
0.00375 0.42156 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4567 moveto
0.00375 0.4567 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.49183 moveto
0.00375 0.49183 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.56209 moveto
0.00375 0.56209 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.59722 moveto
0.00375 0.59722 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.63235 moveto
0.00375 0.63235 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.66748 moveto
0.00375 0.66748 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.73774 moveto
0.00375 0.73774 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.77287 moveto
0.00375 0.77287 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.808 moveto
0.00375 0.808 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.84313 moveto
0.00375 0.84313 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.91339 moveto
0.00375 0.91339 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.94852 moveto
0.00375 0.94852 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.98365 moveto
0.00375 0.98365 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.01878 moveto
0.00375 1.01878 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.08904 moveto
0.00375 1.08904 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.12417 moveto
0.00375 1.12417 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.1593 moveto
0.00375 1.1593 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.19443 moveto
0.00375 1.19443 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.26469 moveto
0.00375 1.26469 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.29982 moveto
0.00375 1.29982 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 1.3 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0 1.29375 moveto
0 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.14284 1.29375 moveto
0.14284 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.28567 1.29375 moveto
0.28567 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.42851 1.29375 moveto
0.42851 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.57135 1.29375 moveto
0.57135 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.71418 1.29375 moveto
0.71418 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.85702 1.29375 moveto
0.85702 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99986 1.29375 moveto
0.99986 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02857 1.29625 moveto
0.02857 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05713 1.29625 moveto
0.05713 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.0857 1.29625 moveto
0.0857 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11427 1.29625 moveto
0.11427 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1714 1.29625 moveto
0.1714 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.19997 1.29625 moveto
0.19997 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.22854 1.29625 moveto
0.22854 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25711 1.29625 moveto
0.25711 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31424 1.29625 moveto
0.31424 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34281 1.29625 moveto
0.34281 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37138 1.29625 moveto
0.37138 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.39994 1.29625 moveto
0.39994 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45708 1.29625 moveto
0.45708 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48564 1.29625 moveto
0.48564 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51421 1.29625 moveto
0.51421 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54278 1.29625 moveto
0.54278 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59991 1.29625 moveto
0.59991 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62848 1.29625 moveto
0.62848 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65705 1.29625 moveto
0.65705 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68562 1.29625 moveto
0.68562 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74275 1.29625 moveto
0.74275 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77132 1.29625 moveto
0.77132 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79989 1.29625 moveto
0.79989 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82845 1.29625 moveto
0.82845 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88559 1.29625 moveto
0.88559 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.91416 1.29625 moveto
0.91416 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94272 1.29625 moveto
0.94272 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97129 1.29625 moveto
0.97129 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 1.3 moveto
1 1.3 lineto
stroke
grestore
[(Fig. 7)] 0.5 1.3 0 -2 Mshowa
gsave
0.002 setlinewidth
0.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.17565 moveto
1 0.17565 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.3513 moveto
1 0.3513 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.52696 moveto
1 0.52696 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.70261 moveto
1 0.70261 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.87826 moveto
1 0.87826 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 1.05391 moveto
1 1.05391 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 1.22956 moveto
1 1.22956 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03513 moveto
1 0.03513 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07026 moveto
1 0.07026 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10539 moveto
1 0.10539 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14052 moveto
1 0.14052 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21078 moveto
1 0.21078 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24591 moveto
1 0.24591 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28104 moveto
1 0.28104 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31617 moveto
1 0.31617 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38643 moveto
1 0.38643 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.42156 moveto
1 0.42156 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4567 moveto
1 0.4567 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.49183 moveto
1 0.49183 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.56209 moveto
1 0.56209 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.59722 moveto
1 0.59722 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.63235 moveto
1 0.63235 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.66748 moveto
1 0.66748 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.73774 moveto
1 0.73774 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.77287 moveto
1 0.77287 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.808 moveto
1 0.808 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.84313 moveto
1 0.84313 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.91339 moveto
1 0.91339 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.94852 moveto
1 0.94852 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.98365 moveto
1 0.98365 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.01878 moveto
1 1.01878 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.08904 moveto
1 1.08904 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.12417 moveto
1 1.12417 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.1593 moveto
1 1.1593 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.19443 moveto
1 1.19443 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.26469 moveto
1 1.26469 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.29982 moveto
1 1.29982 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 1.3 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 1.3 lineto
0 1.3 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.0014 setlinewidth
0.00014 0.01315 moveto
0.01428 0.01226 lineto
0.02857 0.01158 lineto
0.04285 0.01097 lineto
0.05713 0.01041 lineto
0.07142 0.00989 lineto
0.0857 0.00941 lineto
0.09999 0.00896 lineto
0.11427 0.00854 lineto
0.12855 0.00814 lineto
0.14284 0.00778 lineto
0.15712 0.00745 lineto
0.1714 0.00714 lineto
0.18569 0.00686 lineto
0.19997 0.00661 lineto
0.21426 0.00638 lineto
0.22854 0.00617 lineto
0.24282 0.00599 lineto
0.25711 0.00583 lineto
0.27139 0.0057 lineto
0.28567 0.00558 lineto
0.29996 0.00549 lineto
0.31424 0.00541 lineto
0.32852 0.00535 lineto
0.34281 0.00531 lineto
0.35709 0.00529 lineto
0.37138 0.00526 lineto
0.38566 0.0049 lineto
0.39994 0.00457 lineto
0.41423 0.00426 lineto
0.42851 0.00397 lineto
0.44279 0.0037 lineto
0.45708 0.00344 lineto
0.47136 0.0032 lineto
0.48564 0.00298 lineto
0.49993 0.00276 lineto
0.51421 0.00256 lineto
0.5285 0.00237 lineto
0.54278 0.00219 lineto
0.55706 0.00202 lineto
0.57135 0.00186 lineto
0.58563 0.00171 lineto
0.59991 0.00156 lineto
0.6142 0.00143 lineto
0.62848 0.00129 lineto
0.64277 0.00117 lineto
0.65705 0.00104 lineto
0.67133 0.00093 lineto
0.68562 0.00082 lineto
0.6999 0.00071 lineto
Mistroke
0.71418 0.0006 lineto
0.72847 0.0005 lineto
0.74275 0.00041 lineto
0.75703 0.00031 lineto
0.77132 0.00022 lineto
0.7856 0.00013 lineto
0.79989 5e-05 lineto
0.81417 4e-05 lineto
0.82845 0.00012 lineto
0.84274 0.0002 lineto
0.85702 0.00028 lineto
0.8713 0.00035 lineto
0.88559 0.00043 lineto
0.89987 0.0005 lineto
0.91416 0.00057 lineto
0.92844 0.00064 lineto
0.94272 0.00071 lineto
0.95701 0.00078 lineto
0.97129 0.00085 lineto
0.98557 0.00091 lineto
0.99986 0.00098 lineto
Mfstroke
1 0.00098 moveto
0.99986 0.00098 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.03504 moveto
0.01428 0.03157 lineto
0.02857 0.02905 lineto
0.04285 0.02687 lineto
0.05713 0.02493 lineto
0.07142 0.02316 lineto
0.0857 0.02153 lineto
0.09999 0.02003 lineto
0.11427 0.01865 lineto
0.12855 0.01737 lineto
0.14284 0.01617 lineto
0.15712 0.01507 lineto
0.1714 0.01403 lineto
0.18569 0.01308 lineto
0.19997 0.01218 lineto
0.21426 0.01135 lineto
0.22854 0.01058 lineto
0.24282 0.00986 lineto
0.25711 0.0092 lineto
0.27139 0.00857 lineto
0.28567 0.00799 lineto
0.29996 0.00745 lineto
0.31424 0.00695 lineto
0.32852 0.00648 lineto
0.34281 0.00605 lineto
0.35709 0.00564 lineto
0.37138 0.00528 lineto
0.38566 0.00528 lineto
0.39994 0.0053 lineto
0.41423 0.00534 lineto
0.42851 0.00538 lineto
0.44279 0.00544 lineto
0.45708 0.0055 lineto
0.47136 0.00558 lineto
0.48564 0.00567 lineto
0.49993 0.00577 lineto
0.51421 0.00587 lineto
0.5285 0.00599 lineto
0.54278 0.00611 lineto
0.55706 0.00623 lineto
0.57135 0.00637 lineto
0.58563 0.00651 lineto
0.59991 0.00666 lineto
0.6142 0.00681 lineto
0.62848 0.00697 lineto
0.64277 0.00713 lineto
0.65705 0.0073 lineto
0.67133 0.00748 lineto
0.68562 0.00765 lineto
0.6999 0.00783 lineto
Mistroke
0.71418 0.00802 lineto
0.72847 0.00821 lineto
0.74275 0.0084 lineto
0.75703 0.0086 lineto
0.77132 0.0088 lineto
0.7856 0.009 lineto
0.79989 0.0092 lineto
0.81417 0.00945 lineto
0.82845 0.00974 lineto
0.84274 0.01003 lineto
0.85702 0.01032 lineto
0.8713 0.01062 lineto
0.88559 0.01091 lineto
0.89987 0.01121 lineto
0.91416 0.0115 lineto
0.92844 0.0118 lineto
0.94272 0.01209 lineto
0.95701 0.01239 lineto
0.97129 0.01269 lineto
0.98557 0.01298 lineto
0.99986 0.01328 lineto
Mfstroke
1 0.01328 moveto
0.99986 0.01328 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.1537 moveto
0.01428 0.15404 lineto
0.02857 0.15477 lineto
0.04285 0.15576 lineto
0.05713 0.157 lineto
0.07142 0.15846 lineto
0.0857 0.16011 lineto
0.09999 0.16195 lineto
0.11427 0.16397 lineto
0.12855 0.16615 lineto
0.14284 0.16849 lineto
0.15712 0.17097 lineto
0.1714 0.17359 lineto
0.18569 0.17634 lineto
0.19997 0.17922 lineto
0.21426 0.1822 lineto
0.22854 0.1853 lineto
0.24282 0.18851 lineto
0.25711 0.19181 lineto
0.27139 0.1952 lineto
0.28567 0.19868 lineto
0.29996 0.20223 lineto
0.31424 0.20586 lineto
0.32852 0.20959 lineto
0.34281 0.21335 lineto
0.35709 0.21719 lineto
0.37138 0.22109 lineto
0.38566 0.22505 lineto
0.39994 0.22903 lineto
0.41423 0.23309 lineto
0.42851 0.23718 lineto
0.44279 0.24133 lineto
0.45708 0.24551 lineto
0.47136 0.24972 lineto
0.48564 0.25398 lineto
0.49993 0.25824 lineto
0.51421 0.26256 lineto
0.5285 0.2669 lineto
0.54278 0.27126 lineto
0.55706 0.27565 lineto
0.57135 0.28006 lineto
0.58563 0.28449 lineto
0.59991 0.28893 lineto
0.6142 0.29341 lineto
0.62848 0.29789 lineto
0.64277 0.30238 lineto
0.65705 0.3069 lineto
0.67133 0.31141 lineto
0.68562 0.31596 lineto
0.6999 0.32051 lineto
Mistroke
0.71418 0.32506 lineto
0.72847 0.32963 lineto
0.74275 0.3342 lineto
0.75703 0.33878 lineto
0.77132 0.34336 lineto
0.7856 0.34797 lineto
0.79989 0.35255 lineto
0.81417 0.35719 lineto
0.82845 0.36149 lineto
0.84274 0.36576 lineto
0.85702 0.37003 lineto
0.8713 0.3743 lineto
0.88559 0.37858 lineto
0.89987 0.38285 lineto
0.91416 0.38714 lineto
0.92844 0.39142 lineto
0.94272 0.39571 lineto
0.95701 0.40001 lineto
0.97129 0.4043 lineto
0.98557 0.40858 lineto
0.99986 0.41289 lineto
Mfstroke
1 0.41293 moveto
0.99986 0.41289 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.21069 moveto
0.01428 0.2075 lineto
0.02857 0.20558 lineto
0.04285 0.20423 lineto
0.05713 0.2033 lineto
0.07142 0.20274 lineto
0.0857 0.20249 lineto
0.09999 0.20253 lineto
0.11427 0.20283 lineto
0.12855 0.20337 lineto
0.14284 0.20413 lineto
0.15712 0.20511 lineto
0.1714 0.2063 lineto
0.18569 0.20767 lineto
0.19997 0.20924 lineto
0.21426 0.21096 lineto
0.22854 0.21284 lineto
0.24282 0.21488 lineto
0.25711 0.21707 lineto
0.27139 0.21937 lineto
0.28567 0.22181 lineto
0.29996 0.22438 lineto
0.31424 0.22705 lineto
0.32852 0.22984 lineto
0.34281 0.23272 lineto
0.35709 0.23569 lineto
0.37138 0.23875 lineto
0.38566 0.24189 lineto
0.39994 0.24512 lineto
0.41423 0.24841 lineto
0.42851 0.25178 lineto
0.44279 0.2552 lineto
0.45708 0.25868 lineto
0.47136 0.26223 lineto
0.48564 0.26583 lineto
0.49993 0.26947 lineto
0.51421 0.27316 lineto
0.5285 0.2769 lineto
0.54278 0.28066 lineto
0.55706 0.28447 lineto
0.57135 0.28832 lineto
0.58563 0.2922 lineto
0.59991 0.2961 lineto
0.6142 0.30003 lineto
0.62848 0.304 lineto
0.64277 0.30799 lineto
0.65705 0.31199 lineto
0.67133 0.31603 lineto
0.68562 0.32007 lineto
0.6999 0.32415 lineto
Mistroke
0.71418 0.32822 lineto
0.72847 0.33233 lineto
0.74275 0.33644 lineto
0.75703 0.34057 lineto
0.77132 0.34472 lineto
0.7856 0.34886 lineto
0.79989 0.35303 lineto
0.81417 0.35722 lineto
0.82845 0.36188 lineto
0.84274 0.36657 lineto
0.85702 0.37126 lineto
0.8713 0.37595 lineto
0.88559 0.38064 lineto
0.89987 0.38533 lineto
0.91416 0.39002 lineto
0.92844 0.39471 lineto
0.94272 0.3994 lineto
0.95701 0.40409 lineto
0.97129 0.40878 lineto
0.98557 0.41347 lineto
0.99986 0.41814 lineto
Mfstroke
1 0.41819 moveto
0.99986 0.41814 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.36437 moveto
0.01428 0.36042 lineto
0.02857 0.35787 lineto
0.04285 0.35594 lineto
0.05713 0.35443 lineto
0.07142 0.35329 lineto
0.0857 0.35246 lineto
0.09999 0.3519 lineto
0.11427 0.35158 lineto
0.12855 0.35151 lineto
0.14284 0.35166 lineto
0.15712 0.35199 lineto
0.1714 0.35252 lineto
0.18569 0.35322 lineto
0.19997 0.3541 lineto
0.21426 0.35513 lineto
0.22854 0.35633 lineto
0.24282 0.35766 lineto
0.25711 0.35914 lineto
0.27139 0.36075 lineto
0.28567 0.36248 lineto
0.29996 0.36434 lineto
0.31424 0.36629 lineto
0.32852 0.36836 lineto
0.34281 0.37054 lineto
0.35709 0.3728 lineto
0.37138 0.37516 lineto
0.38566 0.37762 lineto
0.39994 0.38015 lineto
0.41423 0.38276 lineto
0.42851 0.38545 lineto
0.44279 0.38821 lineto
0.45708 0.39105 lineto
0.47136 0.39395 lineto
0.48564 0.3969 lineto
0.49993 0.39992 lineto
0.51421 0.403 lineto
0.5285 0.40614 lineto
0.54278 0.40932 lineto
0.55706 0.41255 lineto
0.57135 0.41584 lineto
0.58563 0.41916 lineto
0.59991 0.42251 lineto
0.6142 0.42592 lineto
0.62848 0.42938 lineto
0.64277 0.43286 lineto
0.65705 0.43637 lineto
0.67133 0.43994 lineto
0.68562 0.44352 lineto
0.6999 0.44712 lineto
Mistroke
0.71418 0.45078 lineto
0.72847 0.45445 lineto
0.74275 0.45814 lineto
0.75703 0.46186 lineto
0.77132 0.46562 lineto
0.7856 0.46938 lineto
0.79989 0.47317 lineto
0.81417 0.47702 lineto
0.82845 0.48094 lineto
0.84274 0.48487 lineto
0.85702 0.48882 lineto
0.8713 0.49277 lineto
0.88559 0.49676 lineto
0.89987 0.50075 lineto
0.91416 0.50475 lineto
0.92844 0.50876 lineto
0.94272 0.5128 lineto
0.95701 0.51684 lineto
0.97129 0.52088 lineto
0.98557 0.52495 lineto
0.99986 0.52901 lineto
Mfstroke
1 0.52905 moveto
0.99986 0.52901 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.38643 moveto
0.01428 0.38622 lineto
0.02857 0.386 lineto
0.04285 0.38578 lineto
0.05713 0.38559 lineto
0.07142 0.38545 lineto
0.0857 0.38536 lineto
0.09999 0.38535 lineto
0.11427 0.38542 lineto
0.12855 0.38557 lineto
0.14284 0.38582 lineto
0.15712 0.38617 lineto
0.1714 0.38663 lineto
0.18569 0.38719 lineto
0.19997 0.38786 lineto
0.21426 0.38863 lineto
0.22854 0.38953 lineto
0.24282 0.39051 lineto
0.25711 0.39162 lineto
0.27139 0.39283 lineto
0.28567 0.39413 lineto
0.29996 0.39553 lineto
0.31424 0.39704 lineto
0.32852 0.39864 lineto
0.34281 0.40033 lineto
0.35709 0.40212 lineto
0.37138 0.40398 lineto
0.38566 0.40595 lineto
0.39994 0.40799 lineto
0.41423 0.41009 lineto
0.42851 0.41229 lineto
0.44279 0.41454 lineto
0.45708 0.41687 lineto
0.47136 0.41928 lineto
0.48564 0.42176 lineto
0.49993 0.42429 lineto
0.51421 0.42687 lineto
0.5285 0.42952 lineto
0.54278 0.43223 lineto
0.55706 0.43498 lineto
0.57135 0.43779 lineto
0.58563 0.44064 lineto
0.59991 0.44356 lineto
0.6142 0.44651 lineto
0.62848 0.44949 lineto
0.64277 0.45253 lineto
0.65705 0.45561 lineto
0.67133 0.45872 lineto
0.68562 0.46188 lineto
0.6999 0.46506 lineto
Mistroke
0.71418 0.46827 lineto
0.72847 0.47154 lineto
0.74275 0.4748 lineto
0.75703 0.47812 lineto
0.77132 0.48146 lineto
0.7856 0.48483 lineto
0.79989 0.48822 lineto
0.81417 0.49168 lineto
0.82845 0.49522 lineto
0.84274 0.49875 lineto
0.85702 0.50231 lineto
0.8713 0.5059 lineto
0.88559 0.5095 lineto
0.89987 0.51313 lineto
0.91416 0.51677 lineto
0.92844 0.5204 lineto
0.94272 0.52408 lineto
0.95701 0.52776 lineto
0.97129 0.53145 lineto
0.98557 0.53516 lineto
0.99986 0.53888 lineto
Mfstroke
1 0.53892 moveto
0.99986 0.53888 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.505 moveto
0.01428 0.50517 lineto
0.02857 0.50553 lineto
0.04285 0.50602 lineto
0.05713 0.50663 lineto
0.07142 0.50735 lineto
0.0857 0.50816 lineto
0.09999 0.50907 lineto
0.11427 0.51009 lineto
0.12855 0.51118 lineto
0.14284 0.51236 lineto
0.15712 0.51362 lineto
0.1714 0.51496 lineto
0.18569 0.51638 lineto
0.19997 0.51787 lineto
0.21426 0.51944 lineto
0.22854 0.52109 lineto
0.24282 0.52281 lineto
0.25711 0.52458 lineto
0.27139 0.52645 lineto
0.28567 0.52836 lineto
0.29996 0.53035 lineto
0.31424 0.5324 lineto
0.32852 0.53451 lineto
0.34281 0.53667 lineto
0.35709 0.5389 lineto
0.37138 0.54118 lineto
0.38566 0.54352 lineto
0.39994 0.54593 lineto
0.41423 0.54837 lineto
0.42851 0.55086 lineto
0.44279 0.55343 lineto
0.45708 0.55601 lineto
0.47136 0.55866 lineto
0.48564 0.56135 lineto
0.49993 0.56409 lineto
0.51421 0.56686 lineto
0.5285 0.56969 lineto
0.54278 0.57254 lineto
0.55706 0.57545 lineto
0.57135 0.57839 lineto
0.58563 0.58136 lineto
0.59991 0.58438 lineto
0.6142 0.58742 lineto
0.62848 0.59049 lineto
0.64277 0.5936 lineto
0.65705 0.59674 lineto
0.67133 0.59992 lineto
0.68562 0.60312 lineto
0.6999 0.60635 lineto
Mistroke
0.71418 0.60962 lineto
0.72847 0.6129 lineto
0.74275 0.6162 lineto
0.75703 0.61954 lineto
0.77132 0.6229 lineto
0.7856 0.62629 lineto
0.79989 0.62969 lineto
0.81417 0.63315 lineto
0.82845 0.63669 lineto
0.84274 0.64023 lineto
0.85702 0.6438 lineto
0.8713 0.64738 lineto
0.88559 0.65098 lineto
0.89987 0.6546 lineto
0.91416 0.65824 lineto
0.92844 0.66187 lineto
0.94272 0.66553 lineto
0.95701 0.66922 lineto
0.97129 0.67291 lineto
0.98557 0.67659 lineto
0.99986 0.68032 lineto
Mfstroke
1 0.68035 moveto
0.99986 0.68032 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.52696 moveto
0.01428 0.52778 lineto
0.02857 0.52947 lineto
0.04285 0.53177 lineto
0.05713 0.53458 lineto
0.07142 0.53781 lineto
0.0857 0.54143 lineto
0.09999 0.5454 lineto
0.11427 0.54967 lineto
0.12855 0.55422 lineto
0.14284 0.5571 lineto
0.15712 0.55757 lineto
0.1714 0.55817 lineto
0.18569 0.55887 lineto
0.19997 0.55968 lineto
0.21426 0.56059 lineto
0.22854 0.56159 lineto
0.24282 0.5627 lineto
0.25711 0.5639 lineto
0.27139 0.56516 lineto
0.28567 0.56653 lineto
0.29996 0.56797 lineto
0.31424 0.56948 lineto
0.32852 0.57108 lineto
0.34281 0.57273 lineto
0.35709 0.57445 lineto
0.37138 0.57626 lineto
0.38566 0.57811 lineto
0.39994 0.58004 lineto
0.41423 0.58201 lineto
0.42851 0.58404 lineto
0.44279 0.58613 lineto
0.45708 0.58828 lineto
0.47136 0.59047 lineto
0.48564 0.59272 lineto
0.49993 0.59502 lineto
0.51421 0.59736 lineto
0.5285 0.59975 lineto
0.54278 0.60217 lineto
0.55706 0.60465 lineto
0.57135 0.60716 lineto
0.58563 0.60971 lineto
0.59991 0.61229 lineto
0.6142 0.61492 lineto
0.62848 0.61759 lineto
0.64277 0.62028 lineto
0.65705 0.62302 lineto
0.67133 0.62578 lineto
0.68562 0.62857 lineto
0.6999 0.6314 lineto
Mistroke
0.71418 0.63426 lineto
0.72847 0.63714 lineto
0.74275 0.64006 lineto
0.75703 0.64299 lineto
0.77132 0.64596 lineto
0.7856 0.64895 lineto
0.79989 0.65197 lineto
0.81417 0.65504 lineto
0.82845 0.65819 lineto
0.84274 0.66135 lineto
0.85702 0.66453 lineto
0.8713 0.66772 lineto
0.88559 0.67096 lineto
0.89987 0.67419 lineto
0.91416 0.67744 lineto
0.92844 0.6807 lineto
0.94272 0.68401 lineto
0.95701 0.68731 lineto
0.97129 0.69063 lineto
0.98557 0.69395 lineto
0.99986 0.6973 lineto
Mfstroke
1 0.69734 moveto
0.99986 0.6973 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.56203 moveto
0.01428 0.55998 lineto
0.02857 0.55873 lineto
0.04285 0.55784 lineto
0.05713 0.5572 lineto
0.07142 0.55676 lineto
0.0857 0.55654 lineto
0.09999 0.55645 lineto
0.11427 0.55654 lineto
0.12855 0.55675 lineto
0.14284 0.55903 lineto
0.15712 0.56409 lineto
0.1714 0.56936 lineto
0.18569 0.57484 lineto
0.19997 0.58049 lineto
0.21426 0.58633 lineto
0.22854 0.59233 lineto
0.24282 0.59848 lineto
0.25711 0.60477 lineto
0.27139 0.6112 lineto
0.28567 0.61773 lineto
0.29996 0.62439 lineto
0.31424 0.63115 lineto
0.32852 0.63802 lineto
0.34281 0.64499 lineto
0.35709 0.65204 lineto
0.37138 0.65917 lineto
0.38566 0.66639 lineto
0.39994 0.67368 lineto
0.41423 0.68104 lineto
0.42851 0.68845 lineto
0.44279 0.69593 lineto
0.45708 0.70347 lineto
0.47136 0.71106 lineto
0.48564 0.7187 lineto
0.49993 0.72639 lineto
0.51421 0.73412 lineto
0.5285 0.7419 lineto
0.54278 0.747 lineto
0.55706 0.74965 lineto
0.57135 0.75235 lineto
0.58563 0.75511 lineto
0.59991 0.7579 lineto
0.6142 0.76075 lineto
0.62848 0.76363 lineto
0.64277 0.76655 lineto
0.65705 0.7695 lineto
0.67133 0.77248 lineto
0.68562 0.7755 lineto
0.6999 0.77858 lineto
Mistroke
0.71418 0.78167 lineto
0.72847 0.78478 lineto
0.74275 0.78794 lineto
0.75703 0.79112 lineto
0.77132 0.79433 lineto
0.7856 0.79757 lineto
0.79989 0.80083 lineto
0.81417 0.80417 lineto
0.82845 0.80756 lineto
0.84274 0.81099 lineto
0.85702 0.81443 lineto
0.8713 0.81789 lineto
0.88559 0.82137 lineto
0.89987 0.82486 lineto
0.91416 0.82837 lineto
0.92844 0.83192 lineto
0.94272 0.83547 lineto
0.95701 0.83904 lineto
0.97129 0.84264 lineto
0.98557 0.84624 lineto
0.99986 0.84986 lineto
Mfstroke
1 0.84989 moveto
0.99986 0.84986 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.70261 moveto
0.01428 0.70301 lineto
0.02857 0.70387 lineto
0.04285 0.70505 lineto
0.05713 0.70619 lineto
0.07142 0.705 lineto
0.0857 0.70408 lineto
0.09999 0.70338 lineto
0.11427 0.70291 lineto
0.12855 0.70263 lineto
0.14284 0.70254 lineto
0.15712 0.70263 lineto
0.1714 0.70287 lineto
0.18569 0.70326 lineto
0.19997 0.7038 lineto
0.21426 0.70449 lineto
0.22854 0.70531 lineto
0.24282 0.70624 lineto
0.25711 0.70732 lineto
0.27139 0.70847 lineto
0.28567 0.70977 lineto
0.29996 0.71116 lineto
0.31424 0.71264 lineto
0.32852 0.71422 lineto
0.34281 0.7159 lineto
0.35709 0.71766 lineto
0.37138 0.71951 lineto
0.38566 0.72142 lineto
0.39994 0.72342 lineto
0.41423 0.7255 lineto
0.42851 0.72764 lineto
0.44279 0.72985 lineto
0.45708 0.73212 lineto
0.47136 0.73445 lineto
0.48564 0.73686 lineto
0.49993 0.7393 lineto
0.51421 0.74181 lineto
0.5285 0.74438 lineto
0.54278 0.74972 lineto
0.55706 0.75755 lineto
0.57135 0.76544 lineto
0.58563 0.77334 lineto
0.59991 0.78128 lineto
0.6142 0.78915 lineto
0.62848 0.79423 lineto
0.64277 0.79695 lineto
0.65705 0.79966 lineto
0.67133 0.80238 lineto
0.68562 0.80512 lineto
0.6999 0.80791 lineto
Mistroke
0.71418 0.81072 lineto
0.72847 0.81355 lineto
0.74275 0.81643 lineto
0.75703 0.81933 lineto
0.77132 0.82224 lineto
0.7856 0.8252 lineto
0.79989 0.82816 lineto
0.81417 0.8312 lineto
0.82845 0.83431 lineto
0.84274 0.83742 lineto
0.85702 0.84056 lineto
0.8713 0.84373 lineto
0.88559 0.84692 lineto
0.89987 0.85012 lineto
0.91416 0.85333 lineto
0.92844 0.85657 lineto
0.94272 0.85982 lineto
0.95701 0.86308 lineto
0.97129 0.86635 lineto
0.98557 0.86965 lineto
0.99986 0.87296 lineto
Mfstroke
1 0.87299 moveto
0.99986 0.87296 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.71568 moveto
0.01428 0.71185 lineto
0.02857 0.70958 lineto
0.04285 0.7077 lineto
0.05713 0.70652 lineto
0.07142 0.70779 lineto
0.0857 0.70816 lineto
0.09999 0.70895 lineto
0.11427 0.71013 lineto
0.12855 0.71167 lineto
0.14284 0.71355 lineto
0.15712 0.71575 lineto
0.1714 0.71824 lineto
0.18569 0.72102 lineto
0.19997 0.72407 lineto
0.21426 0.72737 lineto
0.22854 0.73091 lineto
0.24282 0.73468 lineto
0.25711 0.73867 lineto
0.27139 0.74287 lineto
0.28567 0.74585 lineto
0.29996 0.74714 lineto
0.31424 0.74849 lineto
0.32852 0.74993 lineto
0.34281 0.75144 lineto
0.35709 0.75302 lineto
0.37138 0.75469 lineto
0.38566 0.75641 lineto
0.39994 0.7582 lineto
0.41423 0.76005 lineto
0.42851 0.76198 lineto
0.44279 0.76395 lineto
0.45708 0.766 lineto
0.47136 0.76809 lineto
0.48564 0.77023 lineto
0.49993 0.77245 lineto
0.51421 0.7747 lineto
0.5285 0.777 lineto
0.54278 0.77935 lineto
0.55706 0.78176 lineto
0.57135 0.7842 lineto
0.58563 0.78669 lineto
0.59991 0.78924 lineto
0.6142 0.79191 lineto
0.62848 0.79744 lineto
0.64277 0.80538 lineto
0.65705 0.81341 lineto
0.67133 0.82147 lineto
0.68562 0.82957 lineto
0.6999 0.83767 lineto
Mistroke
0.71418 0.8458 lineto
0.72847 0.85395 lineto
0.74275 0.8621 lineto
0.75703 0.87027 lineto
0.77132 0.87845 lineto
0.7856 0.88666 lineto
0.79989 0.89486 lineto
0.81417 0.90311 lineto
0.82845 0.91141 lineto
0.84274 0.91973 lineto
0.85702 0.92804 lineto
0.8713 0.93637 lineto
0.88559 0.94469 lineto
0.89987 0.95302 lineto
0.91416 0.96134 lineto
0.92844 0.96969 lineto
0.94272 0.97801 lineto
0.95701 0.98636 lineto
0.97129 0.99468 lineto
0.98557 1.00303 lineto
0.99986 1.01137 lineto
Mfstroke
1 1.01145 moveto
0.99986 1.01137 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.71568 moveto
0.01428 0.71201 lineto
0.02857 0.70977 lineto
0.04285 0.70851 lineto
0.05713 0.70789 lineto
0.07142 0.70826 lineto
0.0857 0.71025 lineto
0.09999 0.71248 lineto
0.11427 0.71494 lineto
0.12855 0.71761 lineto
0.14284 0.72049 lineto
0.15712 0.72358 lineto
0.1714 0.72687 lineto
0.18569 0.73033 lineto
0.19997 0.73398 lineto
0.21426 0.73781 lineto
0.22854 0.74158 lineto
0.24282 0.74252 lineto
0.25711 0.74355 lineto
0.27139 0.74466 lineto
0.28567 0.74728 lineto
0.29996 0.75184 lineto
0.31424 0.7566 lineto
0.32852 0.76154 lineto
0.34281 0.76662 lineto
0.35709 0.77185 lineto
0.37138 0.77724 lineto
0.38566 0.78276 lineto
0.39994 0.7884 lineto
0.41423 0.79418 lineto
0.42851 0.80006 lineto
0.44279 0.80607 lineto
0.45708 0.81216 lineto
0.47136 0.81838 lineto
0.48564 0.82469 lineto
0.49993 0.83108 lineto
0.51421 0.83754 lineto
0.5285 0.84411 lineto
0.54278 0.85075 lineto
0.55706 0.85746 lineto
0.57135 0.86426 lineto
0.58563 0.87111 lineto
0.59991 0.87801 lineto
0.6142 0.885 lineto
0.62848 0.89203 lineto
0.64277 0.89913 lineto
0.65705 0.90626 lineto
0.67133 0.91344 lineto
0.68562 0.92068 lineto
0.6999 0.92797 lineto
Mistroke
0.71418 0.93529 lineto
0.72847 0.94265 lineto
0.74275 0.95005 lineto
0.75703 0.95748 lineto
0.77132 0.9648 lineto
0.7856 0.96837 lineto
0.79989 0.97141 lineto
0.81417 0.97448 lineto
0.82845 0.97761 lineto
0.84274 0.98077 lineto
0.85702 0.98393 lineto
0.8713 0.98709 lineto
0.88559 0.99029 lineto
0.89987 0.99349 lineto
0.91416 0.9967 lineto
0.92844 0.99992 lineto
0.94272 1.00317 lineto
0.95701 1.0064 lineto
0.97129 1.00966 lineto
0.98557 1.01291 lineto
0.99986 1.0162 lineto
Mfstroke
1 1.01623 moveto
0.99986 1.0162 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.71589 moveto
0.01428 0.72051 lineto
0.02857 0.72456 lineto
0.04285 0.72864 lineto
0.05713 0.7328 lineto
0.07142 0.73695 lineto
0.0857 0.73697 lineto
0.09999 0.73705 lineto
0.11427 0.73721 lineto
0.12855 0.73746 lineto
0.14284 0.73779 lineto
0.15712 0.73819 lineto
0.1714 0.7387 lineto
0.18569 0.73928 lineto
0.19997 0.73997 lineto
0.21426 0.74072 lineto
0.22854 0.74181 lineto
0.24282 0.74598 lineto
0.25711 0.7503 lineto
0.27139 0.75476 lineto
0.28567 0.75938 lineto
0.29996 0.76414 lineto
0.31424 0.76902 lineto
0.32852 0.77405 lineto
0.34281 0.77917 lineto
0.35709 0.78444 lineto
0.37138 0.78982 lineto
0.38566 0.7953 lineto
0.39994 0.80089 lineto
0.41423 0.80658 lineto
0.42851 0.81236 lineto
0.44279 0.81824 lineto
0.45708 0.82421 lineto
0.47136 0.83025 lineto
0.48564 0.83638 lineto
0.49993 0.8426 lineto
0.51421 0.84887 lineto
0.5285 0.85523 lineto
0.54278 0.86164 lineto
0.55706 0.86814 lineto
0.57135 0.87468 lineto
0.58563 0.8813 lineto
0.59991 0.88796 lineto
0.6142 0.89467 lineto
0.62848 0.90143 lineto
0.64277 0.90826 lineto
0.65705 0.91511 lineto
0.67133 0.92203 lineto
0.68562 0.92897 lineto
0.6999 0.93596 lineto
Mistroke
0.71418 0.94299 lineto
0.72847 0.95005 lineto
0.74275 0.95716 lineto
0.75703 0.96243 lineto
0.77132 0.96558 lineto
0.7856 0.97251 lineto
0.79989 0.98003 lineto
0.81417 0.98764 lineto
0.82845 0.99531 lineto
0.84274 1.00301 lineto
0.85702 1.01072 lineto
0.8713 1.01847 lineto
0.88559 1.02623 lineto
0.89987 1.03044 lineto
0.91416 1.0338 lineto
0.92844 1.03708 lineto
0.94272 1.04033 lineto
0.95701 1.0436 lineto
0.97129 1.04685 lineto
0.98557 1.0501 lineto
0.99986 1.05337 lineto
Mfstroke
1 1.0534 moveto
0.99986 1.05337 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.71589 moveto
0.01428 0.72051 lineto
0.02857 0.72456 lineto
0.04285 0.72864 lineto
0.05713 0.7328 lineto
0.07142 0.73709 lineto
0.0857 0.74151 lineto
0.09999 0.74606 lineto
0.11427 0.75077 lineto
0.12855 0.75562 lineto
0.14284 0.76061 lineto
0.15712 0.76574 lineto
0.1714 0.77099 lineto
0.18569 0.77638 lineto
0.19997 0.7819 lineto
0.21426 0.78752 lineto
0.22854 0.79328 lineto
0.24282 0.79915 lineto
0.25711 0.80512 lineto
0.27139 0.8112 lineto
0.28567 0.81738 lineto
0.29996 0.82365 lineto
0.31424 0.83003 lineto
0.32852 0.83649 lineto
0.34281 0.84302 lineto
0.35709 0.84966 lineto
0.37138 0.85636 lineto
0.38566 0.86315 lineto
0.39994 0.87 lineto
0.41423 0.87692 lineto
0.42851 0.88392 lineto
0.44279 0.89096 lineto
0.45708 0.89807 lineto
0.47136 0.90524 lineto
0.48564 0.91007 lineto
0.49993 0.91258 lineto
0.51421 0.91511 lineto
0.5285 0.91768 lineto
0.54278 0.92028 lineto
0.55706 0.92291 lineto
0.57135 0.92556 lineto
0.58563 0.92825 lineto
0.59991 0.93097 lineto
0.6142 0.93371 lineto
0.62848 0.93647 lineto
0.64277 0.93926 lineto
0.65705 0.94207 lineto
0.67133 0.94492 lineto
0.68562 0.94778 lineto
0.6999 0.95066 lineto
Mistroke
0.71418 0.95358 lineto
0.72847 0.95651 lineto
0.74275 0.95946 lineto
0.75703 0.96428 lineto
0.77132 0.97144 lineto
0.7856 0.97863 lineto
0.79989 0.98585 lineto
0.81417 0.9931 lineto
0.82845 1.00041 lineto
0.84274 1.00772 lineto
0.85702 1.01492 lineto
0.8713 1.02166 lineto
0.88559 1.02676 lineto
0.89987 1.03401 lineto
0.91416 1.04181 lineto
0.92844 1.04964 lineto
0.94272 1.05746 lineto
0.95701 1.06531 lineto
0.97129 1.07318 lineto
0.98557 1.08105 lineto
0.99986 1.08894 lineto
Mfstroke
1 1.08902 moveto
0.99986 1.08894 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.73774 moveto
0.01428 0.73744 lineto
0.02857 0.73725 lineto
0.04285 0.73709 lineto
0.05713 0.73698 lineto
0.07142 0.73709 lineto
0.0857 0.74151 lineto
0.09999 0.74608 lineto
0.11427 0.75079 lineto
0.12855 0.75565 lineto
0.14284 0.76064 lineto
0.15712 0.76577 lineto
0.1714 0.77104 lineto
0.18569 0.77643 lineto
0.19997 0.78195 lineto
0.21426 0.78759 lineto
0.22854 0.79335 lineto
0.24282 0.79923 lineto
0.25711 0.80521 lineto
0.27139 0.8113 lineto
0.28567 0.81748 lineto
0.29996 0.82377 lineto
0.31424 0.83017 lineto
0.32852 0.83663 lineto
0.34281 0.84318 lineto
0.35709 0.84982 lineto
0.37138 0.85655 lineto
0.38566 0.86333 lineto
0.39994 0.8702 lineto
0.41423 0.87714 lineto
0.42851 0.88413 lineto
0.44279 0.89119 lineto
0.45708 0.89832 lineto
0.47136 0.90549 lineto
0.48564 0.91248 lineto
0.49993 0.91975 lineto
0.51421 0.92707 lineto
0.5285 0.93445 lineto
0.54278 0.94188 lineto
0.55706 0.94935 lineto
0.57135 0.95685 lineto
0.58563 0.9644 lineto
0.59991 0.96967 lineto
0.6142 0.97232 lineto
0.62848 0.97501 lineto
0.64277 0.97771 lineto
0.65705 0.98045 lineto
0.67133 0.98323 lineto
0.68562 0.98602 lineto
0.6999 0.98885 lineto
Mistroke
0.71418 0.9917 lineto
0.72847 0.99456 lineto
0.74275 0.99746 lineto
0.75703 1.00037 lineto
0.77132 1.00332 lineto
0.7856 1.00629 lineto
0.79989 1.0093 lineto
0.81417 1.01235 lineto
0.82845 1.0155 lineto
0.84274 1.01871 lineto
0.85702 1.02205 lineto
0.8713 1.02586 lineto
0.88559 1.03138 lineto
0.89987 1.03831 lineto
0.91416 1.04562 lineto
0.92844 1.05305 lineto
0.94272 1.06052 lineto
0.95701 1.06803 lineto
0.97129 1.07555 lineto
0.98557 1.0831 lineto
0.99986 1.09066 lineto
Mfstroke
1 1.09073 moveto
0.99986 1.09066 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.8563 moveto
0.01428 0.85648 lineto
0.02857 0.85685 lineto
0.04285 0.85736 lineto
0.05713 0.85797 lineto
0.07142 0.85871 lineto
0.0857 0.85954 lineto
0.09999 0.86047 lineto
0.11427 0.86147 lineto
0.12855 0.86257 lineto
0.14284 0.86375 lineto
0.15712 0.865 lineto
0.1714 0.86633 lineto
0.18569 0.86772 lineto
0.19997 0.8692 lineto
0.21426 0.87072 lineto
0.22854 0.87232 lineto
0.24282 0.87399 lineto
0.25711 0.87571 lineto
0.27139 0.87749 lineto
0.28567 0.87933 lineto
0.29996 0.88123 lineto
0.31424 0.88316 lineto
0.32852 0.88516 lineto
0.34281 0.8872 lineto
0.35709 0.88931 lineto
0.37138 0.89145 lineto
0.38566 0.89363 lineto
0.39994 0.89586 lineto
0.41423 0.89813 lineto
0.42851 0.90044 lineto
0.44279 0.9028 lineto
0.45708 0.90519 lineto
0.47136 0.90763 lineto
0.48564 0.91274 lineto
0.49993 0.92001 lineto
0.51421 0.92735 lineto
0.5285 0.93475 lineto
0.54278 0.94218 lineto
0.55706 0.94964 lineto
0.57135 0.95716 lineto
0.58563 0.96472 lineto
0.59991 0.97199 lineto
0.6142 0.97961 lineto
0.62848 0.98727 lineto
0.64277 0.99496 lineto
0.65705 1.00267 lineto
0.67133 1.01044 lineto
0.68562 1.01822 lineto
0.6999 1.02602 lineto
Mistroke
0.71418 1.03385 lineto
0.72847 1.04172 lineto
0.74275 1.04961 lineto
0.75703 1.05751 lineto
0.77132 1.06543 lineto
0.7856 1.07339 lineto
0.79989 1.08137 lineto
0.81417 1.08938 lineto
0.82845 1.09747 lineto
0.84274 1.10557 lineto
0.85702 1.11369 lineto
0.8713 1.12182 lineto
0.88559 1.12995 lineto
0.89987 1.1381 lineto
0.91416 1.14627 lineto
0.92844 1.15445 lineto
0.94272 1.16253 lineto
0.95701 1.16991 lineto
0.97129 1.17499 lineto
0.98557 1.17866 lineto
0.99986 1.1821 lineto
Mfstroke
1 1.18214 moveto
0.99986 1.1821 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.87826 moveto
0.01428 0.87896 lineto
0.02857 0.8804 lineto
0.04285 0.88237 lineto
0.05713 0.88478 lineto
0.07142 0.88757 lineto
0.0857 0.8907 lineto
0.09999 0.89414 lineto
0.11427 0.89788 lineto
0.12855 0.90187 lineto
0.14284 0.90612 lineto
0.15712 0.90856 lineto
0.1714 0.91069 lineto
0.18569 0.913 lineto
0.19997 0.91415 lineto
0.21426 0.91523 lineto
0.22854 0.91641 lineto
0.24282 0.91768 lineto
0.25711 0.91903 lineto
0.27139 0.92047 lineto
0.28567 0.92198 lineto
0.29996 0.92356 lineto
0.31424 0.92521 lineto
0.32852 0.92693 lineto
0.34281 0.92872 lineto
0.35709 0.93059 lineto
0.37138 0.9325 lineto
0.38566 0.93447 lineto
0.39994 0.93649 lineto
0.41423 0.93858 lineto
0.42851 0.9407 lineto
0.44279 0.94288 lineto
0.45708 0.94511 lineto
0.47136 0.9474 lineto
0.48564 0.94971 lineto
0.49993 0.95207 lineto
0.51421 0.95448 lineto
0.5285 0.95692 lineto
0.54278 0.95939 lineto
0.55706 0.96191 lineto
0.57135 0.96447 lineto
0.58563 0.96705 lineto
0.59991 0.9723 lineto
0.6142 0.97994 lineto
0.62848 0.9876 lineto
0.64277 0.9953 lineto
0.65705 1.00303 lineto
0.67133 1.01079 lineto
0.68562 1.01857 lineto
0.6999 1.02639 lineto
Mistroke
0.71418 1.03422 lineto
0.72847 1.04209 lineto
0.74275 1.04998 lineto
0.75703 1.05788 lineto
0.77132 1.0658 lineto
0.7856 1.07376 lineto
0.79989 1.08172 lineto
0.81417 1.08974 lineto
0.82845 1.09782 lineto
0.84274 1.1059 lineto
0.85702 1.11402 lineto
0.8713 1.12213 lineto
0.88559 1.13025 lineto
0.89987 1.13837 lineto
0.91416 1.14648 lineto
0.92844 1.15456 lineto
0.94272 1.16264 lineto
0.95701 1.17083 lineto
0.97129 1.17903 lineto
0.98557 1.18725 lineto
0.99986 1.19547 lineto
Mfstroke
1 1.19555 moveto
0.99986 1.19547 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.91325 moveto
0.01428 0.90868 lineto
0.02857 0.90607 lineto
0.04285 0.90434 lineto
0.05713 0.90329 lineto
0.07142 0.9028 lineto
0.0857 0.90278 lineto
0.09999 0.9032 lineto
0.11427 0.90403 lineto
0.12855 0.9052 lineto
0.14284 0.90673 lineto
0.15712 0.91058 lineto
0.1714 0.91228 lineto
0.18569 0.91327 lineto
0.19997 0.9158 lineto
0.21426 0.91871 lineto
0.22854 0.92187 lineto
0.24282 0.92525 lineto
0.25711 0.92885 lineto
0.27139 0.93264 lineto
0.28567 0.93663 lineto
0.29996 0.94081 lineto
0.31424 0.94515 lineto
0.32852 0.94966 lineto
0.34281 0.95432 lineto
0.35709 0.95913 lineto
0.37138 0.96408 lineto
0.38566 0.96918 lineto
0.39994 0.97438 lineto
0.41423 0.97972 lineto
0.42851 0.98518 lineto
0.44279 0.99073 lineto
0.45708 0.9964 lineto
0.47136 1.00216 lineto
0.48564 1.00803 lineto
0.49993 1.01399 lineto
0.51421 1.02003 lineto
0.5285 1.02614 lineto
0.54278 1.03234 lineto
0.55706 1.03861 lineto
0.57135 1.04497 lineto
0.58563 1.05138 lineto
0.59991 1.05786 lineto
0.6142 1.0644 lineto
0.62848 1.071 lineto
0.64277 1.07766 lineto
0.65705 1.08437 lineto
0.67133 1.09113 lineto
0.68562 1.09795 lineto
0.6999 1.10482 lineto
Mistroke
0.71418 1.11172 lineto
0.72847 1.11866 lineto
0.74275 1.12565 lineto
0.75703 1.12921 lineto
0.77132 1.13209 lineto
0.7856 1.13499 lineto
0.79989 1.13793 lineto
0.81417 1.14093 lineto
0.82845 1.144 lineto
0.84274 1.14709 lineto
0.85702 1.15022 lineto
0.8713 1.15337 lineto
0.88559 1.15655 lineto
0.89987 1.15974 lineto
0.91416 1.16299 lineto
0.92844 1.16629 lineto
0.94272 1.16974 lineto
0.95701 1.17381 lineto
0.97129 1.18021 lineto
0.98557 1.18802 lineto
0.99986 1.1961 lineto
Mfstroke
1 1.19618 moveto
0.99986 1.1961 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.91334 moveto
0.01428 0.91167 lineto
0.02857 0.9107 lineto
0.04285 0.91005 lineto
0.05713 0.90967 lineto
0.07142 0.90946 lineto
0.0857 0.90944 lineto
0.09999 0.90958 lineto
0.11427 0.90988 lineto
0.12855 0.9103 lineto
0.14284 0.91084 lineto
0.15712 0.91151 lineto
0.1714 0.91525 lineto
0.18569 0.92014 lineto
0.19997 0.92518 lineto
0.21426 0.93041 lineto
0.22854 0.9358 lineto
0.24282 0.94134 lineto
0.25711 0.94703 lineto
0.27139 0.95284 lineto
0.28567 0.95878 lineto
0.29996 0.96484 lineto
0.31424 0.971 lineto
0.32852 0.97727 lineto
0.34281 0.98365 lineto
0.35709 0.99013 lineto
0.37138 0.99668 lineto
0.38566 1.00332 lineto
0.39994 1.01003 lineto
0.41423 1.01683 lineto
0.42851 1.0237 lineto
0.44279 1.03062 lineto
0.45708 1.03761 lineto
0.47136 1.04467 lineto
0.48564 1.05177 lineto
0.49993 1.05894 lineto
0.51421 1.06614 lineto
0.5285 1.07339 lineto
0.54278 1.08068 lineto
0.55706 1.08802 lineto
0.57135 1.09479 lineto
0.58563 1.09719 lineto
0.59991 1.09967 lineto
0.6142 1.10216 lineto
0.62848 1.10471 lineto
0.64277 1.10729 lineto
0.65705 1.10991 lineto
0.67133 1.11258 lineto
0.68562 1.11527 lineto
0.6999 1.11799 lineto
Mistroke
0.71418 1.12075 lineto
0.72847 1.12354 lineto
0.74275 1.12635 lineto
0.75703 1.13267 lineto
0.77132 1.13974 lineto
0.7856 1.14683 lineto
0.79989 1.15396 lineto
0.81417 1.16116 lineto
0.82845 1.16844 lineto
0.84274 1.17573 lineto
0.85702 1.18307 lineto
0.8713 1.19041 lineto
0.88559 1.19779 lineto
0.89987 1.20518 lineto
0.91416 1.21261 lineto
0.92844 1.21764 lineto
0.94272 1.22115 lineto
0.95701 1.2247 lineto
0.97129 1.22825 lineto
0.98557 1.23183 lineto
0.99986 1.23541 lineto
Mfstroke
1 1.23545 moveto
0.99986 1.23541 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.91348 moveto
0.01428 0.91706 lineto
0.02857 0.92033 lineto
0.04285 0.9237 lineto
0.05713 0.92721 lineto
0.07142 0.93087 lineto
0.0857 0.9347 lineto
0.09999 0.9387 lineto
0.11427 0.94285 lineto
0.12855 0.94715 lineto
0.14284 0.95161 lineto
0.15712 0.95621 lineto
0.1714 0.96097 lineto
0.18569 0.96586 lineto
0.19997 0.97088 lineto
0.21426 0.97603 lineto
0.22854 0.98131 lineto
0.24282 0.98671 lineto
0.25711 0.99222 lineto
0.27139 0.99784 lineto
0.28567 1.00359 lineto
0.29996 1.00942 lineto
0.31424 1.01534 lineto
0.32852 1.02138 lineto
0.34281 1.02749 lineto
0.35709 1.03369 lineto
0.37138 1.03998 lineto
0.38566 1.04634 lineto
0.39994 1.05279 lineto
0.41423 1.05929 lineto
0.42851 1.06587 lineto
0.44279 1.07253 lineto
0.45708 1.07713 lineto
0.47136 1.07915 lineto
0.48564 1.08124 lineto
0.49993 1.08337 lineto
0.51421 1.08555 lineto
0.5285 1.08778 lineto
0.54278 1.09006 lineto
0.55706 1.0924 lineto
0.57135 1.0954 lineto
0.58563 1.1028 lineto
0.59991 1.11023 lineto
0.6142 1.11769 lineto
0.62848 1.12516 lineto
0.64277 1.13262 lineto
0.65705 1.14007 lineto
0.67133 1.14743 lineto
0.68562 1.15456 lineto
0.6999 1.16101 lineto
Mistroke
0.71418 1.16614 lineto
0.72847 1.17012 lineto
0.74275 1.17362 lineto
0.75703 1.17696 lineto
0.77132 1.18024 lineto
0.7856 1.18351 lineto
0.79989 1.18677 lineto
0.81417 1.19009 lineto
0.82845 1.19348 lineto
0.84274 1.19687 lineto
0.85702 1.20028 lineto
0.8713 1.20373 lineto
0.88559 1.20717 lineto
0.89987 1.21063 lineto
0.91416 1.21412 lineto
0.92844 1.22004 lineto
0.94272 1.22751 lineto
0.95701 1.23497 lineto
0.97129 1.24247 lineto
0.98557 1.24997 lineto
0.99986 1.25749 lineto
Mfstroke
1 1.25757 moveto
0.99986 1.25749 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 0.91348 moveto
0.01428 0.91706 lineto
0.02857 0.92033 lineto
0.04285 0.9237 lineto
0.05713 0.92721 lineto
0.07142 0.93089 lineto
0.0857 0.93471 lineto
0.09999 0.93872 lineto
0.11427 0.94288 lineto
0.12855 0.94719 lineto
0.14284 0.95166 lineto
0.15712 0.95627 lineto
0.1714 0.96103 lineto
0.18569 0.96595 lineto
0.19997 0.97097 lineto
0.21426 0.97613 lineto
0.22854 0.98144 lineto
0.24282 0.98685 lineto
0.25711 0.99238 lineto
0.27139 0.99802 lineto
0.28567 1.00376 lineto
0.29996 1.00963 lineto
0.31424 1.01557 lineto
0.32852 1.02163 lineto
0.34281 1.02776 lineto
0.35709 1.03398 lineto
0.37138 1.04028 lineto
0.38566 1.04667 lineto
0.39994 1.05314 lineto
0.41423 1.05967 lineto
0.42851 1.06628 lineto
0.44279 1.07295 lineto
0.45708 1.07924 lineto
0.47136 1.086 lineto
0.48564 1.09284 lineto
0.49993 1.09972 lineto
0.51421 1.10666 lineto
0.5285 1.11365 lineto
0.54278 1.12069 lineto
0.55706 1.12777 lineto
0.57135 1.1349 lineto
0.58563 1.14207 lineto
0.59991 1.14558 lineto
0.6142 1.14839 lineto
0.62848 1.15126 lineto
0.64277 1.15419 lineto
0.65705 1.15723 lineto
0.67133 1.16043 lineto
0.68562 1.1639 lineto
0.6999 1.1681 lineto
Mistroke
0.71418 1.17371 lineto
0.72847 1.18052 lineto
0.74275 1.18785 lineto
0.75703 1.19538 lineto
0.77132 1.20304 lineto
0.7856 1.21075 lineto
0.79989 1.2185 lineto
0.81417 1.22633 lineto
0.82845 1.23422 lineto
0.84274 1.24212 lineto
0.85702 1.25006 lineto
0.8713 1.258 lineto
0.88559 1.26596 lineto
0.89987 1.27392 lineto
0.91416 1.28189 lineto
0.92844 1.28986 lineto
0.94272 1.29786 lineto
Mfstroke
0.94655 1.3 moveto
0.94272 1.29786 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.05391 moveto
0.01428 1.05433 lineto
0.02857 1.05521 lineto
0.04285 1.05642 lineto
0.05713 1.05755 lineto
0.07142 1.05628 lineto
0.0857 1.05526 lineto
0.09999 1.05447 lineto
0.11427 1.05388 lineto
0.12855 1.05345 lineto
0.14284 1.05321 lineto
0.15712 1.05312 lineto
0.1714 1.05319 lineto
0.18569 1.05338 lineto
0.19997 1.05374 lineto
0.21426 1.05421 lineto
0.22854 1.05479 lineto
0.24282 1.05551 lineto
0.25711 1.05632 lineto
0.27139 1.05725 lineto
0.28567 1.05829 lineto
0.29996 1.05941 lineto
0.31424 1.06062 lineto
0.32852 1.06192 lineto
0.34281 1.06333 lineto
0.35709 1.0648 lineto
0.37138 1.06635 lineto
0.38566 1.06798 lineto
0.39994 1.06967 lineto
0.41423 1.07144 lineto
0.42851 1.07329 lineto
0.44279 1.07518 lineto
0.45708 1.07968 lineto
0.47136 1.08648 lineto
0.48564 1.09335 lineto
0.49993 1.10025 lineto
0.51421 1.1072 lineto
0.5285 1.11423 lineto
0.54278 1.12129 lineto
0.55706 1.12841 lineto
0.57135 1.13555 lineto
0.58563 1.14276 lineto
0.59991 1.14929 lineto
0.6142 1.15655 lineto
0.62848 1.16382 lineto
0.64277 1.17114 lineto
0.65705 1.1785 lineto
0.67133 1.1859 lineto
0.68562 1.19331 lineto
0.6999 1.20076 lineto
Mistroke
0.71418 1.20824 lineto
0.72847 1.21574 lineto
0.74275 1.22326 lineto
0.75703 1.23081 lineto
0.77132 1.2384 lineto
0.7856 1.24599 lineto
0.79989 1.25361 lineto
0.81417 1.26129 lineto
0.82845 1.26903 lineto
0.84274 1.27678 lineto
0.85702 1.28454 lineto
0.8713 1.29234 lineto
Mfstroke
0.88533 1.3 moveto
0.8713 1.29234 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.06698 moveto
0.01428 1.0634 lineto
0.02857 1.06099 lineto
0.04285 1.05909 lineto
0.05713 1.05795 lineto
0.07142 1.05974 lineto
0.0857 1.06011 lineto
0.09999 1.06089 lineto
0.11427 1.06201 lineto
0.12855 1.06348 lineto
0.14284 1.06526 lineto
0.15712 1.06735 lineto
0.1714 1.0697 lineto
0.18569 1.07234 lineto
0.19997 1.07522 lineto
0.21426 1.07834 lineto
0.22854 1.0817 lineto
0.24282 1.08527 lineto
0.25711 1.08894 lineto
0.27139 1.09213 lineto
0.28567 1.09524 lineto
0.29996 1.09851 lineto
0.31424 1.10146 lineto
0.32852 1.10304 lineto
0.34281 1.10469 lineto
0.35709 1.10641 lineto
0.37138 1.10822 lineto
0.38566 1.11009 lineto
0.39994 1.11203 lineto
0.41423 1.11404 lineto
0.42851 1.11611 lineto
0.44279 1.11825 lineto
0.45708 1.12047 lineto
0.47136 1.12271 lineto
0.48564 1.12505 lineto
0.49993 1.12742 lineto
0.51421 1.12986 lineto
0.5285 1.13234 lineto
0.54278 1.13489 lineto
0.55706 1.13749 lineto
0.57135 1.14014 lineto
0.58563 1.14283 lineto
0.59991 1.14999 lineto
0.6142 1.15727 lineto
0.62848 1.16457 lineto
0.64277 1.17193 lineto
0.65705 1.17931 lineto
0.67133 1.18672 lineto
0.68562 1.19417 lineto
0.6999 1.20165 lineto
Mistroke
0.71418 1.20915 lineto
0.72847 1.21667 lineto
0.74275 1.22422 lineto
0.75703 1.23181 lineto
0.77132 1.2394 lineto
0.7856 1.24702 lineto
0.79989 1.25468 lineto
0.81417 1.26238 lineto
0.82845 1.27014 lineto
0.84274 1.27792 lineto
0.85702 1.28572 lineto
0.8713 1.29352 lineto
Mfstroke
0.88312 1.3 moveto
0.8713 1.29352 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.06698 moveto
0.01428 1.06345 lineto
0.02857 1.06152 lineto
0.04285 1.06038 lineto
0.05713 1.05981 lineto
0.07142 1.05974 lineto
0.0857 1.06178 lineto
0.09999 1.06406 lineto
0.11427 1.06658 lineto
0.12855 1.06932 lineto
0.14284 1.07227 lineto
0.15712 1.07383 lineto
0.1714 1.07548 lineto
0.18569 1.07731 lineto
0.19997 1.07933 lineto
0.21426 1.08154 lineto
0.22854 1.08393 lineto
0.24282 1.08653 lineto
0.25711 1.08938 lineto
0.27139 1.09308 lineto
0.28567 1.09723 lineto
0.29996 1.09997 lineto
0.31424 1.10193 lineto
0.32852 1.10552 lineto
0.34281 1.10924 lineto
0.35709 1.11311 lineto
0.37138 1.11713 lineto
0.38566 1.12127 lineto
0.39994 1.12556 lineto
0.41423 1.12995 lineto
0.42851 1.13448 lineto
0.44279 1.13914 lineto
0.45708 1.1439 lineto
0.47136 1.14878 lineto
0.48564 1.15375 lineto
0.49993 1.15883 lineto
0.51421 1.16401 lineto
0.5285 1.16928 lineto
0.54278 1.17465 lineto
0.55706 1.1801 lineto
0.57135 1.18563 lineto
0.58563 1.19125 lineto
0.59991 1.19696 lineto
0.6142 1.20272 lineto
0.62848 1.20857 lineto
0.64277 1.21448 lineto
0.65705 1.22046 lineto
0.67133 1.22651 lineto
0.68562 1.2326 lineto
0.6999 1.23877 lineto
Mistroke
0.71418 1.24499 lineto
0.72847 1.25126 lineto
0.74275 1.25758 lineto
0.75703 1.26394 lineto
0.77132 1.27037 lineto
0.7856 1.27683 lineto
0.79989 1.28333 lineto
0.81417 1.2899 lineto
0.82845 1.29656 lineto
Mfstroke
0.8358 1.3 moveto
0.82845 1.29656 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.06707 moveto
0.01428 1.06702 lineto
0.02857 1.06709 lineto
0.04285 1.06723 lineto
0.05713 1.06749 lineto
0.07142 1.06789 lineto
0.0857 1.06844 lineto
0.09999 1.06916 lineto
0.11427 1.07005 lineto
0.12855 1.07113 lineto
0.14284 1.07239 lineto
0.15712 1.07541 lineto
0.1714 1.07875 lineto
0.18569 1.08228 lineto
0.19997 1.08599 lineto
0.21426 1.08987 lineto
0.22854 1.09284 lineto
0.24282 1.09465 lineto
0.25711 1.09593 lineto
0.27139 1.09721 lineto
0.28567 1.09854 lineto
0.29996 1.10155 lineto
0.31424 1.10605 lineto
0.32852 1.11072 lineto
0.34281 1.11553 lineto
0.35709 1.12048 lineto
0.37138 1.12558 lineto
0.38566 1.13081 lineto
0.39994 1.13562 lineto
0.41423 1.14009 lineto
0.42851 1.14465 lineto
0.44279 1.14933 lineto
0.45708 1.1541 lineto
0.47136 1.15899 lineto
0.48564 1.16398 lineto
0.49993 1.16905 lineto
0.51421 1.17422 lineto
0.5285 1.17949 lineto
0.54278 1.18483 lineto
0.55706 1.19024 lineto
0.57135 1.19573 lineto
0.58563 1.20132 lineto
0.59991 1.20696 lineto
0.6142 1.21268 lineto
0.62848 1.21846 lineto
0.64277 1.22431 lineto
0.65705 1.23021 lineto
0.67133 1.23619 lineto
0.68562 1.24221 lineto
0.6999 1.24831 lineto
Mistroke
0.71418 1.25444 lineto
0.72847 1.26064 lineto
0.74275 1.26687 lineto
0.75703 1.27316 lineto
0.77132 1.2795 lineto
0.7856 1.28588 lineto
0.79989 1.29229 lineto
0.81417 1.29879 lineto
Mfstroke
0.8168 1.3 moveto
0.81417 1.29879 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.06707 moveto
0.01428 1.06702 lineto
0.02857 1.06758 lineto
0.04285 1.06854 lineto
0.05713 1.06984 lineto
0.07142 1.07146 lineto
0.0857 1.07336 lineto
0.09999 1.0755 lineto
0.11427 1.07787 lineto
0.12855 1.08049 lineto
0.14284 1.08173 lineto
0.15712 1.08303 lineto
0.1714 1.08458 lineto
0.18569 1.08635 lineto
0.19997 1.08836 lineto
0.21426 1.09055 lineto
0.22854 1.09391 lineto
0.24282 1.096 lineto
0.25711 1.09867 lineto
0.27139 1.10164 lineto
0.28567 1.1048 lineto
0.29996 1.10814 lineto
0.31424 1.11163 lineto
0.32852 1.11528 lineto
0.34281 1.11908 lineto
0.35709 1.12301 lineto
0.37138 1.12709 lineto
0.38566 1.1313 lineto
0.39994 1.13615 lineto
0.41423 1.14161 lineto
0.42851 1.1472 lineto
0.44279 1.15287 lineto
0.45708 1.15867 lineto
0.47136 1.16454 lineto
0.48564 1.17051 lineto
0.49993 1.17657 lineto
0.51421 1.1827 lineto
0.5285 1.18892 lineto
0.54278 1.19521 lineto
0.55706 1.20156 lineto
0.57135 1.20799 lineto
0.58563 1.21449 lineto
0.59991 1.22104 lineto
0.6142 1.22765 lineto
0.62848 1.23431 lineto
0.64277 1.24103 lineto
0.65705 1.2478 lineto
0.67133 1.25461 lineto
0.68562 1.26146 lineto
0.6999 1.26837 lineto
Mistroke
0.71418 1.2753 lineto
0.72847 1.28228 lineto
0.74275 1.28929 lineto
0.75703 1.29633 lineto
Mfstroke
0.76444 1.3 moveto
0.75703 1.29633 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.06709 moveto
0.01428 1.06705 lineto
0.02857 1.06758 lineto
0.04285 1.06856 lineto
0.05713 1.06988 lineto
0.07142 1.07149 lineto
0.0857 1.07339 lineto
0.09999 1.07555 lineto
0.11427 1.07794 lineto
0.12855 1.08058 lineto
0.14284 1.08332 lineto
0.15712 1.08634 lineto
0.1714 1.08957 lineto
0.18569 1.09127 lineto
0.19997 1.09206 lineto
0.21426 1.09298 lineto
0.22854 1.0941 lineto
0.24282 1.09812 lineto
0.25711 1.10246 lineto
0.27139 1.10698 lineto
0.28567 1.11161 lineto
0.29996 1.11637 lineto
0.31424 1.12127 lineto
0.32852 1.1263 lineto
0.34281 1.13144 lineto
0.35709 1.1367 lineto
0.37138 1.14205 lineto
0.38566 1.14752 lineto
0.39994 1.15307 lineto
0.41423 1.15872 lineto
0.42851 1.16447 lineto
0.44279 1.1703 lineto
0.45708 1.1762 lineto
0.47136 1.18219 lineto
0.48564 1.18825 lineto
0.49993 1.19438 lineto
0.51421 1.20056 lineto
0.5285 1.20683 lineto
0.54278 1.21316 lineto
0.55706 1.21953 lineto
0.57135 1.22598 lineto
0.58563 1.23246 lineto
0.59991 1.239 lineto
0.6142 1.2456 lineto
0.62848 1.25222 lineto
0.64277 1.25892 lineto
0.65705 1.26562 lineto
0.67133 1.27239 lineto
0.68562 1.27919 lineto
0.6999 1.28602 lineto
Mistroke
0.71418 1.29289 lineto
0.72847 1.29979 lineto
Mfstroke
0.7289 1.3 moveto
0.72847 1.29979 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.0671 moveto
0.01428 1.06805 lineto
0.02857 1.06932 lineto
0.04285 1.07088 lineto
0.05713 1.07272 lineto
0.07142 1.0748 lineto
0.0857 1.0771 lineto
0.09999 1.07947 lineto
0.11427 1.07993 lineto
0.12855 1.08068 lineto
0.14284 1.08342 lineto
0.15712 1.08646 lineto
0.1714 1.08971 lineto
0.18569 1.09298 lineto
0.19997 1.09656 lineto
0.21426 1.10032 lineto
0.22854 1.10425 lineto
0.24282 1.10833 lineto
0.25711 1.11256 lineto
0.27139 1.11694 lineto
0.28567 1.12143 lineto
0.29996 1.12609 lineto
0.31424 1.13085 lineto
0.32852 1.13575 lineto
0.34281 1.14075 lineto
0.35709 1.14587 lineto
0.37138 1.15108 lineto
0.38566 1.15642 lineto
0.39994 1.16183 lineto
0.41423 1.16737 lineto
0.42851 1.17297 lineto
0.44279 1.17866 lineto
0.45708 1.18444 lineto
0.47136 1.19031 lineto
0.48564 1.19624 lineto
0.49993 1.20225 lineto
0.51421 1.20833 lineto
0.5285 1.21448 lineto
0.54278 1.22068 lineto
0.55706 1.22696 lineto
0.57135 1.23329 lineto
0.58563 1.23968 lineto
0.59991 1.24613 lineto
0.6142 1.25263 lineto
0.62848 1.25918 lineto
0.64277 1.26578 lineto
0.65705 1.27242 lineto
0.67133 1.27911 lineto
0.68562 1.28586 lineto
0.6999 1.29264 lineto
Mistroke
0.71418 1.29946 lineto
Mfstroke
0.71532 1.3 moveto
0.71418 1.29946 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.0671 moveto
0.01428 1.06805 lineto
0.02857 1.06932 lineto
0.04285 1.07088 lineto
0.05713 1.07272 lineto
0.07142 1.0748 lineto
0.0857 1.0771 lineto
0.09999 1.07961 lineto
0.11427 1.08235 lineto
0.12855 1.08527 lineto
0.14284 1.08837 lineto
0.15712 1.08996 lineto
0.1714 1.09057 lineto
0.18569 1.09313 lineto
0.19997 1.09675 lineto
0.21426 1.10053 lineto
0.22854 1.10448 lineto
0.24282 1.10859 lineto
0.25711 1.11284 lineto
0.27139 1.11723 lineto
0.28567 1.12177 lineto
0.29996 1.12644 lineto
0.31424 1.13123 lineto
0.32852 1.13615 lineto
0.34281 1.14118 lineto
0.35709 1.14632 lineto
0.37138 1.15157 lineto
0.38566 1.15693 lineto
0.39994 1.16238 lineto
0.41423 1.16791 lineto
0.42851 1.17355 lineto
0.44279 1.17927 lineto
0.45708 1.18507 lineto
0.47136 1.19094 lineto
0.48564 1.19689 lineto
0.49993 1.20293 lineto
0.51421 1.20903 lineto
0.5285 1.2152 lineto
0.54278 1.22141 lineto
0.55706 1.2277 lineto
0.57135 1.23404 lineto
0.58563 1.24045 lineto
0.59991 1.24692 lineto
0.6142 1.25342 lineto
0.62848 1.25997 lineto
0.64277 1.26657 lineto
0.65705 1.27323 lineto
0.67133 1.27992 lineto
0.68562 1.28665 lineto
0.6999 1.29343 lineto
Mistroke
Mfstroke
0.71367 1.3 moveto
0.6999 1.29343 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.06719 moveto
0.01428 1.07155 lineto
0.02857 1.07536 lineto
0.04285 1.07915 lineto
0.05713 1.08014 lineto
0.07142 1.07954 lineto
0.0857 1.07933 lineto
0.09999 1.07963 lineto
0.11427 1.08235 lineto
0.12855 1.08527 lineto
0.14284 1.08837 lineto
0.15712 1.09166 lineto
0.1714 1.0951 lineto
0.18569 1.09874 lineto
0.19997 1.10251 lineto
0.21426 1.10643 lineto
0.22854 1.11051 lineto
0.24282 1.11472 lineto
0.25711 1.11908 lineto
0.27139 1.12354 lineto
0.28567 1.12814 lineto
0.29996 1.13285 lineto
0.31424 1.13768 lineto
0.32852 1.14262 lineto
0.34281 1.14766 lineto
0.35709 1.1528 lineto
0.37138 1.15804 lineto
0.38566 1.16336 lineto
0.39994 1.16877 lineto
0.41423 1.17427 lineto
0.42851 1.17984 lineto
0.44279 1.18549 lineto
0.45708 1.19122 lineto
0.47136 1.19702 lineto
0.48564 1.20288 lineto
0.49993 1.20882 lineto
0.51421 1.21481 lineto
0.5285 1.22087 lineto
0.54278 1.22698 lineto
0.55706 1.23315 lineto
0.57135 1.23936 lineto
0.58563 1.24565 lineto
0.59991 1.25198 lineto
0.6142 1.25834 lineto
0.62848 1.26476 lineto
0.64277 1.27121 lineto
0.65705 1.27771 lineto
0.67133 1.28426 lineto
0.68562 1.29085 lineto
0.6999 1.29745 lineto
Mistroke
Mfstroke
0.70536 1.3 moveto
0.6999 1.29745 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.06719 moveto
0.01428 1.07155 lineto
0.02857 1.07536 lineto
0.04285 1.07917 lineto
0.05713 1.08302 lineto
0.07142 1.087 lineto
0.0857 1.08832 lineto
0.09999 1.08848 lineto
0.11427 1.08871 lineto
0.12855 1.08904 lineto
0.14284 1.08945 lineto
0.15712 1.09166 lineto
0.1714 1.09512 lineto
0.18569 1.09874 lineto
0.19997 1.10251 lineto
0.21426 1.10645 lineto
0.22854 1.11052 lineto
0.24282 1.11472 lineto
0.25711 1.11908 lineto
0.27139 1.12356 lineto
0.28567 1.12814 lineto
0.29996 1.13287 lineto
0.31424 1.1377 lineto
0.32852 1.14263 lineto
0.34281 1.14766 lineto
0.35709 1.1528 lineto
0.37138 1.15804 lineto
0.38566 1.16336 lineto
0.39994 1.16877 lineto
0.41423 1.17427 lineto
0.42851 1.17985 lineto
0.44279 1.18551 lineto
0.45708 1.19124 lineto
0.47136 1.19703 lineto
0.48564 1.2029 lineto
0.49993 1.20884 lineto
0.51421 1.21483 lineto
0.5285 1.22089 lineto
0.54278 1.227 lineto
0.55706 1.23318 lineto
0.57135 1.2394 lineto
0.58563 1.24567 lineto
0.59991 1.25199 lineto
0.6142 1.25837 lineto
0.62848 1.26478 lineto
0.64277 1.27125 lineto
0.65705 1.27774 lineto
0.67133 1.2843 lineto
0.68562 1.29087 lineto
0.6999 1.29749 lineto
Mistroke
Mfstroke
0.70529 1.3 moveto
0.6999 1.29749 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.08894 moveto
0.01428 1.08505 lineto
0.02857 1.08275 lineto
0.04285 1.08117 lineto
0.05713 1.08305 lineto
0.07142 1.08706 lineto
0.0857 1.0911 lineto
0.09999 1.09531 lineto
0.11427 1.09965 lineto
0.12855 1.10413 lineto
0.14284 1.10872 lineto
0.15712 1.11342 lineto
0.1714 1.11825 lineto
0.18569 1.12277 lineto
0.19997 1.12647 lineto
0.21426 1.1303 lineto
0.22854 1.13429 lineto
0.24282 1.13838 lineto
0.25711 1.1426 lineto
0.27139 1.14694 lineto
0.28567 1.1514 lineto
0.29996 1.15597 lineto
0.31424 1.16062 lineto
0.32852 1.16538 lineto
0.34281 1.17025 lineto
0.35709 1.1752 lineto
0.37138 1.18026 lineto
0.38566 1.18539 lineto
0.39994 1.1906 lineto
0.41423 1.19589 lineto
0.42851 1.20127 lineto
0.44279 1.20669 lineto
0.45708 1.21221 lineto
0.47136 1.21779 lineto
0.48564 1.22343 lineto
0.49993 1.22914 lineto
0.51421 1.2349 lineto
0.5285 1.24074 lineto
0.54278 1.24662 lineto
0.55706 1.25254 lineto
0.57135 1.25853 lineto
0.58563 1.26457 lineto
0.59991 1.27065 lineto
0.6142 1.27678 lineto
0.62848 1.28296 lineto
0.64277 1.28918 lineto
0.65705 1.29543 lineto
stroke
0.66739 1.3 moveto
0.65705 1.29543 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.08902 moveto
0.01428 1.08869 lineto
0.02857 1.08848 lineto
0.04285 1.08832 lineto
0.05713 1.08825 lineto
0.07142 1.08825 lineto
0.0857 1.09117 lineto
0.09999 1.09542 lineto
0.11427 1.09977 lineto
0.12855 1.10427 lineto
0.14284 1.10889 lineto
0.15712 1.11363 lineto
0.1714 1.1185 lineto
0.18569 1.12277 lineto
0.19997 1.12649 lineto
0.21426 1.13032 lineto
0.22854 1.13431 lineto
0.24282 1.1384 lineto
0.25711 1.14263 lineto
0.27139 1.14697 lineto
0.28567 1.15142 lineto
0.29996 1.15598 lineto
0.31424 1.16064 lineto
0.32852 1.1654 lineto
0.34281 1.17026 lineto
0.35709 1.17522 lineto
0.37138 1.18026 lineto
0.38566 1.18539 lineto
0.39994 1.1906 lineto
0.41423 1.19589 lineto
0.42851 1.20127 lineto
0.44279 1.20671 lineto
0.45708 1.21223 lineto
0.47136 1.21781 lineto
0.48564 1.22347 lineto
0.49993 1.22918 lineto
0.51421 1.23496 lineto
0.5285 1.24079 lineto
0.54278 1.24669 lineto
0.55706 1.25263 lineto
0.57135 1.25863 lineto
0.58563 1.26468 lineto
0.59991 1.27077 lineto
0.6142 1.27692 lineto
0.62848 1.2831 lineto
0.64277 1.28934 lineto
0.65705 1.29561 lineto
stroke
0.667 1.3 moveto
0.65705 1.29561 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.08908 moveto
0.01428 1.09068 lineto
0.02857 1.09236 lineto
0.04285 1.09424 lineto
0.05713 1.09631 lineto
0.07142 1.09858 lineto
0.0857 1.10102 lineto
0.09999 1.10364 lineto
0.11427 1.10643 lineto
0.12855 1.10938 lineto
0.14284 1.11249 lineto
0.15712 1.11578 lineto
0.1714 1.11918 lineto
0.18569 1.12321 lineto
0.19997 1.12827 lineto
0.21426 1.13343 lineto
0.22854 1.1387 lineto
0.24282 1.14406 lineto
0.25711 1.14952 lineto
0.27139 1.15509 lineto
0.28567 1.16073 lineto
0.29996 1.16645 lineto
0.31424 1.17227 lineto
0.32852 1.17817 lineto
0.34281 1.18414 lineto
0.35709 1.19016 lineto
0.37138 1.19628 lineto
0.38566 1.20244 lineto
0.39994 1.20868 lineto
0.41423 1.21497 lineto
0.42851 1.22133 lineto
0.44279 1.22774 lineto
0.45708 1.23418 lineto
0.47136 1.2407 lineto
0.48564 1.24725 lineto
0.49993 1.25384 lineto
0.51421 1.26048 lineto
0.5285 1.26715 lineto
0.54278 1.27388 lineto
0.55706 1.28064 lineto
0.57135 1.28742 lineto
0.58563 1.29303 lineto
0.59991 1.29679 lineto
stroke
0.61273 1.3 moveto
0.59991 1.29679 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00014 1.08908 moveto
0.01428 1.09068 lineto
0.02857 1.09236 lineto
0.04285 1.09424 lineto
0.05713 1.09631 lineto
0.07142 1.09858 lineto
0.0857 1.10102 lineto
0.09999 1.10364 lineto
0.11427 1.10643 lineto
0.12855 1.10938 lineto
0.14284 1.11251 lineto
0.15712 1.11578 lineto
0.1714 1.1192 lineto
0.18569 1.12347 lineto
0.19997 1.12856 lineto
0.21426 1.13376 lineto
0.22854 1.13907 lineto
0.24282 1.14448 lineto
0.25711 1.14999 lineto
0.27139 1.1556 lineto
0.28567 1.16129 lineto
0.29996 1.16707 lineto
0.31424 1.17293 lineto
0.32852 1.17889 lineto
0.34281 1.1849 lineto
0.35709 1.19099 lineto
0.37138 1.19716 lineto
0.38566 1.20339 lineto
0.39994 1.20968 lineto
0.41423 1.21604 lineto
0.42851 1.22245 lineto
0.44279 1.22893 lineto
0.45708 1.23545 lineto
0.47136 1.24202 lineto
0.48564 1.24862 lineto
0.49993 1.25528 lineto
0.51421 1.26197 lineto
0.5285 1.26868 lineto
0.54278 1.27541 lineto
0.55706 1.28207 lineto
0.57135 1.28828 lineto
0.58563 1.29426 lineto
stroke
0.59761 1.3 moveto
0.58563 1.29426 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.0015 0.01 ] 0 setdash
0.004 setlinewidth
0.00029 0.15375 moveto
0.02857 0.15685 lineto
0.05713 0.15985 lineto
0.0857 0.16323 lineto
0.11427 0.16709 lineto
0.14284 0.17144 lineto
0.1714 0.17628 lineto
0.19997 0.18158 lineto
0.22854 0.18733 lineto
0.25711 0.19349 lineto
0.28567 0.20003 lineto
0.31424 0.20693 lineto
0.34281 0.21414 lineto
0.37138 0.22166 lineto
0.39994 0.22945 lineto
0.42851 0.23748 lineto
0.45708 0.24574 lineto
0.48564 0.25421 lineto
0.51421 0.26287 lineto
0.54278 0.27169 lineto
0.57135 0.28067 lineto
0.59991 0.2898 lineto
0.62848 0.29906 lineto
0.65705 0.30843 lineto
0.68562 0.31792 lineto
0.71418 0.3275 lineto
0.74275 0.33718 lineto
0.77132 0.34695 lineto
0.79989 0.35679 lineto
0.82845 0.36671 lineto
0.85702 0.37669 lineto
0.88559 0.38674 lineto
0.91416 0.39685 lineto
0.94272 0.407 lineto
0.97129 0.41721 lineto
0.99986 0.42747 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.0015 0.01 ] 0 setdash
0.004 setlinewidth
0.00029 0.19764 moveto
0.02857 0.19864 lineto
0.05713 0.19961 lineto
0.0857 0.20095 lineto
0.11427 0.20275 lineto
0.14284 0.20505 lineto
0.1714 0.20786 lineto
0.19997 0.21118 lineto
0.22854 0.21501 lineto
0.25711 0.21933 lineto
0.28567 0.22412 lineto
0.31424 0.22937 lineto
0.34281 0.23503 lineto
0.37138 0.2411 lineto
0.39994 0.24754 lineto
0.42851 0.25433 lineto
0.45708 0.26143 lineto
0.48564 0.26883 lineto
0.51421 0.2765 lineto
0.54278 0.28443 lineto
0.57135 0.29258 lineto
0.59991 0.30094 lineto
0.62848 0.30949 lineto
0.65705 0.31822 lineto
0.68562 0.32711 lineto
0.71418 0.33615 lineto
0.74275 0.34532 lineto
0.77132 0.35462 lineto
0.79989 0.36403 lineto
0.82845 0.37355 lineto
0.85702 0.38316 lineto
0.88559 0.39287 lineto
0.91416 0.40265 lineto
0.94272 0.41252 lineto
0.97129 0.42245 lineto
0.99986 0.43245 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.0015 0.01 ] 0 setdash
0.004 setlinewidth
0.00029 0.32938 moveto
0.02857 0.33106 lineto
0.05713 0.33273 lineto
0.0857 0.33461 lineto
0.11427 0.33674 lineto
0.14284 0.33915 lineto
0.1714 0.34185 lineto
0.19997 0.34484 lineto
0.22854 0.34813 lineto
0.25711 0.3517 lineto
0.28567 0.35555 lineto
0.31424 0.35969 lineto
0.34281 0.36409 lineto
0.37138 0.36875 lineto
0.39994 0.37367 lineto
0.42851 0.37884 lineto
0.45708 0.38425 lineto
0.48564 0.38988 lineto
0.51421 0.39574 lineto
0.54278 0.40181 lineto
0.57135 0.40808 lineto
0.59991 0.41455 lineto
0.62848 0.4212 lineto
0.65705 0.42803 lineto
0.68562 0.43504 lineto
0.71418 0.4422 lineto
0.74275 0.44953 lineto
0.77132 0.457 lineto
0.79989 0.46461 lineto
0.82845 0.47236 lineto
0.85702 0.48024 lineto
0.88559 0.48825 lineto
0.91416 0.49637 lineto
0.94272 0.5046 lineto
0.97129 0.51294 lineto
0.99986 0.52139 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.0015 0.01 ] 0 setdash
0.004 setlinewidth
0.00029 0.37328 moveto
0.02857 0.37398 lineto
0.05713 0.37466 lineto
0.0857 0.37553 lineto
0.11427 0.37665 lineto
0.14284 0.37804 lineto
0.1714 0.3797 lineto
0.19997 0.38164 lineto
0.22854 0.38387 lineto
0.25711 0.38639 lineto
0.28567 0.38919 lineto
0.31424 0.39228 lineto
0.34281 0.39564 lineto
0.37138 0.39928 lineto
0.39994 0.40319 lineto
0.42851 0.40737 lineto
0.45708 0.4118 lineto
0.48564 0.41648 lineto
0.51421 0.42141 lineto
0.54278 0.42658 lineto
0.57135 0.43197 lineto
0.59991 0.43759 lineto
0.62848 0.44342 lineto
0.65705 0.44945 lineto
0.68562 0.45569 lineto
0.71418 0.46211 lineto
0.74275 0.46872 lineto
0.77132 0.4755 lineto
0.79989 0.48245 lineto
0.82845 0.48957 lineto
0.85702 0.49684 lineto
0.88559 0.50425 lineto
0.91416 0.51181 lineto
0.94272 0.5195 lineto
0.97129 0.52732 lineto
0.99986 0.53527 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.0015 0.01 ] 0 setdash
0.004 setlinewidth
0.00029 0.50502 moveto
0.02857 0.50621 lineto
0.05713 0.50738 lineto
0.0857 0.5087 lineto
0.11427 0.51019 lineto
0.14284 0.51187 lineto
0.1714 0.51375 lineto
0.19997 0.51583 lineto
0.22854 0.51812 lineto
0.25711 0.52061 lineto
0.28567 0.52331 lineto
0.31424 0.52621 lineto
0.34281 0.52931 lineto
0.37138 0.53262 lineto
0.39994 0.53612 lineto
0.42851 0.53982 lineto
0.45708 0.54371 lineto
0.48564 0.54778 lineto
0.51421 0.55205 lineto
0.54278 0.55649 lineto
0.57135 0.56111 lineto
0.59991 0.56591 lineto
0.62848 0.57087 lineto
0.65705 0.57601 lineto
0.68562 0.5813 lineto
0.71418 0.58675 lineto
0.74275 0.59236 lineto
0.77132 0.59812 lineto
0.79989 0.60402 lineto
0.82845 0.61006 lineto
0.85702 0.61625 lineto
0.88559 0.62256 lineto
0.91416 0.62901 lineto
0.94272 0.63558 lineto
0.97129 0.64228 lineto
0.99986 0.6491 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.0015 0.01 ] 0 setdash
0.004 setlinewidth
0.00029 0.54893 moveto
0.02857 0.54947 lineto
0.05713 0.55 lineto
0.0857 0.55067 lineto
0.11427 0.5515 lineto
0.14284 0.55251 lineto
0.1714 0.55371 lineto
0.19997 0.55511 lineto
0.22854 0.5567 lineto
0.25711 0.5585 lineto
0.28567 0.56049 lineto
0.31424 0.56269 lineto
0.34281 0.56508 lineto
0.37138 0.56767 lineto
0.39994 0.57047 lineto
0.42851 0.57346 lineto
0.45708 0.57664 lineto
0.48564 0.58002 lineto
0.51421 0.58358 lineto
0.54278 0.58733 lineto
0.57135 0.59127 lineto
0.59991 0.59539 lineto
0.62848 0.59969 lineto
0.65705 0.60416 lineto
0.68562 0.6088 lineto
0.71418 0.61361 lineto
0.74275 0.61859 lineto
0.77132 0.62373 lineto
0.79989 0.62902 lineto
0.82845 0.63447 lineto
0.85702 0.64007 lineto
0.88559 0.64581 lineto
0.91416 0.6517 lineto
0.94272 0.65772 lineto
0.97129 0.66388 lineto
0.99986 0.67018 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.0015 0.01 ] 0 setdash
0.004 setlinewidth
0.00029 0.68067 moveto
0.02857 0.68159 lineto
0.05713 0.68251 lineto
0.0857 0.68353 lineto
0.11427 0.68469 lineto
0.14284 0.68599 lineto
0.1714 0.68743 lineto
0.19997 0.68904 lineto
0.22854 0.69079 lineto
0.25711 0.69271 lineto
0.28567 0.69478 lineto
0.31424 0.69702 lineto
0.34281 0.69941 lineto
0.37138 0.70195 lineto
0.39994 0.70466 lineto
0.42851 0.70752 lineto
0.45708 0.71054 lineto
0.48564 0.71371 lineto
0.51421 0.71703 lineto
0.54278 0.7205 lineto
0.57135 0.72412 lineto
0.59991 0.72788 lineto
0.62848 0.73179 lineto
0.65705 0.73585 lineto
0.68562 0.74004 lineto
0.71418 0.74437 lineto
0.74275 0.74884 lineto
0.77132 0.75344 lineto
0.79989 0.75818 lineto
0.82845 0.76304 lineto
0.85702 0.76803 lineto
0.88559 0.77315 lineto
0.91416 0.77839 lineto
0.94272 0.78375 lineto
0.97129 0.78923 lineto
0.99986 0.79482 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.0015 0.01 ] 0 setdash
0.004 setlinewidth
0.00029 0.72457 moveto
0.02857 0.72502 lineto
0.05713 0.72547 lineto
0.0857 0.72601 lineto
0.11427 0.72668 lineto
0.14284 0.72748 lineto
0.1714 0.72843 lineto
0.19997 0.72953 lineto
0.22854 0.73078 lineto
0.25711 0.73218 lineto
0.28567 0.73373 lineto
0.31424 0.73544 lineto
0.34281 0.73731 lineto
0.37138 0.73933 lineto
0.39994 0.7415 lineto
0.42851 0.74383 lineto
0.45708 0.74631 lineto
0.48564 0.74895 lineto
0.51421 0.75173 lineto
0.54278 0.75467 lineto
0.57135 0.75776 lineto
0.59991 0.76099 lineto
0.62848 0.76437 lineto
0.65705 0.7679 lineto
0.68562 0.77157 lineto
0.71418 0.77538 lineto
0.74275 0.77933 lineto
0.77132 0.78342 lineto
0.79989 0.78764 lineto
0.82845 0.792 lineto
0.85702 0.79649 lineto
0.88559 0.80111 lineto
0.91416 0.80586 lineto
0.94272 0.81074 lineto
0.97129 0.81574 lineto
0.99986 0.82086 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.0015 0.01 ] 0 setdash
0.004 setlinewidth
0.00029 0.85632 moveto
0.02857 0.85708 lineto
0.05713 0.85783 lineto
0.0857 0.85868 lineto
0.11427 0.85962 lineto
0.14284 0.86068 lineto
0.1714 0.86186 lineto
0.19997 0.86317 lineto
0.22854 0.8646 lineto
0.25711 0.86616 lineto
0.28567 0.86785 lineto
0.31424 0.86966 lineto
0.34281 0.87161 lineto
0.37138 0.87368 lineto
0.39994 0.87588 lineto
0.42851 0.87821 lineto
0.45708 0.88067 lineto
0.48564 0.88326 lineto
0.51421 0.88597 lineto
0.54278 0.88881 lineto
0.57135 0.89177 lineto
0.59991 0.89486 lineto
0.62848 0.89807 lineto
0.65705 0.9014 lineto
0.68562 0.90486 lineto
0.71418 0.90843 lineto
0.74275 0.91212 lineto
0.77132 0.91593 lineto
0.79989 0.91986 lineto
0.82845 0.92389 lineto
0.85702 0.92805 lineto
0.88559 0.93231 lineto
0.91416 0.93669 lineto
0.94272 0.94117 lineto
0.97129 0.94576 lineto
0.99986 0.95046 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.0015 0.01 ] 0 setdash
0.004 setlinewidth
0.00029 0.90022 moveto
0.02857 0.90061 lineto
0.05713 0.90099 lineto
0.0857 0.90145 lineto
0.11427 0.90201 lineto
0.14284 0.90269 lineto
0.1714 0.90347 lineto
0.19997 0.90438 lineto
0.22854 0.90541 lineto
0.25711 0.90657 lineto
0.28567 0.90784 lineto
0.31424 0.90925 lineto
0.34281 0.91078 lineto
0.37138 0.91243 lineto
0.39994 0.91422 lineto
0.42851 0.91613 lineto
0.45708 0.91816 lineto
0.48564 0.92032 lineto
0.51421 0.92261 lineto
0.54278 0.92502 lineto
0.57135 0.92755 lineto
0.59991 0.93021 lineto
0.62848 0.93299 lineto
0.65705 0.9359 lineto
0.68562 0.93892 lineto
0.71418 0.94207 lineto
0.74275 0.94533 lineto
0.77132 0.94872 lineto
0.79989 0.95222 lineto
0.82845 0.95584 lineto
0.85702 0.95957 lineto
0.88559 0.96341 lineto
0.91416 0.96737 lineto
0.94272 0.97144 lineto
0.97129 0.97562 lineto
0.99986 0.97991 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.025 0.025 ] 0 setdash
0.004 setlinewidth
0.00029 0.70258 moveto
0.02857 0.70105 lineto
0.05713 0.70071 lineto
0.0857 0.70158 lineto
0.11427 0.7036 lineto
0.14284 0.70671 lineto
0.1714 0.71085 lineto
0.19997 0.71598 lineto
0.22854 0.72202 lineto
0.25711 0.72892 lineto
0.28567 0.73662 lineto
0.31424 0.74507 lineto
0.34281 0.75421 lineto
0.37138 0.76399 lineto
0.39994 0.77436 lineto
0.42851 0.78529 lineto
0.45708 0.79673 lineto
0.48564 0.80864 lineto
0.51421 0.82101 lineto
0.54278 0.83378 lineto
0.57135 0.84695 lineto
0.59991 0.86047 lineto
0.62848 0.87434 lineto
0.65705 0.88854 lineto
0.68562 0.90303 lineto
0.71418 0.91782 lineto
0.74275 0.93287 lineto
0.77132 0.94818 lineto
0.79989 0.96374 lineto
0.82845 0.97953 lineto
0.85702 0.99553 lineto
0.88559 1.01175 lineto
0.91416 1.02817 lineto
0.94272 1.04478 lineto
0.97129 1.06157 lineto
0.99986 1.07854 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.04 0.025 ] 0 setdash
0.004 setlinewidth
0.00029 0.52696 moveto
0.02857 0.52837 lineto
0.05713 0.53205 lineto
0.0857 0.53767 lineto
0.11427 0.54491 lineto
0.14284 0.55348 lineto
0.1714 0.56318 lineto
0.19997 0.57383 lineto
0.22854 0.58527 lineto
0.25711 0.59741 lineto
0.28567 0.61014 lineto
0.31424 0.6234 lineto
0.34281 0.63713 lineto
0.37138 0.65128 lineto
0.39994 0.66581 lineto
0.42851 0.68068 lineto
0.45708 0.69587 lineto
0.48564 0.71135 lineto
0.51421 0.72711 lineto
0.54278 0.74311 lineto
0.57135 0.75935 lineto
0.59991 0.77581 lineto
0.62848 0.79248 lineto
0.65705 0.80934 lineto
0.68562 0.82639 lineto
0.71418 0.84362 lineto
0.74275 0.86101 lineto
0.77132 0.87856 lineto
0.79989 0.89626 lineto
0.82845 0.9141 lineto
0.85702 0.93208 lineto
0.88559 0.9502 lineto
0.91416 0.96843 lineto
0.94272 0.98679 lineto
0.97129 1.00526 lineto
0.99986 1.02384 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.04 0.025 ] 0 setdash
0.004 setlinewidth
0.00029 0.87826 moveto
0.02857 0.87881 lineto
0.05713 0.88023 lineto
0.0857 0.88256 lineto
0.11427 0.88574 lineto
0.14284 0.88971 lineto
0.1714 0.89445 lineto
0.19997 0.89991 lineto
0.22854 0.90607 lineto
0.25711 0.91289 lineto
0.28567 0.92032 lineto
0.31424 0.92835 lineto
0.34281 0.93693 lineto
0.37138 0.94604 lineto
0.39994 0.95565 lineto
0.42851 0.96573 lineto
0.45708 0.97626 lineto
0.48564 0.9872 lineto
0.51421 0.99854 lineto
0.54278 1.01026 lineto
0.57135 1.02234 lineto
0.59991 1.03476 lineto
0.62848 1.0475 lineto
0.65705 1.06055 lineto
0.68562 1.07388 lineto
0.71418 1.0875 lineto
0.74275 1.10138 lineto
0.77132 1.11551 lineto
0.79989 1.12989 lineto
0.82845 1.14449 lineto
0.85702 1.15931 lineto
0.88559 1.17435 lineto
0.91416 1.18959 lineto
0.94272 1.20502 lineto
0.97129 1.22064 lineto
0.99986 1.23643 lineto
stroke
grestore
grestore
gsave
gsave
[ 0.04 0.025 ] 0 setdash
0.004 setlinewidth
0.00029 0.87826 moveto
0.02857 0.87937 lineto
0.05713 0.88221 lineto
0.0857 0.88664 lineto
0.11427 0.8924 lineto
0.14284 0.89929 lineto
0.1714 0.90717 lineto
0.19997 0.91589 lineto
0.22854 0.92533 lineto
0.25711 0.9354 lineto
0.28567 0.94602 lineto
0.31424 0.95714 lineto
0.34281 0.96869 lineto
0.37138 0.98063 lineto
0.39994 0.99293 lineto
0.42851 1.00555 lineto
0.45708 1.01847 lineto
0.48564 1.03167 lineto
0.51421 1.04513 lineto
0.54278 1.05883 lineto
0.57135 1.07275 lineto
0.59991 1.08689 lineto
0.62848 1.10123 lineto
0.65705 1.11576 lineto
0.68562 1.13048 lineto
0.71418 1.14537 lineto
0.74275 1.16043 lineto
0.77132 1.17564 lineto
0.79989 1.19102 lineto
0.82845 1.20654 lineto
0.85702 1.22221 lineto
0.88559 1.23801 lineto
0.91416 1.25395 lineto
0.94272 1.27002 lineto
0.97129 1.28621 lineto
stroke
0.99544 1.3 moveto
0.97129 1.28621 lineto
stroke
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd

% -------------- CUT HERE FOR FIG. 8 ----------------
%!
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 612.0 792
%%Creator: Mathematica
%%EndComments
/Mfontsize	10 def
/Mlmarg		.5 72 mul def
/Mrmarg		.5 72 mul def
/Mbmarg		.5 72 mul def
/Mtmarg		.5 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 0.6
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0004995 0.4995 0.428663 0.428235 [
[(0)] 0.0005 0 0 2 Msboxa
[(0.5)] 0.25025 0 0 2 Msboxa
[(1)] 0.5 0 0 2 Msboxa
[(1.5)] 0.74975 0 0 2 Msboxa
[(2)] 0.9995 0 0 2 Msboxa
[(-1)] -0.0125 0.00043 1 0 Msboxa
[(-0.8)] -0.0125 0.08608 1 0 Msboxa
[(-0.6)] -0.0125 0.17172 1 0 Msboxa
[(-0.4)] -0.0125 0.25737 1 0 Msboxa
[(-0.2)] -0.0125 0.34302 1 0 Msboxa
[(0)] -0.0125 0.42866 1 0 Msboxa
[(0.2)] -0.0125 0.51431 1 0 Msboxa
[(0.4)] -0.0125 0.59996 1 0 Msboxa
[(Fig. 8)] 0.5 0.6 0 -2 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.601 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.0005 0 moveto
0.0005 0.00625 lineto
stroke
grestore
[(0)] 0.0005 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.25025 0 moveto
0.25025 0.00625 lineto
stroke
grestore
[(0.5)] 0.25025 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(1)] 0.5 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.74975 0 moveto
0.74975 0.00625 lineto
stroke
grestore
[(1.5)] 0.74975 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.9995 0 moveto
0.9995 0.00625 lineto
stroke
grestore
[(2)] 0.9995 0 0 2 Mshowa
gsave
0.001 setlinewidth
0.05045 0 moveto
0.05045 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1004 0 moveto
0.1004 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15035 0 moveto
0.15035 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.2003 0 moveto
0.2003 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3002 0 moveto
0.3002 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35015 0 moveto
0.35015 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4001 0 moveto
0.4001 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45005 0 moveto
0.45005 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54995 0 moveto
0.54995 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.5999 0 moveto
0.5999 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64985 0 moveto
0.64985 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6998 0 moveto
0.6998 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.7997 0 moveto
0.7997 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84965 0 moveto
0.84965 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8996 0 moveto
0.8996 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94955 0 moveto
0.94955 0.00375 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.00043 moveto
0.00625 0.00043 lineto
stroke
grestore
[(-1)] -0.0125 0.00043 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.08608 moveto
0.00625 0.08608 lineto
stroke
grestore
[(-0.8)] -0.0125 0.08608 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.17172 moveto
0.00625 0.17172 lineto
stroke
grestore
[(-0.6)] -0.0125 0.17172 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.25737 moveto
0.00625 0.25737 lineto
stroke
grestore
[(-0.4)] -0.0125 0.25737 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.34302 moveto
0.00625 0.34302 lineto
stroke
grestore
[(-0.2)] -0.0125 0.34302 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.42866 moveto
0.00625 0.42866 lineto
stroke
grestore
[(0)] -0.0125 0.42866 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.51431 moveto
0.00625 0.51431 lineto
stroke
grestore
[(0.2)] -0.0125 0.51431 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.59996 moveto
0.00625 0.59996 lineto
stroke
grestore
[(0.4)] -0.0125 0.59996 1 0 Mshowa
gsave
0.001 setlinewidth
0 0.01756 moveto
0.00375 0.01756 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.03469 moveto
0.00375 0.03469 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05182 moveto
0.00375 0.05182 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06895 moveto
0.00375 0.06895 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1032 moveto
0.00375 0.1032 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12033 moveto
0.00375 0.12033 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13746 moveto
0.00375 0.13746 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15459 moveto
0.00375 0.15459 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18885 moveto
0.00375 0.18885 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.20598 moveto
0.00375 0.20598 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22311 moveto
0.00375 0.22311 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24024 moveto
0.00375 0.24024 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2745 moveto
0.00375 0.2745 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29163 moveto
0.00375 0.29163 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.30876 moveto
0.00375 0.30876 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32589 moveto
0.00375 0.32589 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36015 moveto
0.00375 0.36015 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37727 moveto
0.00375 0.37727 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3944 moveto
0.00375 0.3944 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41153 moveto
0.00375 0.41153 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44579 moveto
0.00375 0.44579 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46292 moveto
0.00375 0.46292 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48005 moveto
0.00375 0.48005 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.49718 moveto
0.00375 0.49718 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53144 moveto
0.00375 0.53144 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54857 moveto
0.00375 0.54857 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5657 moveto
0.00375 0.5657 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.58283 moveto
0.00375 0.58283 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.6 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.0005 0.59375 moveto
0.0005 0.6 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.25025 0.59375 moveto
0.25025 0.6 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5 0.59375 moveto
0.5 0.6 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.74975 0.59375 moveto
0.74975 0.6 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.9995 0.59375 moveto
0.9995 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05045 0.59625 moveto
0.05045 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1004 0.59625 moveto
0.1004 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15035 0.59625 moveto
0.15035 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.2003 0.59625 moveto
0.2003 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3002 0.59625 moveto
0.3002 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35015 0.59625 moveto
0.35015 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4001 0.59625 moveto
0.4001 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45005 0.59625 moveto
0.45005 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54995 0.59625 moveto
0.54995 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.5999 0.59625 moveto
0.5999 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64985 0.59625 moveto
0.64985 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6998 0.59625 moveto
0.6998 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.7997 0.59625 moveto
0.7997 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84965 0.59625 moveto
0.84965 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8996 0.59625 moveto
0.8996 0.6 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94955 0.59625 moveto
0.94955 0.6 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.6 moveto
1 0.6 lineto
stroke
grestore
[(Fig. 8)] 0.5 0.6 0 -2 Mshowa
gsave
0.002 setlinewidth
0.99375 0.00043 moveto
1 0.00043 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.08608 moveto
1 0.08608 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.17172 moveto
1 0.17172 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.25737 moveto
1 0.25737 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.34302 moveto
1 0.34302 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.42866 moveto
1 0.42866 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.51431 moveto
1 0.51431 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.59996 moveto
1 0.59996 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.01756 moveto
1 0.01756 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03469 moveto
1 0.03469 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05182 moveto
1 0.05182 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06895 moveto
1 0.06895 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1032 moveto
1 0.1032 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12033 moveto
1 0.12033 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13746 moveto
1 0.13746 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15459 moveto
1 0.15459 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18885 moveto
1 0.18885 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.20598 moveto
1 0.20598 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22311 moveto
1 0.22311 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24024 moveto
1 0.24024 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2745 moveto
1 0.2745 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29163 moveto
1 0.29163 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.30876 moveto
1 0.30876 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32589 moveto
1 0.32589 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36015 moveto
1 0.36015 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37727 moveto
1 0.37727 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3944 moveto
1 0.3944 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41153 moveto
1 0.41153 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44579 moveto
1 0.44579 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46292 moveto
1 0.46292 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48005 moveto
1 0.48005 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.49718 moveto
1 0.49718 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53144 moveto
1 0.53144 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54857 moveto
1 0.54857 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5657 moveto
1 0.5657 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.58283 moveto
1 0.58283 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.6 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0 0.42866 moveto
1 0.42866 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.6 lineto
0 0.6 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.0025 setlinewidth
0.00055 0.42877 moveto
0.03033 0.48898 lineto
0.04521 0.5138 lineto
0.0601 0.53387 lineto
0.07499 0.54929 lineto
0.08244 0.55542 lineto
0.08988 0.56061 lineto
0.09732 0.56495 lineto
0.10477 0.56853 lineto
0.11221 0.57144 lineto
0.11966 0.57376 lineto
0.1271 0.57555 lineto
0.13455 0.57688 lineto
0.14199 0.57782 lineto
0.14943 0.57841 lineto
0.15688 0.5787 lineto
0.16432 0.57873 lineto
0.17177 0.57854 lineto
0.17921 0.57816 lineto
0.1941 0.57694 lineto
0.20899 0.57526 lineto
0.23877 0.57106 lineto
0.35787 0.55248 lineto
0.47698 0.53847 lineto
0.53653 0.53341 lineto
0.59609 0.52939 lineto
0.65564 0.5262 lineto
0.7152 0.52368 lineto
0.77475 0.52169 lineto
0.8343 0.52013 lineto
0.89386 0.51889 lineto
0.95341 0.51792 lineto
stroke
1 0.51732 moveto
0.95341 0.51792 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0025 setlinewidth
0.00055 0.42868 moveto
0.01544 0.43249 lineto
0.02288 0.43421 lineto
0.03033 0.43573 lineto
0.03777 0.437 lineto
0.04521 0.43799 lineto
0.05266 0.43867 lineto
0.0601 0.43906 lineto
0.06755 0.43915 lineto
0.07499 0.43896 lineto
0.08244 0.43851 lineto
0.08988 0.43783 lineto
0.10477 0.43585 lineto
0.11966 0.43322 lineto
0.23877 0.405 lineto
0.29832 0.39242 lineto
0.35787 0.38211 lineto
0.41743 0.37387 lineto
0.47698 0.36734 lineto
0.53653 0.36219 lineto
0.59609 0.35812 lineto
0.65564 0.35492 lineto
0.7152 0.35239 lineto
0.77475 0.3504 lineto
0.8343 0.34884 lineto
0.89386 0.3476 lineto
0.95341 0.34663 lineto
stroke
1 0.34603 moveto
0.95341 0.34663 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0025 setlinewidth
0.00055 0.00049 moveto
0.01544 0.01947 lineto
0.03033 0.03669 lineto
0.04521 0.05095 lineto
0.0601 0.06182 lineto
0.06755 0.06602 lineto
0.07499 0.06946 lineto
0.08244 0.0722 lineto
0.08988 0.07432 lineto
0.09732 0.07588 lineto
0.10477 0.07695 lineto
0.11221 0.07759 lineto
0.11966 0.07787 lineto
0.1271 0.07782 lineto
0.13455 0.0775 lineto
0.14199 0.07696 lineto
0.14943 0.07621 lineto
0.17921 0.07187 lineto
0.23877 0.06038 lineto
0.29832 0.04898 lineto
0.35787 0.03917 lineto
0.47698 0.02469 lineto
0.53653 0.01957 lineto
0.59609 0.01552 lineto
0.65564 0.01232 lineto
0.7152 0.0098 lineto
0.77475 0.00781 lineto
0.8343 0.00625 lineto
0.89386 0.00501 lineto
0.95341 0.00404 lineto
stroke
1 0.00344 moveto
0.95341 0.00404 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd

% -------------- CUT HERE FOR FIG. 9 ------------------
%!
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 612.0 792
%%Creator: Mathematica
%%EndComments
/Mfontsize	10 def
/Mlmarg		.5 72 mul def
/Mrmarg		.5 72 mul def
/Mbmarg		.5 72 mul def
/Mtmarg		.5 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 0.59
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.000249875 0.249875 0.491687 0.245721 [
[(0)] 0.00025 0 0 2 Msboxa
[(1)] 0.25012 0 0 2 Msboxa
[(2)] 0.5 0 0 2 Msboxa
[(3)] 0.74988 0 0 2 Msboxa
[(4)] 0.99975 0 0 2 Msboxa
[(-2)] -0.0125 0.00025 1 0 Msboxa
[(-1.5)] -0.0125 0.12311 1 0 Msboxa
[(-1)] -0.0125 0.24597 1 0 Msboxa
[(-0.5)] -0.0125 0.36883 1 0 Msboxa
[(0)] -0.0125 0.49169 1 0 Msboxa
[(Fig. 9)] 0.5 0.59 0 -2 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.591 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.00025 0 moveto
0.00025 0.00625 lineto
stroke
grestore
[(0)] 0.00025 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.25012 0 moveto
0.25012 0.00625 lineto
stroke
grestore
[(1)] 0.25012 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(2)] 0.5 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.74988 0 moveto
0.74988 0.00625 lineto
stroke
grestore
[(3)] 0.74988 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.99975 0 moveto
0.99975 0.00625 lineto
stroke
grestore
[(4)] 0.99975 0 0 2 Mshowa
gsave
0.001 setlinewidth
0.05022 0 moveto
0.05022 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1002 0 moveto
0.1002 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15017 0 moveto
0.15017 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20015 0 moveto
0.20015 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3001 0 moveto
0.3001 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35007 0 moveto
0.35007 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40005 0 moveto
0.40005 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45002 0 moveto
0.45002 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54998 0 moveto
0.54998 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59995 0 moveto
0.59995 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64993 0 moveto
0.64993 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6999 0 moveto
0.6999 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79985 0 moveto
0.79985 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84983 0 moveto
0.84983 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8998 0 moveto
0.8998 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94978 0 moveto
0.94978 0.00375 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.00025 moveto
0.00625 0.00025 lineto
stroke
grestore
[(-2)] -0.0125 0.00025 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.12311 moveto
0.00625 0.12311 lineto
stroke
grestore
[(-1.5)] -0.0125 0.12311 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.24597 moveto
0.00625 0.24597 lineto
stroke
grestore
[(-1)] -0.0125 0.24597 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.36883 moveto
0.00625 0.36883 lineto
stroke
grestore
[(-0.5)] -0.0125 0.36883 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.49169 moveto
0.00625 0.49169 lineto
stroke
grestore
[(0)] -0.0125 0.49169 1 0 Mshowa
gsave
0.001 setlinewidth
0 0.02482 moveto
0.00375 0.02482 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.04939 moveto
0.00375 0.04939 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07396 moveto
0.00375 0.07396 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09853 moveto
0.00375 0.09853 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.14768 moveto
0.00375 0.14768 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17225 moveto
0.00375 0.17225 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19682 moveto
0.00375 0.19682 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22139 moveto
0.00375 0.22139 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.27054 moveto
0.00375 0.27054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29511 moveto
0.00375 0.29511 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31968 moveto
0.00375 0.31968 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34425 moveto
0.00375 0.34425 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3934 moveto
0.00375 0.3934 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41797 moveto
0.00375 0.41797 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44254 moveto
0.00375 0.44254 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46712 moveto
0.00375 0.46712 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51626 moveto
0.00375 0.51626 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54083 moveto
0.00375 0.54083 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5654 moveto
0.00375 0.5654 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.58998 moveto
0.00375 0.58998 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.59 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.00025 0.58375 moveto
0.00025 0.59 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.25012 0.58375 moveto
0.25012 0.59 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5 0.58375 moveto
0.5 0.59 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.74988 0.58375 moveto
0.74988 0.59 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99975 0.58375 moveto
0.99975 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05022 0.58625 moveto
0.05022 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1002 0.58625 moveto
0.1002 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15017 0.58625 moveto
0.15017 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20015 0.58625 moveto
0.20015 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3001 0.58625 moveto
0.3001 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35007 0.58625 moveto
0.35007 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40005 0.58625 moveto
0.40005 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45002 0.58625 moveto
0.45002 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54998 0.58625 moveto
0.54998 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59995 0.58625 moveto
0.59995 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64993 0.58625 moveto
0.64993 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6999 0.58625 moveto
0.6999 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79985 0.58625 moveto
0.79985 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84983 0.58625 moveto
0.84983 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8998 0.58625 moveto
0.8998 0.59 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94978 0.58625 moveto
0.94978 0.59 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.59 moveto
1 0.59 lineto
stroke
grestore
[(Fig. 9)] 0.5 0.59 0 -2 Mshowa
gsave
0.002 setlinewidth
0.99375 0.00025 moveto
1 0.00025 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.12311 moveto
1 0.12311 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.24597 moveto
1 0.24597 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.36883 moveto
1 0.36883 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.49169 moveto
1 0.49169 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.02482 moveto
1 0.02482 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04939 moveto
1 0.04939 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07396 moveto
1 0.07396 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09853 moveto
1 0.09853 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14768 moveto
1 0.14768 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17225 moveto
1 0.17225 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19682 moveto
1 0.19682 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22139 moveto
1 0.22139 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.27054 moveto
1 0.27054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29511 moveto
1 0.29511 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31968 moveto
1 0.31968 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34425 moveto
1 0.34425 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3934 moveto
1 0.3934 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41797 moveto
1 0.41797 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44254 moveto
1 0.44254 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46712 moveto
1 0.46712 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51626 moveto
1 0.51626 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54083 moveto
1 0.54083 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5654 moveto
1 0.5654 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.58998 moveto
1 0.58998 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.59 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0 0.49169 moveto
1 0.49169 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 0.59 lineto
0 0.59 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.0027 setlinewidth
0.00025 0.24597 moveto
0.00525 0.24105 lineto
0.01024 0.23615 lineto
0.01524 0.23131 lineto
0.02024 0.22653 lineto
0.02524 0.22185 lineto
0.03023 0.21727 lineto
0.03523 0.21282 lineto
0.04023 0.2085 lineto
0.04523 0.20432 lineto
0.05022 0.2003 lineto
0.05522 0.19642 lineto
0.06022 0.19269 lineto
0.06522 0.18912 lineto
0.07021 0.18569 lineto
0.07521 0.1824 lineto
0.08021 0.17926 lineto
0.08521 0.17624 lineto
0.0902 0.17335 lineto
0.0952 0.17059 lineto
0.1002 0.16793 lineto
0.1052 0.16539 lineto
0.11019 0.16294 lineto
0.11519 0.1606 lineto
0.12019 0.15834 lineto
0.12519 0.15617 lineto
0.13018 0.15408 lineto
0.13518 0.15206 lineto
0.14018 0.15012 lineto
0.14518 0.14824 lineto
0.15017 0.14642 lineto
0.15517 0.14467 lineto
0.16017 0.14297 lineto
0.16517 0.14133 lineto
0.17016 0.13973 lineto
0.17516 0.13819 lineto
0.18016 0.13669 lineto
0.18516 0.13523 lineto
0.19015 0.13382 lineto
0.19515 0.13244 lineto
0.20015 0.13111 lineto
0.20515 0.1298 lineto
0.21014 0.12854 lineto
0.21514 0.1273 lineto
0.22014 0.1261 lineto
0.22514 0.12492 lineto
0.23013 0.12377 lineto
0.23513 0.12266 lineto
0.24013 0.12156 lineto
0.24513 0.1205 lineto
Mistroke
0.25012 0.11946 lineto
0.25512 0.11844 lineto
0.26012 0.11744 lineto
0.26512 0.11647 lineto
0.27011 0.11551 lineto
0.27511 0.11458 lineto
0.28011 0.11367 lineto
0.28511 0.11277 lineto
0.2901 0.11189 lineto
0.2951 0.11104 lineto
0.3001 0.11019 lineto
0.3051 0.10937 lineto
0.31009 0.10856 lineto
0.31509 0.10777 lineto
0.32009 0.10699 lineto
0.32509 0.10623 lineto
0.33008 0.10548 lineto
0.33508 0.10474 lineto
0.34008 0.10402 lineto
0.34508 0.10331 lineto
0.35007 0.10262 lineto
0.35507 0.10193 lineto
0.36007 0.10126 lineto
0.36507 0.1006 lineto
0.37006 0.09995 lineto
0.37506 0.09932 lineto
0.38006 0.09869 lineto
0.38506 0.09808 lineto
0.39005 0.09747 lineto
0.39505 0.09688 lineto
0.40005 0.09629 lineto
0.40505 0.09571 lineto
0.41004 0.09515 lineto
0.41504 0.09459 lineto
0.42004 0.09404 lineto
0.42504 0.0935 lineto
0.43003 0.09297 lineto
0.43503 0.09245 lineto
0.44003 0.09193 lineto
0.44503 0.09143 lineto
0.45002 0.09093 lineto
0.45502 0.09044 lineto
0.46002 0.08995 lineto
0.46502 0.08948 lineto
0.47001 0.08901 lineto
0.47501 0.08855 lineto
0.48001 0.08809 lineto
0.48501 0.08764 lineto
0.49 0.0872 lineto
0.495 0.08676 lineto
Mistroke
0.5 0.08633 lineto
0.505 0.08591 lineto
0.51 0.08549 lineto
0.51499 0.08508 lineto
0.51999 0.08468 lineto
0.52499 0.08428 lineto
0.52999 0.08388 lineto
0.53498 0.08349 lineto
0.53998 0.08311 lineto
0.54498 0.08273 lineto
0.54998 0.08236 lineto
0.55497 0.08199 lineto
0.55997 0.08163 lineto
0.56497 0.08127 lineto
0.56997 0.08092 lineto
0.57496 0.08057 lineto
0.57996 0.08023 lineto
0.58496 0.07989 lineto
0.58996 0.07955 lineto
0.59495 0.07922 lineto
0.59995 0.0789 lineto
0.60495 0.07857 lineto
0.60995 0.07826 lineto
0.61494 0.07794 lineto
0.61994 0.07763 lineto
0.62494 0.07733 lineto
0.62994 0.07702 lineto
0.63493 0.07673 lineto
0.63993 0.07643 lineto
0.64493 0.07614 lineto
0.64993 0.07585 lineto
0.65492 0.07557 lineto
0.65992 0.07529 lineto
0.66492 0.07501 lineto
0.66992 0.07474 lineto
0.67491 0.07447 lineto
0.67991 0.0742 lineto
0.68491 0.07394 lineto
0.68991 0.07368 lineto
0.6949 0.07342 lineto
0.6999 0.07317 lineto
0.7049 0.07292 lineto
0.7099 0.07267 lineto
0.71489 0.07243 lineto
0.71989 0.07218 lineto
0.72489 0.07194 lineto
0.72989 0.07171 lineto
0.73488 0.07147 lineto
0.73988 0.07124 lineto
0.74488 0.07102 lineto
Mistroke
0.74988 0.07079 lineto
0.75487 0.07057 lineto
0.75987 0.07035 lineto
0.76487 0.07013 lineto
0.76987 0.06991 lineto
0.77486 0.0697 lineto
0.77986 0.06949 lineto
0.78486 0.06928 lineto
0.78986 0.06908 lineto
0.79485 0.06887 lineto
0.79985 0.06867 lineto
0.80485 0.06847 lineto
0.80985 0.06827 lineto
0.81484 0.06808 lineto
0.81984 0.06789 lineto
0.82484 0.0677 lineto
0.82984 0.06751 lineto
0.83483 0.06732 lineto
0.83983 0.06714 lineto
0.84483 0.06696 lineto
0.84983 0.06678 lineto
0.85482 0.0666 lineto
0.85982 0.06642 lineto
0.86482 0.06625 lineto
0.86982 0.06608 lineto
0.87481 0.06591 lineto
0.87981 0.06574 lineto
0.88481 0.06557 lineto
0.88981 0.06541 lineto
0.8948 0.06524 lineto
0.8998 0.06508 lineto
0.9048 0.06492 lineto
0.9098 0.06476 lineto
0.91479 0.06461 lineto
0.91979 0.06445 lineto
0.92479 0.0643 lineto
0.92979 0.06415 lineto
0.93478 0.064 lineto
0.93978 0.06385 lineto
0.94478 0.0637 lineto
0.94978 0.06356 lineto
0.95477 0.06342 lineto
0.95977 0.06327 lineto
0.96477 0.06313 lineto
0.96977 0.06299 lineto
0.97476 0.06286 lineto
0.97976 0.06272 lineto
0.98476 0.06259 lineto
0.98976 0.06245 lineto
0.99475 0.06232 lineto
Mistroke
0.99975 0.06219 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.0027 setlinewidth
0.00025 0.24597 moveto
0.00525 0.25824 lineto
0.01024 0.26977 lineto
0.01524 0.27997 lineto
0.02024 0.28856 lineto
0.02524 0.29549 lineto
0.03023 0.30088 lineto
0.03523 0.30496 lineto
0.04023 0.30797 lineto
0.04523 0.31011 lineto
0.05022 0.3116 lineto
0.05522 0.31257 lineto
0.06022 0.31316 lineto
0.06522 0.31347 lineto
0.07021 0.31356 lineto
0.07521 0.3135 lineto
0.08021 0.31333 lineto
0.08521 0.31307 lineto
0.0902 0.31276 lineto
0.0952 0.31241 lineto
0.1002 0.31203 lineto
0.1052 0.31164 lineto
0.11019 0.31123 lineto
0.11519 0.31082 lineto
0.12019 0.31041 lineto
0.12519 0.31 lineto
0.13018 0.30959 lineto
0.13518 0.30918 lineto
0.14018 0.30877 lineto
0.14518 0.30836 lineto
0.15017 0.30796 lineto
0.15517 0.30756 lineto
0.16017 0.30715 lineto
0.16517 0.30675 lineto
0.17016 0.30635 lineto
0.17516 0.30595 lineto
0.18016 0.30555 lineto
0.18516 0.30515 lineto
0.19015 0.30475 lineto
0.19515 0.30435 lineto
0.20015 0.30394 lineto
0.20515 0.30354 lineto
0.21014 0.30313 lineto
0.21514 0.30272 lineto
0.22014 0.30232 lineto
0.22514 0.30191 lineto
0.23013 0.3015 lineto
0.23513 0.30108 lineto
0.24013 0.30067 lineto
0.24513 0.30026 lineto
Mistroke
0.25012 0.29984 lineto
0.25512 0.29943 lineto
0.26012 0.29901 lineto
0.26512 0.29859 lineto
0.27011 0.29818 lineto
0.27511 0.29776 lineto
0.28011 0.29734 lineto
0.28511 0.29692 lineto
0.2901 0.29651 lineto
0.2951 0.29609 lineto
0.3001 0.29567 lineto
0.3051 0.29526 lineto
0.31009 0.29484 lineto
0.31509 0.29442 lineto
0.32009 0.29401 lineto
0.32509 0.2936 lineto
0.33008 0.29319 lineto
0.33508 0.29277 lineto
0.34008 0.29236 lineto
0.34508 0.29196 lineto
0.35007 0.29155 lineto
0.35507 0.29114 lineto
0.36007 0.29074 lineto
0.36507 0.29034 lineto
0.37006 0.28994 lineto
0.37506 0.28954 lineto
0.38006 0.28915 lineto
0.38506 0.28875 lineto
0.39005 0.28836 lineto
0.39505 0.28797 lineto
0.40005 0.28758 lineto
0.40505 0.2872 lineto
0.41004 0.28682 lineto
0.41504 0.28644 lineto
0.42004 0.28606 lineto
0.42504 0.28568 lineto
0.43003 0.28531 lineto
0.43503 0.28494 lineto
0.44003 0.28457 lineto
0.44503 0.28421 lineto
0.45002 0.28385 lineto
0.45502 0.28349 lineto
0.46002 0.28313 lineto
0.46502 0.28277 lineto
0.47001 0.28242 lineto
0.47501 0.28207 lineto
0.48001 0.28173 lineto
0.48501 0.28138 lineto
0.49 0.28104 lineto
0.495 0.28071 lineto
Mistroke
0.5 0.28037 lineto
0.505 0.28004 lineto
0.51 0.27971 lineto
0.51499 0.27938 lineto
0.51999 0.27906 lineto
0.52499 0.27874 lineto
0.52999 0.27842 lineto
0.53498 0.2781 lineto
0.53998 0.27779 lineto
0.54498 0.27748 lineto
0.54998 0.27717 lineto
0.55497 0.27687 lineto
0.55997 0.27656 lineto
0.56497 0.27626 lineto
0.56997 0.27597 lineto
0.57496 0.27567 lineto
0.57996 0.27538 lineto
0.58496 0.27509 lineto
0.58996 0.27481 lineto
0.59495 0.27452 lineto
0.59995 0.27424 lineto
0.60495 0.27396 lineto
0.60995 0.27369 lineto
0.61494 0.27342 lineto
0.61994 0.27314 lineto
0.62494 0.27288 lineto
0.62994 0.27261 lineto
0.63493 0.27235 lineto
0.63993 0.27209 lineto
0.64493 0.27183 lineto
0.64993 0.27157 lineto
0.65492 0.27132 lineto
0.65992 0.27107 lineto
0.66492 0.27082 lineto
0.66992 0.27058 lineto
0.67491 0.27033 lineto
0.67991 0.27009 lineto
0.68491 0.26985 lineto
0.68991 0.26962 lineto
0.6949 0.26938 lineto
0.6999 0.26915 lineto
0.7049 0.26892 lineto
0.7099 0.26869 lineto
0.71489 0.26847 lineto
0.71989 0.26824 lineto
0.72489 0.26802 lineto
0.72989 0.2678 lineto
0.73488 0.26759 lineto
0.73988 0.26737 lineto
0.74488 0.26716 lineto
Mistroke
0.74988 0.26695 lineto
0.75487 0.26674 lineto
0.75987 0.26654 lineto
0.76487 0.26633 lineto
0.76987 0.26613 lineto
0.77486 0.26593 lineto
0.77986 0.26573 lineto
0.78486 0.26553 lineto
0.78986 0.26534 lineto
0.79485 0.26515 lineto
0.79985 0.26496 lineto
0.80485 0.26477 lineto
0.80985 0.26458 lineto
0.81484 0.2644 lineto
0.81984 0.26421 lineto
0.82484 0.26403 lineto
0.82984 0.26385 lineto
0.83483 0.26367 lineto
0.83983 0.2635 lineto
0.84483 0.26332 lineto
0.84983 0.26315 lineto
0.85482 0.26298 lineto
0.85982 0.26281 lineto
0.86482 0.26264 lineto
0.86982 0.26248 lineto
0.87481 0.26231 lineto
0.87981 0.26215 lineto
0.88481 0.26199 lineto
0.88981 0.26183 lineto
0.8948 0.26167 lineto
0.8998 0.26152 lineto
0.9048 0.26136 lineto
0.9098 0.26121 lineto
0.91479 0.26106 lineto
0.91979 0.26091 lineto
0.92479 0.26076 lineto
0.92979 0.26061 lineto
0.93478 0.26047 lineto
0.93978 0.26032 lineto
0.94478 0.26018 lineto
0.94978 0.26004 lineto
0.95477 0.2599 lineto
0.95977 0.25976 lineto
0.96477 0.25962 lineto
0.96977 0.25949 lineto
0.97476 0.25935 lineto
0.97976 0.25922 lineto
0.98476 0.25909 lineto
0.98976 0.25896 lineto
0.99475 0.25883 lineto
Mistroke
0.99975 0.2587 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.0027 setlinewidth
0.00025 0.40978 moveto
0.00525 0.40784 lineto
0.01024 0.40592 lineto
0.01524 0.404 lineto
0.02024 0.40202 lineto
0.02524 0.39997 lineto
0.03023 0.39782 lineto
0.03523 0.39556 lineto
0.04023 0.3932 lineto
0.04523 0.39075 lineto
0.05022 0.38822 lineto
0.05522 0.38564 lineto
0.06022 0.38303 lineto
0.06522 0.38041 lineto
0.07021 0.37779 lineto
0.07521 0.37519 lineto
0.08021 0.37263 lineto
0.08521 0.37011 lineto
0.0902 0.36764 lineto
0.0952 0.36523 lineto
0.1002 0.36287 lineto
0.1052 0.36058 lineto
0.11019 0.35835 lineto
0.11519 0.35618 lineto
0.12019 0.35407 lineto
0.12519 0.35203 lineto
0.13018 0.35004 lineto
0.13518 0.34812 lineto
0.14018 0.34625 lineto
0.14518 0.34444 lineto
0.15017 0.34268 lineto
0.15517 0.34098 lineto
0.16017 0.33932 lineto
0.16517 0.33771 lineto
0.17016 0.33614 lineto
0.17516 0.33462 lineto
0.18016 0.33314 lineto
0.18516 0.33171 lineto
0.19015 0.33031 lineto
0.19515 0.32894 lineto
0.20015 0.32762 lineto
0.20515 0.32632 lineto
0.21014 0.32506 lineto
0.21514 0.32383 lineto
0.22014 0.32264 lineto
0.22514 0.32147 lineto
0.23013 0.32032 lineto
0.23513 0.31921 lineto
0.24013 0.31812 lineto
0.24513 0.31706 lineto
Mistroke
0.25012 0.31602 lineto
0.25512 0.315 lineto
0.26012 0.31401 lineto
0.26512 0.31303 lineto
0.27011 0.31208 lineto
0.27511 0.31115 lineto
0.28011 0.31024 lineto
0.28511 0.30934 lineto
0.2901 0.30847 lineto
0.2951 0.30761 lineto
0.3001 0.30677 lineto
0.3051 0.30594 lineto
0.31009 0.30514 lineto
0.31509 0.30434 lineto
0.32009 0.30356 lineto
0.32509 0.3028 lineto
0.33008 0.30205 lineto
0.33508 0.30132 lineto
0.34008 0.3006 lineto
0.34508 0.29989 lineto
0.35007 0.29919 lineto
0.35507 0.29851 lineto
0.36007 0.29784 lineto
0.36507 0.29718 lineto
0.37006 0.29653 lineto
0.37506 0.29589 lineto
0.38006 0.29527 lineto
0.38506 0.29465 lineto
0.39005 0.29405 lineto
0.39505 0.29345 lineto
0.40005 0.29287 lineto
0.40505 0.29229 lineto
0.41004 0.29172 lineto
0.41504 0.29117 lineto
0.42004 0.29062 lineto
0.42504 0.29008 lineto
0.43003 0.28955 lineto
0.43503 0.28903 lineto
0.44003 0.28851 lineto
0.44503 0.288 lineto
0.45002 0.28751 lineto
0.45502 0.28701 lineto
0.46002 0.28653 lineto
0.46502 0.28605 lineto
0.47001 0.28559 lineto
0.47501 0.28512 lineto
0.48001 0.28467 lineto
0.48501 0.28422 lineto
0.49 0.28378 lineto
0.495 0.28334 lineto
Mistroke
0.5 0.28291 lineto
0.505 0.28249 lineto
0.51 0.28207 lineto
0.51499 0.28166 lineto
0.51999 0.28125 lineto
0.52499 0.28085 lineto
0.52999 0.28046 lineto
0.53498 0.28007 lineto
0.53998 0.27969 lineto
0.54498 0.27931 lineto
0.54998 0.27894 lineto
0.55497 0.27857 lineto
0.55997 0.27821 lineto
0.56497 0.27785 lineto
0.56997 0.2775 lineto
0.57496 0.27715 lineto
0.57996 0.2768 lineto
0.58496 0.27646 lineto
0.58996 0.27613 lineto
0.59495 0.2758 lineto
0.59995 0.27547 lineto
0.60495 0.27515 lineto
0.60995 0.27483 lineto
0.61494 0.27452 lineto
0.61994 0.27421 lineto
0.62494 0.2739 lineto
0.62994 0.2736 lineto
0.63493 0.2733 lineto
0.63993 0.27301 lineto
0.64493 0.27272 lineto
0.64993 0.27243 lineto
0.65492 0.27215 lineto
0.65992 0.27187 lineto
0.66492 0.27159 lineto
0.66992 0.27132 lineto
0.67491 0.27105 lineto
0.67991 0.27078 lineto
0.68491 0.27052 lineto
0.68991 0.27026 lineto
0.6949 0.27 lineto
0.6999 0.26975 lineto
0.7049 0.2695 lineto
0.7099 0.26925 lineto
0.71489 0.269 lineto
0.71989 0.26876 lineto
0.72489 0.26852 lineto
0.72989 0.26828 lineto
0.73488 0.26805 lineto
0.73988 0.26782 lineto
0.74488 0.26759 lineto
Mistroke
0.74988 0.26737 lineto
0.75487 0.26714 lineto
0.75987 0.26692 lineto
0.76487 0.2667 lineto
0.76987 0.26649 lineto
0.77486 0.26628 lineto
0.77986 0.26607 lineto
0.78486 0.26586 lineto
0.78986 0.26565 lineto
0.79485 0.26545 lineto
0.79985 0.26525 lineto
0.80485 0.26505 lineto
0.80985 0.26485 lineto
0.81484 0.26466 lineto
0.81984 0.26446 lineto
0.82484 0.26427 lineto
0.82984 0.26409 lineto
0.83483 0.2639 lineto
0.83983 0.26372 lineto
0.84483 0.26353 lineto
0.84983 0.26335 lineto
0.85482 0.26318 lineto
0.85982 0.263 lineto
0.86482 0.26283 lineto
0.86982 0.26265 lineto
0.87481 0.26248 lineto
0.87981 0.26231 lineto
0.88481 0.26215 lineto
0.88981 0.26198 lineto
0.8948 0.26182 lineto
0.8998 0.26166 lineto
0.9048 0.2615 lineto
0.9098 0.26134 lineto
0.91479 0.26118 lineto
0.91979 0.26103 lineto
0.92479 0.26088 lineto
0.92979 0.26073 lineto
0.93478 0.26058 lineto
0.93978 0.26043 lineto
0.94478 0.26028 lineto
0.94978 0.26014 lineto
0.95477 0.25999 lineto
0.95977 0.25985 lineto
0.96477 0.25971 lineto
0.96977 0.25957 lineto
0.97476 0.25943 lineto
0.97976 0.2593 lineto
0.98476 0.25916 lineto
0.98976 0.25903 lineto
0.99475 0.2589 lineto
Mistroke
0.99975 0.25877 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.0027 setlinewidth
0.00025 0.57359 moveto
0.00525 0.5716 lineto
0.01024 0.56954 lineto
0.01524 0.56741 lineto
0.02024 0.56521 lineto
0.02524 0.56296 lineto
0.03023 0.56068 lineto
0.03523 0.55838 lineto
0.04023 0.55609 lineto
0.04523 0.55382 lineto
0.05022 0.55159 lineto
0.05522 0.5494 lineto
0.06022 0.54727 lineto
0.06522 0.54521 lineto
0.07021 0.54321 lineto
0.07521 0.54129 lineto
0.08021 0.53944 lineto
0.08521 0.53766 lineto
0.0902 0.53595 lineto
0.0952 0.53431 lineto
0.1002 0.53274 lineto
0.1052 0.53123 lineto
0.11019 0.52978 lineto
0.11519 0.52838 lineto
0.12019 0.52704 lineto
0.12519 0.52574 lineto
0.13018 0.5245 lineto
0.13518 0.5233 lineto
0.14018 0.52214 lineto
0.14518 0.52101 lineto
0.15017 0.51993 lineto
0.15517 0.51887 lineto
0.16017 0.51785 lineto
0.16517 0.51686 lineto
0.17016 0.51589 lineto
0.17516 0.51495 lineto
0.18016 0.51403 lineto
0.18516 0.51314 lineto
0.19015 0.51227 lineto
0.19515 0.51142 lineto
0.20015 0.51058 lineto
0.20515 0.50977 lineto
0.21014 0.50897 lineto
0.21514 0.50819 lineto
0.22014 0.50742 lineto
0.22514 0.50667 lineto
0.23013 0.50593 lineto
0.23513 0.5052 lineto
0.24013 0.50448 lineto
0.24513 0.50378 lineto
Mistroke
0.25012 0.50309 lineto
0.25512 0.50241 lineto
0.26012 0.50174 lineto
0.26512 0.50108 lineto
0.27011 0.50043 lineto
0.27511 0.49979 lineto
0.28011 0.49916 lineto
0.28511 0.49854 lineto
0.2901 0.49793 lineto
0.2951 0.49732 lineto
0.3001 0.49673 lineto
0.3051 0.49614 lineto
0.31009 0.49556 lineto
0.31509 0.49498 lineto
0.32009 0.49442 lineto
0.32509 0.49386 lineto
0.33008 0.4933 lineto
0.33508 0.49276 lineto
0.34008 0.49222 lineto
0.34508 0.49169 lineto
0.35007 0.49116 lineto
0.35507 0.49064 lineto
0.36007 0.49013 lineto
0.36507 0.48962 lineto
0.37006 0.48912 lineto
0.37506 0.48863 lineto
0.38006 0.48814 lineto
0.38506 0.48765 lineto
0.39005 0.48717 lineto
0.39505 0.4867 lineto
0.40005 0.48623 lineto
0.40505 0.48577 lineto
0.41004 0.48532 lineto
0.41504 0.48487 lineto
0.42004 0.48442 lineto
0.42504 0.48398 lineto
0.43003 0.48354 lineto
0.43503 0.48311 lineto
0.44003 0.48268 lineto
0.44503 0.48226 lineto
0.45002 0.48185 lineto
0.45502 0.48144 lineto
0.46002 0.48103 lineto
0.46502 0.48063 lineto
0.47001 0.48023 lineto
0.47501 0.47983 lineto
0.48001 0.47944 lineto
0.48501 0.47906 lineto
0.49 0.47868 lineto
0.495 0.4783 lineto
Mistroke
0.5 0.47793 lineto
0.505 0.47756 lineto
0.51 0.4772 lineto
0.51499 0.47684 lineto
0.51999 0.47648 lineto
0.52499 0.47613 lineto
0.52999 0.47578 lineto
0.53498 0.47544 lineto
0.53998 0.4751 lineto
0.54498 0.47476 lineto
0.54998 0.47443 lineto
0.55497 0.4741 lineto
0.55997 0.47377 lineto
0.56497 0.47345 lineto
0.56997 0.47313 lineto
0.57496 0.47282 lineto
0.57996 0.4725 lineto
0.58496 0.4722 lineto
0.58996 0.47189 lineto
0.59495 0.47159 lineto
0.59995 0.47129 lineto
0.60495 0.471 lineto
0.60995 0.4707 lineto
0.61494 0.47042 lineto
0.61994 0.47013 lineto
0.62494 0.46985 lineto
0.62994 0.46957 lineto
0.63493 0.46929 lineto
0.63993 0.46902 lineto
0.64493 0.46875 lineto
0.64993 0.46848 lineto
0.65492 0.46821 lineto
0.65992 0.46795 lineto
0.66492 0.46769 lineto
0.66992 0.46744 lineto
0.67491 0.46718 lineto
0.67991 0.46693 lineto
0.68491 0.46668 lineto
0.68991 0.46644 lineto
0.6949 0.4662 lineto
0.6999 0.46596 lineto
0.7049 0.46572 lineto
0.7099 0.46548 lineto
0.71489 0.46525 lineto
0.71989 0.46502 lineto
0.72489 0.46479 lineto
0.72989 0.46456 lineto
0.73488 0.46434 lineto
0.73988 0.46412 lineto
0.74488 0.4639 lineto
Mistroke
0.74988 0.46369 lineto
0.75487 0.46347 lineto
0.75987 0.46326 lineto
0.76487 0.46305 lineto
0.76987 0.46284 lineto
0.77486 0.46264 lineto
0.77986 0.46244 lineto
0.78486 0.46223 lineto
0.78986 0.46204 lineto
0.79485 0.46184 lineto
0.79985 0.46164 lineto
0.80485 0.46145 lineto
0.80985 0.46126 lineto
0.81484 0.46107 lineto
0.81984 0.46089 lineto
0.82484 0.4607 lineto
0.82984 0.46052 lineto
0.83483 0.46034 lineto
0.83983 0.46016 lineto
0.84483 0.45998 lineto
0.84983 0.45981 lineto
0.85482 0.45963 lineto
0.85982 0.45946 lineto
0.86482 0.45929 lineto
0.86982 0.45912 lineto
0.87481 0.45896 lineto
0.87981 0.45879 lineto
0.88481 0.45863 lineto
0.88981 0.45847 lineto
0.8948 0.45831 lineto
0.8998 0.45815 lineto
0.9048 0.45799 lineto
0.9098 0.45784 lineto
0.91479 0.45768 lineto
0.91979 0.45753 lineto
0.92479 0.45738 lineto
0.92979 0.45723 lineto
0.93478 0.45708 lineto
0.93978 0.45694 lineto
0.94478 0.45679 lineto
0.94978 0.45665 lineto
0.95477 0.45651 lineto
0.95977 0.45637 lineto
0.96477 0.45623 lineto
0.96977 0.4561 lineto
0.97476 0.45596 lineto
0.97976 0.45583 lineto
0.98476 0.45569 lineto
0.98976 0.45556 lineto
0.99475 0.45543 lineto
Mistroke
0.99975 0.4553 lineto
Mfstroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd

% ------------------- CUT HERE FOR FIG. 10 --------------
%!
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 612.0 792
%%Creator: Mathematica
%%EndComments
/Mfontsize	10 def
/Mlmarg		.5 72 mul def
/Mrmarg		.5 72 mul def
/Mbmarg		.5 72 mul def
/Mtmarg		.5 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 1.3
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.000142816 0.142816 0.000203698 0.203698 [
[(0)] 0.00014 0 0 2 Msboxa
[(1)] 0.14296 0 0 2 Msboxa
[(2)] 0.28578 0 0 2 Msboxa
[(3)] 0.42859 0 0 2 Msboxa
[(4)] 0.57141 0 0 2 Msboxa
[(5)] 0.71422 0 0 2 Msboxa
[(6)] 0.85704 0 0 2 Msboxa
[(7)] 0.99986 0 0 2 Msboxa
[(0)] -0.0125 0.0002 1 0 Msboxa
[(1)] -0.0125 0.2039 1 0 Msboxa
[(2)] -0.0125 0.4076 1 0 Msboxa
[(3)] -0.0125 0.6113 1 0 Msboxa
[(4)] -0.0125 0.815 1 0 Msboxa
[(5)] -0.0125 1.01869 1 0 Msboxa
[(6)] -0.0125 1.22239 1 0 Msboxa
[(Fig. 10)] 0.5 1.3 0 -2 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.301 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.00014 0 moveto
0.00014 0.00625 lineto
stroke
grestore
[(0)] 0.00014 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.14296 0 moveto
0.14296 0.00625 lineto
stroke
grestore
[(1)] 0.14296 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.28578 0 moveto
0.28578 0.00625 lineto
stroke
grestore
[(2)] 0.28578 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.42859 0 moveto
0.42859 0.00625 lineto
stroke
grestore
[(3)] 0.42859 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.57141 0 moveto
0.57141 0.00625 lineto
stroke
grestore
[(4)] 0.57141 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.71422 0 moveto
0.71422 0.00625 lineto
stroke
grestore
[(5)] 0.71422 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.85704 0 moveto
0.85704 0.00625 lineto
stroke
grestore
[(6)] 0.85704 0 0 2 Mshowa
gsave
0.002 setlinewidth
0.99986 0 moveto
0.99986 0.00625 lineto
stroke
grestore
[(7)] 0.99986 0 0 2 Mshowa
gsave
0.001 setlinewidth
0.02871 0 moveto
0.02871 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05727 0 moveto
0.05727 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08583 0 moveto
0.08583 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1144 0 moveto
0.1144 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17152 0 moveto
0.17152 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20009 0 moveto
0.20009 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.22865 0 moveto
0.22865 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25721 0 moveto
0.25721 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31434 0 moveto
0.31434 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3429 0 moveto
0.3429 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37147 0 moveto
0.37147 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40003 0 moveto
0.40003 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45716 0 moveto
0.45716 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48572 0 moveto
0.48572 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51428 0 moveto
0.51428 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54284 0 moveto
0.54284 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59997 0 moveto
0.59997 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62853 0 moveto
0.62853 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6571 0 moveto
0.6571 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68566 0 moveto
0.68566 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74279 0 moveto
0.74279 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77135 0 moveto
0.77135 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79991 0 moveto
0.79991 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82848 0 moveto
0.82848 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8856 0 moveto
0.8856 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.91417 0 moveto
0.91417 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94273 0 moveto
0.94273 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97129 0 moveto
0.97129 0.00375 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.0002 moveto
0.00625 0.0002 lineto
stroke
grestore
[(0)] -0.0125 0.0002 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.2039 moveto
0.00625 0.2039 lineto
stroke
grestore
[(1)] -0.0125 0.2039 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.4076 moveto
0.00625 0.4076 lineto
stroke
grestore
[(2)] -0.0125 0.4076 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.6113 moveto
0.00625 0.6113 lineto
stroke
grestore
[(3)] -0.0125 0.6113 1 0 Mshowa
gsave
0.002 setlinewidth
0 0.815 moveto
0.00625 0.815 lineto
stroke
grestore
[(4)] -0.0125 0.815 1 0 Mshowa
gsave
0.002 setlinewidth
0 1.01869 moveto
0.00625 1.01869 lineto
stroke
grestore
[(5)] -0.0125 1.01869 1 0 Mshowa
gsave
0.002 setlinewidth
0 1.22239 moveto
0.00625 1.22239 lineto
stroke
grestore
[(6)] -0.0125 1.22239 1 0 Mshowa
gsave
0.001 setlinewidth
0 0.04094 moveto
0.00375 0.04094 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.08168 moveto
0.00375 0.08168 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12242 moveto
0.00375 0.12242 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.16316 moveto
0.00375 0.16316 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24464 moveto
0.00375 0.24464 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28538 moveto
0.00375 0.28538 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32612 moveto
0.00375 0.32612 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36686 moveto
0.00375 0.36686 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44834 moveto
0.00375 0.44834 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48908 moveto
0.00375 0.48908 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52982 moveto
0.00375 0.52982 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57056 moveto
0.00375 0.57056 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.65204 moveto
0.00375 0.65204 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.69278 moveto
0.00375 0.69278 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.73352 moveto
0.00375 0.73352 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.77426 moveto
0.00375 0.77426 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.85573 moveto
0.00375 0.85573 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.89647 moveto
0.00375 0.89647 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.93721 moveto
0.00375 0.93721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.97795 moveto
0.00375 0.97795 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.05943 moveto
0.00375 1.05943 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.10017 moveto
0.00375 1.10017 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.14091 moveto
0.00375 1.14091 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.18165 moveto
0.00375 1.18165 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.26313 moveto
0.00375 1.26313 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 1.3 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.00014 1.29375 moveto
0.00014 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.14296 1.29375 moveto
0.14296 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.28578 1.29375 moveto
0.28578 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.42859 1.29375 moveto
0.42859 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.57141 1.29375 moveto
0.57141 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.71422 1.29375 moveto
0.71422 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.85704 1.29375 moveto
0.85704 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99986 1.29375 moveto
0.99986 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02871 1.29625 moveto
0.02871 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05727 1.29625 moveto
0.05727 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.08583 1.29625 moveto
0.08583 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1144 1.29625 moveto
0.1144 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17152 1.29625 moveto
0.17152 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20009 1.29625 moveto
0.20009 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.22865 1.29625 moveto
0.22865 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25721 1.29625 moveto
0.25721 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31434 1.29625 moveto
0.31434 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3429 1.29625 moveto
0.3429 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37147 1.29625 moveto
0.37147 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40003 1.29625 moveto
0.40003 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45716 1.29625 moveto
0.45716 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.48572 1.29625 moveto
0.48572 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51428 1.29625 moveto
0.51428 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54284 1.29625 moveto
0.54284 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59997 1.29625 moveto
0.59997 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62853 1.29625 moveto
0.62853 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6571 1.29625 moveto
0.6571 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68566 1.29625 moveto
0.68566 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74279 1.29625 moveto
0.74279 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77135 1.29625 moveto
0.77135 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79991 1.29625 moveto
0.79991 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.82848 1.29625 moveto
0.82848 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8856 1.29625 moveto
0.8856 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.91417 1.29625 moveto
0.91417 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94273 1.29625 moveto
0.94273 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97129 1.29625 moveto
0.97129 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 1.3 moveto
1 1.3 lineto
stroke
grestore
[(Fig. 10)] 0.5 1.3 0 -2 Mshowa
gsave
0.002 setlinewidth
0.99375 0.0002 moveto
1 0.0002 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.2039 moveto
1 0.2039 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.4076 moveto
1 0.4076 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.6113 moveto
1 0.6113 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.815 moveto
1 0.815 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 1.01869 moveto
1 1.01869 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 1.22239 moveto
1 1.22239 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04094 moveto
1 0.04094 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.08168 moveto
1 0.08168 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12242 moveto
1 0.12242 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.16316 moveto
1 0.16316 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24464 moveto
1 0.24464 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28538 moveto
1 0.28538 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32612 moveto
1 0.32612 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36686 moveto
1 0.36686 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44834 moveto
1 0.44834 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48908 moveto
1 0.48908 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52982 moveto
1 0.52982 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57056 moveto
1 0.57056 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.65204 moveto
1 0.65204 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.69278 moveto
1 0.69278 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.73352 moveto
1 0.73352 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.77426 moveto
1 0.77426 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.85573 moveto
1 0.85573 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.89647 moveto
1 0.89647 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.93721 moveto
1 0.93721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.97795 moveto
1 0.97795 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.05943 moveto
1 1.05943 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.10017 moveto
1 1.10017 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.14091 moveto
1 1.14091 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.18165 moveto
1 1.18165 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.26313 moveto
1 1.26313 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 1.3 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 1.3 lineto
0 1.3 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.0014 setlinewidth
0.00028 0.01548 moveto
0.00721 0.01548 lineto
0.01428 0.01546 lineto
0.02135 0.01542 lineto
0.02842 0.01536 lineto
0.03549 0.01528 lineto
0.04256 0.01518 lineto
0.04963 0.01506 lineto
0.0567 0.01492 lineto
0.06377 0.01476 lineto
0.07084 0.01458 lineto
0.07791 0.01439 lineto
0.08498 0.01418 lineto
0.09205 0.01395 lineto
0.09911 0.01371 lineto
0.10618 0.01346 lineto
0.11325 0.0132 lineto
0.12032 0.01293 lineto
0.12739 0.01266 lineto
0.13446 0.01238 lineto
0.14153 0.01209 lineto
0.15567 0.01151 lineto
0.16981 0.01093 lineto
0.18395 0.01036 lineto
0.19809 0.00979 lineto
0.21223 0.00923 lineto
0.22636 0.0087 lineto
0.2405 0.00818 lineto
0.25464 0.00769 lineto
0.26878 0.00722 lineto
0.28292 0.00678 lineto
0.29706 0.00636 lineto
0.3112 0.00597 lineto
0.32534 0.0056 lineto
0.33947 0.00526 lineto
0.35361 0.00494 lineto
0.36775 0.00465 lineto
0.38189 0.00438 lineto
0.39603 0.00413 lineto
0.41017 0.00391 lineto
0.42431 0.0037 lineto
0.43845 0.00352 lineto
0.45258 0.00335 lineto
0.46672 0.0032 lineto
0.48086 0.00307 lineto
0.495 0.00295 lineto
0.50914 0.00285 lineto
0.52328 0.00276 lineto
0.53742 0.00269 lineto
0.55156 0.00263 lineto
Mistroke
0.5657 0.00258 lineto
0.57983 0.00254 lineto
0.59397 0.00252 lineto
0.60811 0.0025 lineto
0.62225 0.0025 lineto
0.63639 0.0025 lineto
0.65053 0.00251 lineto
0.66467 0.00253 lineto
0.67881 0.00256 lineto
0.69294 0.0026 lineto
0.70708 0.00264 lineto
0.72122 0.0027 lineto
0.73536 0.00275 lineto
0.7495 0.00282 lineto
0.76364 0.00289 lineto
0.77778 0.00296 lineto
0.79192 0.00304 lineto
0.80606 0.00313 lineto
0.82019 0.00322 lineto
0.83433 0.00332 lineto
0.84847 0.00342 lineto
0.86261 0.00353 lineto
0.87675 0.00364 lineto
0.89089 0.00376 lineto
0.90503 0.00388 lineto
0.91917 0.004 lineto
0.9333 0.00413 lineto
0.94744 0.00426 lineto
0.96158 0.0044 lineto
0.97572 0.00454 lineto
0.98986 0.00468 lineto
Mfstroke
1 0.00479 moveto
0.98986 0.00468 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.04094 moveto
0.00721 0.04096 lineto
0.01428 0.04099 lineto
0.02135 0.04107 lineto
0.02842 0.04119 lineto
0.03549 0.04135 lineto
0.04256 0.04155 lineto
0.04963 0.0418 lineto
0.0567 0.0421 lineto
0.06377 0.04244 lineto
0.07084 0.04282 lineto
0.07791 0.04325 lineto
0.08498 0.04372 lineto
0.09205 0.04423 lineto
0.09911 0.04479 lineto
0.10618 0.04538 lineto
0.11325 0.04601 lineto
0.12032 0.04668 lineto
0.12739 0.04739 lineto
0.13446 0.04813 lineto
0.14153 0.0489 lineto
0.15567 0.05054 lineto
0.16981 0.05229 lineto
0.18395 0.05415 lineto
0.19809 0.05612 lineto
0.21223 0.05817 lineto
0.22636 0.06032 lineto
0.2405 0.06255 lineto
0.25464 0.06485 lineto
0.26878 0.06722 lineto
0.28292 0.06965 lineto
0.29706 0.07215 lineto
0.3112 0.07471 lineto
0.32534 0.07732 lineto
0.33947 0.07998 lineto
0.35361 0.08268 lineto
0.36775 0.08543 lineto
0.38189 0.08821 lineto
0.39603 0.09103 lineto
0.41017 0.09389 lineto
0.42431 0.09678 lineto
0.43845 0.0997 lineto
0.45258 0.10265 lineto
0.46672 0.10562 lineto
0.48086 0.10861 lineto
0.495 0.11163 lineto
0.50914 0.11467 lineto
0.52328 0.11772 lineto
0.53742 0.12079 lineto
0.55156 0.12388 lineto
Mistroke
0.5657 0.12699 lineto
0.57983 0.13011 lineto
0.59397 0.13324 lineto
0.60811 0.13638 lineto
0.62225 0.13953 lineto
0.63639 0.1427 lineto
0.65053 0.14587 lineto
0.66467 0.14905 lineto
0.67881 0.15224 lineto
0.69294 0.15544 lineto
0.70708 0.15865 lineto
0.72122 0.16186 lineto
0.73536 0.16508 lineto
0.7495 0.16831 lineto
0.76364 0.17154 lineto
0.77778 0.17478 lineto
0.79192 0.17803 lineto
0.80606 0.18128 lineto
0.82019 0.18453 lineto
0.83433 0.18779 lineto
0.84847 0.19106 lineto
0.86261 0.19433 lineto
0.87675 0.1976 lineto
0.89089 0.20088 lineto
0.90503 0.20417 lineto
0.91917 0.20745 lineto
0.9333 0.21074 lineto
0.94744 0.21404 lineto
0.96158 0.21734 lineto
0.97572 0.22064 lineto
0.98986 0.22395 lineto
Mfstroke
1 0.22632 moveto
0.98986 0.22395 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.17844 moveto
0.00721 0.17845 lineto
0.01428 0.17848 lineto
0.02135 0.17853 lineto
0.02842 0.17862 lineto
0.03549 0.17874 lineto
0.04256 0.17889 lineto
0.04963 0.17908 lineto
0.0567 0.17929 lineto
0.06377 0.17954 lineto
0.07084 0.17984 lineto
0.07791 0.18017 lineto
0.08498 0.18055 lineto
0.09205 0.18097 lineto
0.09911 0.18142 lineto
0.10618 0.18191 lineto
0.11325 0.18245 lineto
0.12032 0.18303 lineto
0.12739 0.18365 lineto
0.13446 0.18431 lineto
0.14153 0.18502 lineto
0.15567 0.18655 lineto
0.16981 0.18826 lineto
0.18395 0.19014 lineto
0.19809 0.19217 lineto
0.21223 0.19438 lineto
0.22636 0.19675 lineto
0.2405 0.19928 lineto
0.25464 0.20195 lineto
0.26878 0.20479 lineto
0.28292 0.20777 lineto
0.29706 0.21089 lineto
0.3112 0.21415 lineto
0.32534 0.21755 lineto
0.33947 0.22107 lineto
0.35361 0.22472 lineto
0.36775 0.22849 lineto
0.38189 0.23237 lineto
0.39603 0.23635 lineto
0.41017 0.24045 lineto
0.42431 0.24465 lineto
0.43845 0.24894 lineto
0.45258 0.25334 lineto
0.46672 0.2578 lineto
0.48086 0.26237 lineto
0.495 0.267 lineto
0.50914 0.27172 lineto
0.52328 0.2765 lineto
0.53742 0.28136 lineto
0.55156 0.28629 lineto
Mistroke
0.5657 0.29128 lineto
0.57983 0.29632 lineto
0.59397 0.30143 lineto
0.60811 0.30659 lineto
0.62225 0.3118 lineto
0.63639 0.31706 lineto
0.65053 0.32237 lineto
0.66467 0.32773 lineto
0.67881 0.33312 lineto
0.69294 0.33857 lineto
0.70708 0.34405 lineto
0.72122 0.34957 lineto
0.73536 0.35512 lineto
0.7495 0.36071 lineto
0.76364 0.36632 lineto
0.77778 0.37196 lineto
0.79192 0.37764 lineto
0.80606 0.38335 lineto
0.82019 0.38908 lineto
0.83433 0.39484 lineto
0.84847 0.40062 lineto
0.86261 0.40644 lineto
0.87675 0.41226 lineto
0.89089 0.41811 lineto
0.90503 0.42399 lineto
0.91917 0.42988 lineto
0.9333 0.43578 lineto
0.94744 0.44173 lineto
0.96158 0.44766 lineto
0.97572 0.45363 lineto
0.98986 0.45961 lineto
Mfstroke
1 0.46391 moveto
0.98986 0.45961 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.24464 moveto
0.00721 0.24465 lineto
0.01428 0.24467 lineto
0.02135 0.24472 lineto
0.02842 0.24478 lineto
0.03549 0.24487 lineto
0.04256 0.24499 lineto
0.04963 0.24514 lineto
0.0567 0.24531 lineto
0.06377 0.24551 lineto
0.07084 0.24575 lineto
0.07791 0.24602 lineto
0.08498 0.24631 lineto
0.09205 0.24665 lineto
0.09911 0.247 lineto
0.10618 0.24739 lineto
0.11325 0.24782 lineto
0.12032 0.24828 lineto
0.12739 0.24877 lineto
0.13446 0.2493 lineto
0.14153 0.24986 lineto
0.15567 0.25109 lineto
0.16981 0.25245 lineto
0.18395 0.25395 lineto
0.19809 0.25559 lineto
0.21223 0.25737 lineto
0.22636 0.25929 lineto
0.2405 0.26134 lineto
0.25464 0.26352 lineto
0.26878 0.26584 lineto
0.28292 0.26827 lineto
0.29706 0.27085 lineto
0.3112 0.27353 lineto
0.32534 0.27635 lineto
0.33947 0.27928 lineto
0.35361 0.28233 lineto
0.36775 0.28549 lineto
0.38189 0.28876 lineto
0.39603 0.29213 lineto
0.41017 0.2956 lineto
0.42431 0.29918 lineto
0.43845 0.30285 lineto
0.45258 0.30662 lineto
0.46672 0.31048 lineto
0.48086 0.31443 lineto
0.495 0.31846 lineto
0.50914 0.32257 lineto
0.52328 0.32676 lineto
0.53742 0.33103 lineto
0.55156 0.33537 lineto
Mistroke
0.5657 0.33979 lineto
0.57983 0.34428 lineto
0.59397 0.34883 lineto
0.60811 0.35344 lineto
0.62225 0.35812 lineto
0.63639 0.36285 lineto
0.65053 0.36766 lineto
0.66467 0.37251 lineto
0.67881 0.37741 lineto
0.69294 0.38238 lineto
0.70708 0.38737 lineto
0.72122 0.39244 lineto
0.73536 0.39755 lineto
0.7495 0.4027 lineto
0.76364 0.40788 lineto
0.77778 0.41313 lineto
0.79192 0.4184 lineto
0.80606 0.42371 lineto
0.82019 0.42907 lineto
0.83433 0.43446 lineto
0.84847 0.43989 lineto
0.86261 0.44536 lineto
0.87675 0.45085 lineto
0.89089 0.45638 lineto
0.90503 0.46194 lineto
0.91917 0.46753 lineto
0.9333 0.47316 lineto
0.94744 0.47881 lineto
0.96158 0.48447 lineto
0.97572 0.49018 lineto
0.98986 0.4959 lineto
Mfstroke
1 0.50004 moveto
0.98986 0.4959 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.42289 moveto
0.00721 0.42287 lineto
0.01428 0.42289 lineto
0.02135 0.42289 lineto
0.02842 0.4229 lineto
0.03549 0.42291 lineto
0.04256 0.42294 lineto
0.04963 0.42296 lineto
0.0567 0.42299 lineto
0.06377 0.42303 lineto
0.07084 0.42308 lineto
0.07791 0.42315 lineto
0.08498 0.4232 lineto
0.09205 0.42328 lineto
0.09911 0.42337 lineto
0.10618 0.42347 lineto
0.11325 0.4236 lineto
0.12032 0.42372 lineto
0.12739 0.42386 lineto
0.13446 0.42402 lineto
0.14153 0.42422 lineto
0.15567 0.42465 lineto
0.16981 0.42515 lineto
0.18395 0.42575 lineto
0.19809 0.42641 lineto
0.21223 0.42719 lineto
0.22636 0.42807 lineto
0.2405 0.42904 lineto
0.25464 0.43013 lineto
0.26878 0.43132 lineto
0.28292 0.43261 lineto
0.29706 0.434 lineto
0.3112 0.43551 lineto
0.32534 0.43711 lineto
0.33947 0.43882 lineto
0.35361 0.44064 lineto
0.36775 0.44255 lineto
0.38189 0.44456 lineto
0.39603 0.44668 lineto
0.41017 0.44889 lineto
0.42431 0.45119 lineto
0.43845 0.45359 lineto
0.45258 0.45609 lineto
0.46672 0.45866 lineto
0.48086 0.46134 lineto
0.495 0.4641 lineto
0.50914 0.46694 lineto
0.52328 0.46986 lineto
0.53742 0.47286 lineto
0.55156 0.47596 lineto
Mistroke
0.5657 0.47912 lineto
0.57983 0.48236 lineto
0.59397 0.48568 lineto
0.60811 0.48907 lineto
0.62225 0.49252 lineto
0.63639 0.49605 lineto
0.65053 0.49965 lineto
0.66467 0.50332 lineto
0.67881 0.50705 lineto
0.69294 0.51085 lineto
0.70708 0.5147 lineto
0.72122 0.51863 lineto
0.73536 0.5226 lineto
0.7495 0.52664 lineto
0.76364 0.53074 lineto
0.77778 0.53489 lineto
0.79192 0.5391 lineto
0.80606 0.54336 lineto
0.82019 0.54768 lineto
0.83433 0.55205 lineto
0.84847 0.55646 lineto
0.86261 0.56093 lineto
0.87675 0.56544 lineto
0.89089 0.57002 lineto
0.90503 0.57463 lineto
0.91917 0.57928 lineto
0.9333 0.58398 lineto
0.94744 0.58871 lineto
0.96158 0.59351 lineto
0.97572 0.59834 lineto
0.98986 0.60322 lineto
Mfstroke
1 0.60674 moveto
0.98986 0.60322 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.44834 moveto
0.00721 0.44836 lineto
0.01428 0.4484 lineto
0.02135 0.44847 lineto
0.02842 0.44859 lineto
0.03549 0.44876 lineto
0.04256 0.44896 lineto
0.04963 0.44923 lineto
0.0567 0.44954 lineto
0.06377 0.44989 lineto
0.07084 0.4503 lineto
0.07791 0.45077 lineto
0.08498 0.45127 lineto
0.09205 0.45183 lineto
0.09911 0.45247 lineto
0.10618 0.45311 lineto
0.11325 0.45384 lineto
0.12032 0.45461 lineto
0.12739 0.45543 lineto
0.13446 0.4563 lineto
0.14153 0.45722 lineto
0.15567 0.4592 lineto
0.16981 0.46136 lineto
0.18395 0.46376 lineto
0.19809 0.46629 lineto
0.21223 0.469 lineto
0.22636 0.4719 lineto
0.2405 0.47496 lineto
0.25464 0.47818 lineto
0.26878 0.48157 lineto
0.28292 0.48512 lineto
0.29706 0.48881 lineto
0.3112 0.49265 lineto
0.32534 0.49663 lineto
0.33947 0.50077 lineto
0.35361 0.50502 lineto
0.36775 0.50943 lineto
0.38189 0.51396 lineto
0.39603 0.51862 lineto
0.41017 0.5234 lineto
0.42431 0.5283 lineto
0.43845 0.53333 lineto
0.45258 0.53846 lineto
0.46672 0.54372 lineto
0.48086 0.54908 lineto
0.495 0.55454 lineto
0.50914 0.56012 lineto
0.52328 0.56579 lineto
0.53742 0.57158 lineto
0.55156 0.57745 lineto
Mistroke
0.5657 0.58342 lineto
0.57983 0.58948 lineto
0.59397 0.59563 lineto
0.60811 0.60187 lineto
0.62225 0.6082 lineto
0.63639 0.61463 lineto
0.65053 0.62112 lineto
0.66467 0.62769 lineto
0.67881 0.63435 lineto
0.69294 0.64108 lineto
0.70708 0.6479 lineto
0.72122 0.65477 lineto
0.73536 0.66074 lineto
0.7495 0.66403 lineto
0.76364 0.66736 lineto
0.77778 0.67076 lineto
0.79192 0.67421 lineto
0.80606 0.6777 lineto
0.82019 0.68126 lineto
0.83433 0.68487 lineto
0.84847 0.68852 lineto
0.86261 0.69222 lineto
0.87675 0.69597 lineto
0.89089 0.69978 lineto
0.90503 0.70362 lineto
0.91917 0.70751 lineto
0.9333 0.71146 lineto
0.94744 0.71544 lineto
0.96158 0.71948 lineto
0.97572 0.72354 lineto
0.98986 0.72765 lineto
Mfstroke
1 0.73063 moveto
0.98986 0.72765 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.58583 moveto
0.00721 0.58583 lineto
0.01428 0.58583 lineto
0.02135 0.58585 lineto
0.02842 0.58582 lineto
0.03549 0.58581 lineto
0.04256 0.58581 lineto
0.04963 0.58579 lineto
0.0567 0.58578 lineto
0.06377 0.58577 lineto
0.07084 0.58577 lineto
0.07791 0.58575 lineto
0.08498 0.58574 lineto
0.09205 0.58575 lineto
0.09911 0.58575 lineto
0.10618 0.58575 lineto
0.11325 0.58578 lineto
0.12032 0.58581 lineto
0.12739 0.58586 lineto
0.13446 0.5859 lineto
0.14153 0.58596 lineto
0.15567 0.58612 lineto
0.16981 0.58636 lineto
0.18395 0.58666 lineto
0.19809 0.58702 lineto
0.21223 0.58745 lineto
0.22636 0.58796 lineto
0.2405 0.58859 lineto
0.25464 0.5893 lineto
0.26878 0.59005 lineto
0.28292 0.59092 lineto
0.29706 0.59188 lineto
0.3112 0.59292 lineto
0.32534 0.59405 lineto
0.33947 0.59527 lineto
0.35361 0.59659 lineto
0.36775 0.59798 lineto
0.38189 0.59945 lineto
0.39603 0.60102 lineto
0.41017 0.60267 lineto
0.42431 0.6044 lineto
0.43845 0.60621 lineto
0.45258 0.6081 lineto
0.46672 0.61007 lineto
0.48086 0.61211 lineto
0.495 0.61424 lineto
0.50914 0.61643 lineto
0.52328 0.6187 lineto
0.53742 0.62105 lineto
0.55156 0.62346 lineto
Mistroke
0.5657 0.62594 lineto
0.57983 0.62849 lineto
0.59397 0.63111 lineto
0.60811 0.63379 lineto
0.62225 0.63655 lineto
0.63639 0.63935 lineto
0.65053 0.64222 lineto
0.66467 0.64516 lineto
0.67881 0.64816 lineto
0.69294 0.65121 lineto
0.70708 0.65433 lineto
0.72122 0.65751 lineto
0.73536 0.66173 lineto
0.7495 0.66875 lineto
0.76364 0.67585 lineto
0.77778 0.683 lineto
0.79192 0.69024 lineto
0.80606 0.69751 lineto
0.82019 0.70488 lineto
0.83433 0.71228 lineto
0.84847 0.71976 lineto
0.86261 0.72728 lineto
0.87675 0.73488 lineto
0.89089 0.74252 lineto
0.90503 0.75022 lineto
0.91917 0.75796 lineto
0.9333 0.76576 lineto
0.94744 0.7736 lineto
0.96158 0.78151 lineto
0.97572 0.78947 lineto
0.98986 0.79745 lineto
Mfstroke
1 0.8032 moveto
0.98986 0.79745 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.61131 moveto
0.00721 0.61131 lineto
0.01428 0.61134 lineto
0.02135 0.61143 lineto
0.02842 0.61155 lineto
0.03549 0.61172 lineto
0.04256 0.61192 lineto
0.04963 0.61218 lineto
0.0567 0.61249 lineto
0.06377 0.61285 lineto
0.07084 0.61326 lineto
0.07791 0.61371 lineto
0.08498 0.61422 lineto
0.09205 0.61477 lineto
0.09911 0.61536 lineto
0.10618 0.61602 lineto
0.11325 0.61672 lineto
0.12032 0.61747 lineto
0.12739 0.61827 lineto
0.13446 0.61913 lineto
0.14153 0.62 lineto
0.15567 0.62193 lineto
0.16981 0.62398 lineto
0.18395 0.62623 lineto
0.19809 0.62868 lineto
0.21223 0.63122 lineto
0.22636 0.63397 lineto
0.2405 0.63682 lineto
0.25464 0.63983 lineto
0.26878 0.64297 lineto
0.28292 0.64626 lineto
0.29706 0.64968 lineto
0.3112 0.65321 lineto
0.32534 0.65687 lineto
0.33947 0.66064 lineto
0.35361 0.66454 lineto
0.36775 0.66855 lineto
0.38189 0.67266 lineto
0.39603 0.67687 lineto
0.41017 0.67879 lineto
0.42431 0.68073 lineto
0.43845 0.68275 lineto
0.45258 0.68483 lineto
0.46672 0.68698 lineto
0.48086 0.68918 lineto
0.495 0.69145 lineto
0.50914 0.69378 lineto
0.52328 0.69617 lineto
0.53742 0.69862 lineto
0.55156 0.70113 lineto
Mistroke
0.5657 0.70369 lineto
0.57983 0.70631 lineto
0.59397 0.70901 lineto
0.60811 0.71175 lineto
0.62225 0.71455 lineto
0.63639 0.7174 lineto
0.65053 0.72031 lineto
0.66467 0.72327 lineto
0.67881 0.72628 lineto
0.69294 0.72937 lineto
0.70708 0.73248 lineto
0.72122 0.73567 lineto
0.73536 0.73889 lineto
0.7495 0.74217 lineto
0.76364 0.74551 lineto
0.77778 0.7489 lineto
0.79192 0.75233 lineto
0.80606 0.75582 lineto
0.82019 0.75935 lineto
0.83433 0.76291 lineto
0.84847 0.76654 lineto
0.86261 0.77022 lineto
0.87675 0.77394 lineto
0.89089 0.77772 lineto
0.90503 0.78153 lineto
0.91917 0.78537 lineto
0.9333 0.78928 lineto
0.94744 0.79322 lineto
0.96158 0.79723 lineto
0.97572 0.80125 lineto
0.98986 0.80533 lineto
Mfstroke
1 0.80831 moveto
0.98986 0.80533 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.65203 moveto
0.00721 0.65205 lineto
0.01428 0.65206 lineto
0.02135 0.65208 lineto
0.02842 0.6521 lineto
0.03549 0.65215 lineto
0.04256 0.65222 lineto
0.04963 0.65229 lineto
0.0567 0.65238 lineto
0.06377 0.65248 lineto
0.07084 0.6526 lineto
0.07791 0.65274 lineto
0.08498 0.65289 lineto
0.09205 0.65306 lineto
0.09911 0.65324 lineto
0.10618 0.65344 lineto
0.11325 0.65365 lineto
0.12032 0.6539 lineto
0.12739 0.65413 lineto
0.13446 0.6544 lineto
0.14153 0.65469 lineto
0.15567 0.65534 lineto
0.16981 0.65604 lineto
0.18395 0.65679 lineto
0.19809 0.65764 lineto
0.21223 0.65855 lineto
0.22636 0.65954 lineto
0.2405 0.66063 lineto
0.25464 0.66172 lineto
0.26878 0.66293 lineto
0.28292 0.66422 lineto
0.29706 0.66555 lineto
0.3112 0.66697 lineto
0.32534 0.66845 lineto
0.33947 0.67001 lineto
0.35361 0.67163 lineto
0.36775 0.67332 lineto
0.38189 0.67507 lineto
0.39603 0.67689 lineto
0.41017 0.68119 lineto
0.42431 0.68562 lineto
0.43845 0.69014 lineto
0.45258 0.69476 lineto
0.46672 0.69946 lineto
0.48086 0.70426 lineto
0.495 0.70915 lineto
0.50914 0.71413 lineto
0.52328 0.71919 lineto
0.53742 0.72433 lineto
0.55156 0.72955 lineto
Mistroke
0.5657 0.73486 lineto
0.57983 0.74024 lineto
0.59397 0.74568 lineto
0.60811 0.75121 lineto
0.62225 0.75681 lineto
0.63639 0.76248 lineto
0.65053 0.76822 lineto
0.66467 0.77402 lineto
0.67881 0.77989 lineto
0.69294 0.78584 lineto
0.70708 0.79184 lineto
0.72122 0.7979 lineto
0.73536 0.80403 lineto
0.7495 0.81021 lineto
0.76364 0.81646 lineto
0.77778 0.82277 lineto
0.79192 0.82914 lineto
0.80606 0.83555 lineto
0.82019 0.84203 lineto
0.83433 0.84855 lineto
0.84847 0.85515 lineto
0.86261 0.86176 lineto
0.87675 0.86845 lineto
0.89089 0.8752 lineto
0.90503 0.88197 lineto
0.91917 0.88882 lineto
0.9333 0.89568 lineto
0.94744 0.90263 lineto
0.96158 0.90959 lineto
0.97572 0.91661 lineto
0.98986 0.92368 lineto
Mfstroke
1 0.92878 moveto
0.98986 0.92368 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.815 moveto
0.00721 0.815 lineto
0.01428 0.81504 lineto
0.02135 0.81508 lineto
0.02842 0.81517 lineto
0.03549 0.81531 lineto
0.04256 0.81545 lineto
0.04963 0.81564 lineto
0.0567 0.81587 lineto
0.06377 0.81613 lineto
0.07084 0.81643 lineto
0.07791 0.81676 lineto
0.08498 0.81716 lineto
0.09205 0.81757 lineto
0.09911 0.81804 lineto
0.10618 0.81856 lineto
0.11325 0.8191 lineto
0.12032 0.81971 lineto
0.12739 0.82036 lineto
0.13446 0.82102 lineto
0.14153 0.82175 lineto
0.15567 0.82334 lineto
0.16981 0.82515 lineto
0.18395 0.8271 lineto
0.19809 0.82925 lineto
0.21223 0.8304 lineto
0.22636 0.83077 lineto
0.2405 0.83115 lineto
0.25464 0.83165 lineto
0.26878 0.83226 lineto
0.28292 0.83287 lineto
0.29706 0.83365 lineto
0.3112 0.83447 lineto
0.32534 0.83533 lineto
0.33947 0.83632 lineto
0.35361 0.83744 lineto
0.36775 0.83858 lineto
0.38189 0.83981 lineto
0.39603 0.84112 lineto
0.41017 0.84252 lineto
0.42431 0.84398 lineto
0.43845 0.84553 lineto
0.45258 0.84715 lineto
0.46672 0.84885 lineto
0.48086 0.85062 lineto
0.495 0.85246 lineto
0.50914 0.85438 lineto
0.52328 0.85637 lineto
0.53742 0.85842 lineto
0.55156 0.86055 lineto
Mistroke
0.5657 0.86274 lineto
0.57983 0.86501 lineto
0.59397 0.86734 lineto
0.60811 0.86972 lineto
0.62225 0.87218 lineto
0.63639 0.8747 lineto
0.65053 0.87728 lineto
0.66467 0.87994 lineto
0.67881 0.88264 lineto
0.69294 0.88541 lineto
0.70708 0.88822 lineto
0.72122 0.89112 lineto
0.73536 0.89406 lineto
0.7495 0.89705 lineto
0.76364 0.90011 lineto
0.77778 0.90322 lineto
0.79192 0.90639 lineto
0.80606 0.90962 lineto
0.82019 0.9129 lineto
0.83433 0.91622 lineto
0.84847 0.91961 lineto
0.86261 0.92305 lineto
0.87675 0.92652 lineto
0.89089 0.93006 lineto
0.90503 0.93364 lineto
0.91917 0.93729 lineto
0.9333 0.94096 lineto
0.94744 0.9447 lineto
0.96158 0.94848 lineto
0.97572 0.95229 lineto
0.98986 0.95617 lineto
Mfstroke
1 0.95899 moveto
0.98986 0.95617 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.83027 moveto
0.00721 0.83027 lineto
0.01428 0.83027 lineto
0.02135 0.83026 lineto
0.02842 0.83021 lineto
0.03549 0.83022 lineto
0.04256 0.83018 lineto
0.04963 0.83015 lineto
0.0567 0.83012 lineto
0.06377 0.83007 lineto
0.07084 0.83003 lineto
0.07791 0.82998 lineto
0.08498 0.82994 lineto
0.09205 0.82988 lineto
0.09911 0.82984 lineto
0.10618 0.8298 lineto
0.11325 0.82975 lineto
0.12032 0.82974 lineto
0.12739 0.82972 lineto
0.13446 0.8297 lineto
0.14153 0.82969 lineto
0.15567 0.82973 lineto
0.16981 0.82978 lineto
0.18395 0.82992 lineto
0.19809 0.83011 lineto
0.21223 0.83157 lineto
0.22636 0.83409 lineto
0.2405 0.83682 lineto
0.25464 0.8397 lineto
0.26878 0.84273 lineto
0.28292 0.84603 lineto
0.29706 0.84945 lineto
0.3112 0.85301 lineto
0.32534 0.85681 lineto
0.33947 0.86075 lineto
0.35361 0.86491 lineto
0.36775 0.86916 lineto
0.38189 0.87326 lineto
0.39603 0.8766 lineto
0.41017 0.88004 lineto
0.42431 0.8836 lineto
0.43845 0.88727 lineto
0.45258 0.89104 lineto
0.46672 0.8949 lineto
0.48086 0.89888 lineto
0.495 0.90295 lineto
0.50914 0.90711 lineto
0.52328 0.91137 lineto
0.53742 0.91572 lineto
0.55156 0.92017 lineto
Mistroke
0.5657 0.9247 lineto
0.57983 0.92931 lineto
0.59397 0.93402 lineto
0.60811 0.93881 lineto
0.62225 0.94368 lineto
0.63639 0.94864 lineto
0.65053 0.95367 lineto
0.66467 0.95877 lineto
0.67881 0.96395 lineto
0.69294 0.96921 lineto
0.70708 0.97454 lineto
0.72122 0.97996 lineto
0.73536 0.98543 lineto
0.7495 0.99097 lineto
0.76364 0.99659 lineto
0.77778 1.00227 lineto
0.79192 1.00802 lineto
0.80606 1.01384 lineto
0.82019 1.0197 lineto
0.83433 1.02565 lineto
0.84847 1.03165 lineto
0.86261 1.03771 lineto
0.87675 1.04382 lineto
0.89089 1.05001 lineto
0.90503 1.05624 lineto
0.91917 1.06254 lineto
0.9333 1.06889 lineto
0.94744 1.07529 lineto
0.96158 1.08175 lineto
0.97572 1.08825 lineto
0.98986 1.09483 lineto
Mfstroke
1 1.09958 moveto
0.98986 1.09483 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.83027 moveto
0.00721 0.83027 lineto
0.01428 0.83031 lineto
0.02135 0.83035 lineto
0.02842 0.8304 lineto
0.03549 0.83047 lineto
0.04256 0.83061 lineto
0.04963 0.83075 lineto
0.0567 0.83092 lineto
0.06377 0.83111 lineto
0.07084 0.83134 lineto
0.07791 0.8316 lineto
0.08498 0.83188 lineto
0.09205 0.8322 lineto
0.09911 0.83254 lineto
0.10618 0.83293 lineto
0.11325 0.83333 lineto
0.12032 0.83376 lineto
0.12739 0.83424 lineto
0.13446 0.83475 lineto
0.14153 0.8353 lineto
0.15567 0.83647 lineto
0.16981 0.83779 lineto
0.18395 0.83923 lineto
0.19809 0.84082 lineto
0.21223 0.84256 lineto
0.22636 0.84441 lineto
0.2405 0.84641 lineto
0.25464 0.84851 lineto
0.26878 0.8508 lineto
0.28292 0.85316 lineto
0.29706 0.85564 lineto
0.3112 0.85829 lineto
0.32534 0.86106 lineto
0.33947 0.86394 lineto
0.35361 0.86694 lineto
0.36775 0.87 lineto
0.38189 0.87332 lineto
0.39603 0.87667 lineto
0.41017 0.88013 lineto
0.42431 0.8837 lineto
0.43845 0.88738 lineto
0.45258 0.89116 lineto
0.46672 0.89505 lineto
0.48086 0.89903 lineto
0.495 0.90313 lineto
0.50914 0.90731 lineto
0.52328 0.9116 lineto
0.53742 0.91597 lineto
0.55156 0.92044 lineto
Mistroke
0.5657 0.925 lineto
0.57983 0.92966 lineto
0.59397 0.9344 lineto
0.60811 0.93921 lineto
0.62225 0.94412 lineto
0.63639 0.94912 lineto
0.65053 0.95419 lineto
0.66467 0.95935 lineto
0.67881 0.96459 lineto
0.69294 0.96989 lineto
0.70708 0.97529 lineto
0.72122 0.98075 lineto
0.73536 0.98629 lineto
0.7495 0.9919 lineto
0.76364 0.99759 lineto
0.77778 1.00334 lineto
0.79192 1.00918 lineto
0.80606 1.01508 lineto
0.82019 1.02104 lineto
0.83433 1.02706 lineto
0.84847 1.03315 lineto
0.86261 1.03931 lineto
0.87675 1.04555 lineto
0.89089 1.05183 lineto
0.90503 1.05817 lineto
0.91917 1.06459 lineto
0.9333 1.07105 lineto
0.94744 1.07759 lineto
0.96158 1.08417 lineto
0.97572 1.09083 lineto
0.98986 1.09753 lineto
Mfstroke
1 1.10237 moveto
0.98986 1.09753 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.83027 moveto
0.00721 0.83027 lineto
0.01428 0.83031 lineto
0.02135 0.83035 lineto
0.02842 0.8304 lineto
0.03549 0.83047 lineto
0.04256 0.83061 lineto
0.04963 0.83075 lineto
0.0567 0.83092 lineto
0.06377 0.83112 lineto
0.07084 0.83134 lineto
0.07791 0.8316 lineto
0.08498 0.83188 lineto
0.09205 0.8322 lineto
0.09911 0.83254 lineto
0.10618 0.83293 lineto
0.11325 0.83333 lineto
0.12032 0.83376 lineto
0.12739 0.83424 lineto
0.13446 0.83475 lineto
0.14153 0.8353 lineto
0.15567 0.8365 lineto
0.16981 0.83779 lineto
0.18395 0.83928 lineto
0.19809 0.84082 lineto
0.21223 0.84256 lineto
0.22636 0.84441 lineto
0.2405 0.84641 lineto
0.25464 0.84851 lineto
0.26878 0.8508 lineto
0.28292 0.85316 lineto
0.29706 0.85571 lineto
0.3112 0.85829 lineto
0.32534 0.86106 lineto
0.33947 0.86394 lineto
0.35361 0.86694 lineto
0.36775 0.87008 lineto
0.38189 0.87365 lineto
0.39603 0.87828 lineto
0.41017 0.88306 lineto
0.42431 0.888 lineto
0.43845 0.8931 lineto
0.45258 0.89835 lineto
0.46672 0.90375 lineto
0.48086 0.90931 lineto
0.495 0.915 lineto
0.50914 0.92084 lineto
0.52328 0.92681 lineto
0.53742 0.93293 lineto
0.55156 0.93918 lineto
Mistroke
0.5657 0.94557 lineto
0.57983 0.95208 lineto
0.59397 0.95872 lineto
0.60811 0.96549 lineto
0.62225 0.97238 lineto
0.63639 0.97939 lineto
0.65053 0.98652 lineto
0.66467 0.99377 lineto
0.67881 1.00113 lineto
0.69294 1.0086 lineto
0.70708 1.01618 lineto
0.72122 1.02387 lineto
0.73536 1.03167 lineto
0.7495 1.03958 lineto
0.76364 1.04759 lineto
0.77778 1.05568 lineto
0.79192 1.05953 lineto
0.80606 1.06244 lineto
0.82019 1.06541 lineto
0.83433 1.06844 lineto
0.84847 1.07153 lineto
0.86261 1.07465 lineto
0.87675 1.07781 lineto
0.89089 1.08104 lineto
0.90503 1.08431 lineto
0.91917 1.08762 lineto
0.9333 1.09097 lineto
0.94744 1.09438 lineto
0.96158 1.09784 lineto
0.97572 1.10134 lineto
0.98986 1.10489 lineto
Mfstroke
1 1.10745 moveto
0.98986 1.10489 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.83027 moveto
0.00721 0.83029 lineto
0.01428 0.83031 lineto
0.02135 0.8304 lineto
0.02842 0.83047 lineto
0.03549 0.83063 lineto
0.04256 0.83079 lineto
0.04963 0.83101 lineto
0.0567 0.83126 lineto
0.06377 0.83156 lineto
0.07084 0.83191 lineto
0.07791 0.83229 lineto
0.08498 0.83274 lineto
0.09205 0.83321 lineto
0.09911 0.83374 lineto
0.10618 0.83432 lineto
0.11325 0.83494 lineto
0.12032 0.83564 lineto
0.12739 0.83635 lineto
0.13446 0.83712 lineto
0.14153 0.83796 lineto
0.15567 0.83978 lineto
0.16981 0.84176 lineto
0.18395 0.844 lineto
0.19809 0.84641 lineto
0.21223 0.84908 lineto
0.22636 0.85188 lineto
0.2405 0.85495 lineto
0.25464 0.85814 lineto
0.26878 0.86158 lineto
0.28292 0.86522 lineto
0.29706 0.86905 lineto
0.3112 0.87305 lineto
0.32534 0.87731 lineto
0.33947 0.88168 lineto
0.35361 0.88623 lineto
0.36775 0.89099 lineto
0.38189 0.89593 lineto
0.39603 0.90097 lineto
0.41017 0.90621 lineto
0.42431 0.91162 lineto
0.43845 0.91719 lineto
0.45258 0.92291 lineto
0.46672 0.92879 lineto
0.48086 0.9348 lineto
0.495 0.94097 lineto
0.50914 0.94727 lineto
0.52328 0.9537 lineto
0.53742 0.96028 lineto
0.55156 0.96699 lineto
Mistroke
0.5657 0.97381 lineto
0.57983 0.98076 lineto
0.59397 0.98629 lineto
0.60811 0.99159 lineto
0.62225 0.99694 lineto
0.63639 1.00238 lineto
0.65053 1.00787 lineto
0.66467 1.01343 lineto
0.67881 1.01907 lineto
0.69294 1.02476 lineto
0.70708 1.03051 lineto
0.72122 1.03632 lineto
0.73536 1.04219 lineto
0.7495 1.04812 lineto
0.76364 1.05384 lineto
0.77778 1.05666 lineto
0.79192 1.06388 lineto
0.80606 1.07218 lineto
0.82019 1.07867 lineto
0.83433 1.08494 lineto
0.84847 1.09129 lineto
0.86261 1.09767 lineto
0.87675 1.10412 lineto
0.89089 1.11061 lineto
0.90503 1.11716 lineto
0.91917 1.12374 lineto
0.9333 1.13039 lineto
0.94744 1.13709 lineto
0.96158 1.14382 lineto
0.97572 1.15062 lineto
0.98986 1.15747 lineto
Mfstroke
1 1.16241 moveto
0.98986 1.15747 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.85572 moveto
0.00721 0.85574 lineto
0.01428 0.85579 lineto
0.02135 0.85588 lineto
0.02842 0.85601 lineto
0.03549 0.85616 lineto
0.04256 0.85638 lineto
0.04963 0.85664 lineto
0.0567 0.85696 lineto
0.06377 0.85732 lineto
0.07084 0.85773 lineto
0.07791 0.8582 lineto
0.08498 0.85872 lineto
0.09205 0.85927 lineto
0.09911 0.85989 lineto
0.10618 0.86055 lineto
0.11325 0.86127 lineto
0.12032 0.86201 lineto
0.12739 0.86281 lineto
0.13446 0.86367 lineto
0.14153 0.86457 lineto
0.15567 0.86646 lineto
0.16981 0.86857 lineto
0.18395 0.8708 lineto
0.19809 0.87318 lineto
0.21223 0.87573 lineto
0.22636 0.87838 lineto
0.2405 0.88124 lineto
0.25464 0.88417 lineto
0.26878 0.88726 lineto
0.28292 0.89051 lineto
0.29706 0.89384 lineto
0.3112 0.89723 lineto
0.32534 0.9008 lineto
0.33947 0.90448 lineto
0.35361 0.90827 lineto
0.36775 0.91215 lineto
0.38189 0.91615 lineto
0.39603 0.92021 lineto
0.41017 0.92436 lineto
0.42431 0.92862 lineto
0.43845 0.93298 lineto
0.45258 0.93742 lineto
0.46672 0.94196 lineto
0.48086 0.94657 lineto
0.495 0.95126 lineto
0.50914 0.95604 lineto
0.52328 0.9609 lineto
0.53742 0.96582 lineto
0.55156 0.97083 lineto
Mistroke
0.5657 0.97591 lineto
0.57983 0.98109 lineto
0.59397 0.98787 lineto
0.60811 0.99506 lineto
0.62225 1.00238 lineto
0.63639 1.00981 lineto
0.65053 1.01736 lineto
0.66467 1.02501 lineto
0.67881 1.03276 lineto
0.69294 1.04055 lineto
0.70708 1.04311 lineto
0.72122 1.04571 lineto
0.73536 1.04836 lineto
0.7495 1.05108 lineto
0.76364 1.05412 lineto
0.77778 1.06017 lineto
0.79192 1.06628 lineto
0.80606 1.07246 lineto
0.82019 1.08057 lineto
0.83433 1.08906 lineto
0.84847 1.09763 lineto
0.86261 1.10629 lineto
0.87675 1.11506 lineto
0.89089 1.12389 lineto
0.90503 1.1328 lineto
0.91917 1.14182 lineto
0.9333 1.15091 lineto
0.94744 1.16007 lineto
0.96158 1.16931 lineto
0.97572 1.17863 lineto
0.98986 1.18801 lineto
Mfstroke
1 1.1948 moveto
0.98986 1.18801 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 0.99325 moveto
0.00721 0.99323 lineto
0.01428 0.99321 lineto
0.02135 0.99321 lineto
0.02842 0.99321 lineto
0.03549 0.99313 lineto
0.04256 0.99312 lineto
0.04963 0.99306 lineto
0.0567 0.99302 lineto
0.06377 0.99296 lineto
0.07084 0.99289 lineto
0.07791 0.99282 lineto
0.08498 0.99275 lineto
0.09205 0.99269 lineto
0.09911 0.99262 lineto
0.10618 0.99253 lineto
0.11325 0.99247 lineto
0.12032 0.99241 lineto
0.12739 0.99236 lineto
0.13446 0.99232 lineto
0.14153 0.99227 lineto
0.15567 0.9922 lineto
0.16981 0.9922 lineto
0.18395 0.99222 lineto
0.19809 0.99233 lineto
0.21223 0.99248 lineto
0.22636 0.99271 lineto
0.2405 0.99301 lineto
0.25464 0.99341 lineto
0.26878 0.99383 lineto
0.28292 0.99438 lineto
0.29706 0.99494 lineto
0.3112 0.99559 lineto
0.32534 0.99639 lineto
0.33947 0.99722 lineto
0.35361 0.99808 lineto
0.36775 0.99905 lineto
0.38189 1.00009 lineto
0.39603 1.00127 lineto
0.41017 1.00242 lineto
0.42431 1.00372 lineto
0.43845 1.00507 lineto
0.45258 1.00649 lineto
0.46672 1.00798 lineto
0.48086 1.00954 lineto
0.495 1.01115 lineto
0.50914 1.01284 lineto
0.52328 1.0146 lineto
0.53742 1.01642 lineto
0.55156 1.01831 lineto
Mistroke
0.5657 1.02026 lineto
0.57983 1.02228 lineto
0.59397 1.02435 lineto
0.60811 1.02648 lineto
0.62225 1.02868 lineto
0.63639 1.03095 lineto
0.65053 1.03326 lineto
0.66467 1.03563 lineto
0.67881 1.03807 lineto
0.69294 1.04063 lineto
0.70708 1.0486 lineto
0.72122 1.05666 lineto
0.73536 1.06483 lineto
0.7495 1.07309 lineto
0.76364 1.08144 lineto
0.77778 1.08989 lineto
0.79192 1.09843 lineto
0.80606 1.10705 lineto
0.82019 1.11577 lineto
0.83433 1.12456 lineto
0.84847 1.13344 lineto
0.86261 1.1424 lineto
0.87675 1.15144 lineto
0.89089 1.16057 lineto
0.90503 1.16976 lineto
0.91917 1.17794 lineto
0.9333 1.18157 lineto
0.94744 1.18526 lineto
0.96158 1.18897 lineto
0.97572 1.19274 lineto
0.98986 1.19655 lineto
Mfstroke
1 1.19931 moveto
0.98986 1.19655 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 1.0187 moveto
0.00721 1.01871 lineto
0.01428 1.01876 lineto
0.02135 1.01884 lineto
0.02842 1.01895 lineto
0.03549 1.01915 lineto
0.04256 1.01938 lineto
0.04963 1.0196 lineto
0.0567 1.01991 lineto
0.06377 1.02028 lineto
0.07084 1.02069 lineto
0.07791 1.02116 lineto
0.08498 1.02167 lineto
0.09205 1.02223 lineto
0.09911 1.02285 lineto
0.10618 1.02349 lineto
0.11325 1.02419 lineto
0.12032 1.02495 lineto
0.12739 1.02574 lineto
0.13446 1.02657 lineto
0.14153 1.02745 lineto
0.15567 1.02936 lineto
0.16981 1.03142 lineto
0.18395 1.03361 lineto
0.19809 1.03594 lineto
0.21223 1.03844 lineto
0.22636 1.0411 lineto
0.2405 1.04383 lineto
0.25464 1.04674 lineto
0.26878 1.04976 lineto
0.28292 1.05287 lineto
0.29706 1.05614 lineto
0.3112 1.05949 lineto
0.32534 1.0629 lineto
0.33947 1.06647 lineto
0.35361 1.07013 lineto
0.36775 1.0739 lineto
0.38189 1.07782 lineto
0.39603 1.08033 lineto
0.41017 1.08196 lineto
0.42431 1.08366 lineto
0.43845 1.08541 lineto
0.45258 1.08722 lineto
0.46672 1.08909 lineto
0.48086 1.09096 lineto
0.495 1.09294 lineto
0.50914 1.09497 lineto
0.52328 1.09707 lineto
0.53742 1.09922 lineto
0.55156 1.10142 lineto
Mistroke
0.5657 1.1037 lineto
0.57983 1.10602 lineto
0.59397 1.1084 lineto
0.60811 1.11084 lineto
0.62225 1.11333 lineto
0.63639 1.11588 lineto
0.65053 1.11848 lineto
0.66467 1.12114 lineto
0.67881 1.12384 lineto
0.69294 1.12662 lineto
0.70708 1.12944 lineto
0.72122 1.13232 lineto
0.73536 1.13525 lineto
0.7495 1.13823 lineto
0.76364 1.14126 lineto
0.77778 1.14435 lineto
0.79192 1.14747 lineto
0.80606 1.15066 lineto
0.82019 1.1539 lineto
0.83433 1.15719 lineto
0.84847 1.16054 lineto
0.86261 1.16392 lineto
0.87675 1.16736 lineto
0.89089 1.17084 lineto
0.90503 1.17438 lineto
0.91917 1.17905 lineto
0.9333 1.18839 lineto
0.94744 1.1978 lineto
0.96158 1.20729 lineto
0.97572 1.21686 lineto
0.98986 1.22648 lineto
Mfstroke
1 1.23343 moveto
0.98986 1.22648 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 1.05945 moveto
0.00721 1.05943 lineto
0.01428 1.05945 lineto
0.02135 1.05945 lineto
0.02842 1.05948 lineto
0.03549 1.05951 lineto
0.04256 1.05954 lineto
0.04963 1.05965 lineto
0.0567 1.05971 lineto
0.06377 1.0598 lineto
0.07084 1.0599 lineto
0.07791 1.06001 lineto
0.08498 1.06013 lineto
0.09205 1.06027 lineto
0.09911 1.06043 lineto
0.10618 1.06059 lineto
0.11325 1.06076 lineto
0.12032 1.06097 lineto
0.12739 1.06116 lineto
0.13446 1.0614 lineto
0.14153 1.06162 lineto
0.15567 1.06213 lineto
0.16981 1.06273 lineto
0.18395 1.06336 lineto
0.19809 1.06408 lineto
0.21223 1.06484 lineto
0.22636 1.06564 lineto
0.2405 1.06653 lineto
0.25464 1.06746 lineto
0.26878 1.06848 lineto
0.28292 1.06953 lineto
0.29706 1.07071 lineto
0.3112 1.0719 lineto
0.32534 1.07312 lineto
0.33947 1.07448 lineto
0.35361 1.0758 lineto
0.36775 1.07727 lineto
0.38189 1.07878 lineto
0.39603 1.08169 lineto
0.41017 1.08572 lineto
0.42431 1.08989 lineto
0.43845 1.09415 lineto
0.45258 1.09842 lineto
0.46672 1.10279 lineto
0.48086 1.10721 lineto
0.495 1.11176 lineto
0.50914 1.11637 lineto
0.52328 1.12106 lineto
0.53742 1.12582 lineto
0.55156 1.13064 lineto
Mistroke
0.5657 1.13554 lineto
0.57983 1.14051 lineto
0.59397 1.14554 lineto
0.60811 1.15065 lineto
0.62225 1.15581 lineto
0.63639 1.16105 lineto
0.65053 1.16634 lineto
0.66467 1.1717 lineto
0.67881 1.17711 lineto
0.69294 1.1826 lineto
0.70708 1.18814 lineto
0.72122 1.19374 lineto
0.73536 1.19939 lineto
0.7495 1.20512 lineto
0.76364 1.21089 lineto
0.77778 1.21672 lineto
0.79192 1.22261 lineto
0.80606 1.22855 lineto
0.82019 1.23455 lineto
0.83433 1.2406 lineto
0.84847 1.24671 lineto
0.86261 1.25287 lineto
0.87675 1.25907 lineto
0.89089 1.26535 lineto
0.90503 1.27165 lineto
0.91917 1.27803 lineto
0.9333 1.28444 lineto
0.94744 1.29091 lineto
0.96158 1.29741 lineto
Mfstroke
0.96715 1.3 moveto
0.96158 1.29741 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 1.05945 moveto
0.00721 1.05943 lineto
0.01428 1.05945 lineto
0.02135 1.0595 lineto
0.02842 1.05954 lineto
0.03549 1.05967 lineto
0.04256 1.05974 lineto
0.04963 1.0599 lineto
0.0567 1.06006 lineto
0.06377 1.06025 lineto
0.07084 1.06047 lineto
0.07791 1.06072 lineto
0.08498 1.06098 lineto
0.09205 1.0613 lineto
0.09911 1.06163 lineto
0.10618 1.062 lineto
0.11325 1.0624 lineto
0.12032 1.06284 lineto
0.12739 1.06329 lineto
0.13446 1.06377 lineto
0.14153 1.06431 lineto
0.15567 1.06545 lineto
0.16981 1.06674 lineto
0.18395 1.06813 lineto
0.19809 1.06967 lineto
0.21223 1.07136 lineto
0.22636 1.07316 lineto
0.2405 1.07508 lineto
0.25464 1.07715 lineto
0.26878 1.07932 lineto
0.28292 1.08165 lineto
0.29706 1.08405 lineto
0.3112 1.0866 lineto
0.32534 1.0893 lineto
0.33947 1.09207 lineto
0.35361 1.09501 lineto
0.36775 1.09801 lineto
0.38189 1.1011 lineto
0.39603 1.10439 lineto
0.41017 1.10772 lineto
0.42431 1.11119 lineto
0.43845 1.11475 lineto
0.45258 1.11844 lineto
0.46672 1.12215 lineto
0.48086 1.12606 lineto
0.495 1.12999 lineto
0.50914 1.13404 lineto
0.52328 1.13818 lineto
0.53742 1.14242 lineto
0.55156 1.14674 lineto
Mistroke
0.5657 1.15116 lineto
0.57983 1.15565 lineto
0.59397 1.16024 lineto
0.60811 1.16491 lineto
0.62225 1.16966 lineto
0.63639 1.17448 lineto
0.65053 1.1794 lineto
0.66467 1.18439 lineto
0.67881 1.18945 lineto
0.69294 1.19459 lineto
0.70708 1.19981 lineto
0.72122 1.2051 lineto
0.73536 1.21047 lineto
0.7495 1.21589 lineto
0.76364 1.22139 lineto
0.77778 1.22696 lineto
0.79192 1.2326 lineto
0.80606 1.23831 lineto
0.82019 1.24408 lineto
0.83433 1.24992 lineto
0.84847 1.25581 lineto
0.86261 1.26177 lineto
0.87675 1.2678 lineto
0.89089 1.27388 lineto
0.90503 1.28001 lineto
0.91917 1.28623 lineto
0.9333 1.29247 lineto
0.94744 1.2988 lineto
Mfstroke
0.95011 1.3 moveto
0.94744 1.2988 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 1.05945 moveto
0.00721 1.05943 lineto
0.01428 1.05945 lineto
0.02135 1.0595 lineto
0.02842 1.05954 lineto
0.03549 1.05967 lineto
0.04256 1.05974 lineto
0.04963 1.0599 lineto
0.0567 1.06006 lineto
0.06377 1.06025 lineto
0.07084 1.06047 lineto
0.07791 1.06072 lineto
0.08498 1.06098 lineto
0.09205 1.0613 lineto
0.09911 1.06163 lineto
0.10618 1.062 lineto
0.11325 1.0624 lineto
0.12032 1.06284 lineto
0.12739 1.06329 lineto
0.13446 1.06377 lineto
0.14153 1.06431 lineto
0.15567 1.06545 lineto
0.16981 1.06674 lineto
0.18395 1.06813 lineto
0.19809 1.06967 lineto
0.21223 1.07136 lineto
0.22636 1.07316 lineto
0.2405 1.07508 lineto
0.25464 1.07715 lineto
0.26878 1.07932 lineto
0.28292 1.08165 lineto
0.29706 1.08405 lineto
0.3112 1.0866 lineto
0.32534 1.0893 lineto
0.33947 1.09207 lineto
0.35361 1.09501 lineto
0.36775 1.09801 lineto
0.38189 1.10119 lineto
0.39603 1.10439 lineto
0.41017 1.10781 lineto
0.42431 1.11129 lineto
0.43845 1.11486 lineto
0.45258 1.11844 lineto
0.46672 1.12226 lineto
0.48086 1.12617 lineto
0.495 1.1301 lineto
0.50914 1.13416 lineto
0.52328 1.13832 lineto
0.53742 1.14257 lineto
0.55156 1.14692 lineto
Mistroke
0.5657 1.15134 lineto
0.57983 1.15586 lineto
0.59397 1.16048 lineto
0.60811 1.16517 lineto
0.62225 1.16994 lineto
0.63639 1.17481 lineto
0.65053 1.17975 lineto
0.66467 1.18477 lineto
0.67881 1.18987 lineto
0.69294 1.19505 lineto
0.70708 1.20031 lineto
0.72122 1.20565 lineto
0.73536 1.21106 lineto
0.7495 1.21653 lineto
0.76364 1.22209 lineto
0.77778 1.22771 lineto
0.79192 1.23341 lineto
0.80606 1.23917 lineto
0.82019 1.245 lineto
0.83433 1.25091 lineto
0.84847 1.25688 lineto
0.86261 1.26292 lineto
0.87675 1.26902 lineto
0.89089 1.27519 lineto
0.90503 1.28142 lineto
0.91917 1.28772 lineto
0.9333 1.29407 lineto
Mfstroke
0.94636 1.3 moveto
0.9333 1.29407 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.0014 setlinewidth
0.00028 1.05945 moveto
0.00721 1.05945 lineto
0.01428 1.05948 lineto
0.02135 1.05954 lineto
0.02842 1.05961 lineto
0.03549 1.05975 lineto
0.04256 1.05984 lineto
0.04963 1.06007 lineto
0.0567 1.06028 lineto
0.06377 1.06055 lineto
0.07084 1.06084 lineto
0.07791 1.06117 lineto
0.08498 1.06155 lineto
0.09205 1.06197 lineto
0.09911 1.06243 lineto
0.10618 1.06292 lineto
0.11325 1.06346 lineto
0.12032 1.06405 lineto
0.12739 1.06466 lineto
0.13446 1.06534 lineto
0.14153 1.06606 lineto
0.15567 1.06762 lineto
0.16981 1.06935 lineto
0.18395 1.07129 lineto
0.19809 1.07339 lineto
0.21223 1.07569 lineto
0.22636 1.07814 lineto
0.2405 1.08081 lineto
0.25464 1.08363 lineto
0.26878 1.08659 lineto
0.28292 1.08976 lineto
0.29706 1.09311 lineto
0.3112 1.09665 lineto
0.32534 1.10033 lineto
0.33947 1.10421 lineto
0.35361 1.10822 lineto
0.36775 1.11242 lineto
0.38189 1.11677 lineto
0.39603 1.12127 lineto
0.41017 1.12586 lineto
0.42431 1.13074 lineto
0.43845 1.13566 lineto
0.45258 1.14075 lineto
0.46672 1.14601 lineto
0.48086 1.15141 lineto
0.495 1.1569 lineto
0.50914 1.16257 lineto
0.52328 1.16836 lineto
0.53742 1.17428 lineto
0.55156 1.18033 lineto
Mistroke
0.5657 1.1865 lineto
0.57983 1.1928 lineto
0.59397 1.19922 lineto
0.60811 1.20576 lineto
0.62225 1.21241 lineto
0.63639 1.21917 lineto
0.65053 1.22604 lineto
0.66467 1.23303 lineto
0.67881 1.24012 lineto
0.69294 1.24732 lineto
0.70708 1.25461 lineto
0.72122 1.26201 lineto
0.73536 1.2695 lineto
0.7495 1.27708 lineto
0.76364 1.28476 lineto
0.77778 1.29249 lineto
Mfstroke
0.7917 1.3 moveto
0.77778 1.29249 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.002 0.01 ] 0 setdash
0.004 setlinewidth
0.00043 0.16316 moveto
0.02871 0.16355 lineto
0.05727 0.16473 lineto
0.08583 0.16668 lineto
0.1144 0.16939 lineto
0.14296 0.17284 lineto
0.17152 0.17701 lineto
0.20009 0.18188 lineto
0.22865 0.18742 lineto
0.25721 0.19359 lineto
0.28578 0.20036 lineto
0.31434 0.20771 lineto
0.3429 0.21558 lineto
0.37147 0.22396 lineto
0.40003 0.2328 lineto
0.42859 0.24206 lineto
0.45716 0.25172 lineto
0.48572 0.26173 lineto
0.51428 0.27206 lineto
0.54284 0.28268 lineto
0.57141 0.29355 lineto
0.59997 0.30465 lineto
0.62853 0.31595 lineto
0.6571 0.32742 lineto
0.68566 0.33905 lineto
0.71422 0.35081 lineto
0.74279 0.36269 lineto
0.77135 0.37468 lineto
0.79991 0.38675 lineto
0.82848 0.39891 lineto
0.85704 0.41113 lineto
0.8856 0.42342 lineto
0.91417 0.43576 lineto
0.94273 0.44815 lineto
0.97129 0.46059 lineto
0.99986 0.47306 lineto
stroke
1 0.47312 moveto
0.99986 0.47306 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.002 0.01 ] 0 setdash
0.004 setlinewidth
0.00043 0.24464 moveto
0.02871 0.24493 lineto
0.05727 0.2458 lineto
0.08583 0.24723 lineto
0.1144 0.24924 lineto
0.14296 0.2518 lineto
0.17152 0.25491 lineto
0.20009 0.25855 lineto
0.22865 0.2627 lineto
0.25721 0.26736 lineto
0.28578 0.27249 lineto
0.31434 0.27809 lineto
0.3429 0.28414 lineto
0.37147 0.2906 lineto
0.40003 0.29746 lineto
0.42859 0.3047 lineto
0.45716 0.3123 lineto
0.48572 0.32024 lineto
0.51428 0.3285 lineto
0.54284 0.33706 lineto
0.57141 0.34589 lineto
0.59997 0.35499 lineto
0.62853 0.36433 lineto
0.6571 0.3739 lineto
0.68566 0.38369 lineto
0.71422 0.39367 lineto
0.74279 0.40384 lineto
0.77135 0.41419 lineto
0.79991 0.42469 lineto
0.82848 0.43535 lineto
0.85704 0.44614 lineto
0.8856 0.45706 lineto
0.91417 0.46811 lineto
0.94273 0.47927 lineto
0.97129 0.49053 lineto
0.99986 0.50189 lineto
stroke
1 0.50194 moveto
0.99986 0.50189 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.002 0.01 ] 0 setdash
0.004 setlinewidth
0.00043 0.4076 moveto
0.02871 0.40779 lineto
0.05727 0.40835 lineto
0.08583 0.40928 lineto
0.1144 0.41058 lineto
0.14296 0.41224 lineto
0.17152 0.41427 lineto
0.20009 0.41666 lineto
0.22865 0.41941 lineto
0.25721 0.4225 lineto
0.28578 0.42593 lineto
0.31434 0.4297 lineto
0.3429 0.4338 lineto
0.37147 0.43822 lineto
0.40003 0.44295 lineto
0.42859 0.44798 lineto
0.45716 0.45331 lineto
0.48572 0.45893 lineto
0.51428 0.46483 lineto
0.54284 0.471 lineto
0.57141 0.47742 lineto
0.59997 0.4841 lineto
0.62853 0.49103 lineto
0.6571 0.49818 lineto
0.68566 0.50557 lineto
0.71422 0.51316 lineto
0.74279 0.52097 lineto
0.77135 0.52898 lineto
0.79991 0.53718 lineto
0.82848 0.54557 lineto
0.85704 0.55413 lineto
0.8856 0.56287 lineto
0.91417 0.57176 lineto
0.94273 0.58082 lineto
0.97129 0.59002 lineto
0.99986 0.59937 lineto
stroke
1 0.59941 moveto
0.99986 0.59937 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.002 0.01 ] 0 setdash
0.004 setlinewidth
0.00043 0.57056 moveto
0.02871 0.5707 lineto
0.05727 0.57111 lineto
0.08583 0.57179 lineto
0.1144 0.57275 lineto
0.14296 0.57398 lineto
0.17152 0.57548 lineto
0.20009 0.57725 lineto
0.22865 0.57929 lineto
0.25721 0.58159 lineto
0.28578 0.58415 lineto
0.31434 0.58697 lineto
0.3429 0.59005 lineto
0.37147 0.59338 lineto
0.40003 0.59695 lineto
0.42859 0.60077 lineto
0.45716 0.60483 lineto
0.48572 0.60913 lineto
0.51428 0.61365 lineto
0.54284 0.61841 lineto
0.57141 0.62339 lineto
0.59997 0.62858 lineto
0.62853 0.63399 lineto
0.6571 0.63961 lineto
0.68566 0.64543 lineto
0.71422 0.65145 lineto
0.74279 0.65766 lineto
0.77135 0.66406 lineto
0.79991 0.67065 lineto
0.82848 0.67742 lineto
0.85704 0.68436 lineto
0.8856 0.69147 lineto
0.91417 0.69875 lineto
0.94273 0.70618 lineto
0.97129 0.71378 lineto
0.99986 0.72152 lineto
stroke
1 0.72156 moveto
0.99986 0.72152 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.002 0.01 ] 0 setdash
0.004 setlinewidth
0.00043 0.65204 moveto
0.02871 0.65216 lineto
0.05727 0.65252 lineto
0.08583 0.65313 lineto
0.1144 0.65397 lineto
0.14296 0.65506 lineto
0.17152 0.65639 lineto
0.20009 0.65796 lineto
0.22865 0.65976 lineto
0.25721 0.6618 lineto
0.28578 0.66407 lineto
0.31434 0.66657 lineto
0.3429 0.6693 lineto
0.37147 0.67226 lineto
0.40003 0.67544 lineto
0.42859 0.67884 lineto
0.45716 0.68246 lineto
0.48572 0.68629 lineto
0.51428 0.69034 lineto
0.54284 0.6946 lineto
0.57141 0.69906 lineto
0.59997 0.70372 lineto
0.62853 0.70858 lineto
0.6571 0.71363 lineto
0.68566 0.71888 lineto
0.71422 0.72431 lineto
0.74279 0.72992 lineto
0.77135 0.73572 lineto
0.79991 0.74169 lineto
0.82848 0.74783 lineto
0.85704 0.75414 lineto
0.8856 0.76061 lineto
0.91417 0.76724 lineto
0.94273 0.77403 lineto
0.97129 0.78098 lineto
0.99986 0.78807 lineto
stroke
1 0.78811 moveto
0.99986 0.78807 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.002 0.01 ] 0 setdash
0.004 setlinewidth
0.00043 0.815 moveto
0.02871 0.81509 lineto
0.05727 0.81539 lineto
0.08583 0.81588 lineto
0.1144 0.81657 lineto
0.14296 0.81745 lineto
0.17152 0.81853 lineto
0.20009 0.8198 lineto
0.22865 0.82126 lineto
0.25721 0.82292 lineto
0.28578 0.82477 lineto
0.31434 0.82681 lineto
0.3429 0.82903 lineto
0.37147 0.83145 lineto
0.40003 0.83405 lineto
0.42859 0.83684 lineto
0.45716 0.83981 lineto
0.48572 0.84296 lineto
0.51428 0.84629 lineto
0.54284 0.84979 lineto
0.57141 0.85348 lineto
0.59997 0.85733 lineto
0.62853 0.86136 lineto
0.6571 0.86555 lineto
0.68566 0.86992 lineto
0.71422 0.87444 lineto
0.74279 0.87913 lineto
0.77135 0.88398 lineto
0.79991 0.88899 lineto
0.82848 0.89415 lineto
0.85704 0.89947 lineto
0.8856 0.90493 lineto
0.91417 0.91054 lineto
0.94273 0.9163 lineto
0.97129 0.9222 lineto
0.99986 0.92824 lineto
stroke
1 0.92827 moveto
0.99986 0.92824 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.002 0.01 ] 0 setdash
0.004 setlinewidth
0.00043 0.97795 moveto
0.02871 0.97804 lineto
0.05727 0.97828 lineto
0.08583 0.9787 lineto
0.1144 0.97927 lineto
0.14296 0.98002 lineto
0.17152 0.98092 lineto
0.20009 0.98199 lineto
0.22865 0.98322 lineto
0.25721 0.98462 lineto
0.28578 0.98618 lineto
0.31434 0.9879 lineto
0.3429 0.98978 lineto
0.37147 0.99182 lineto
0.40003 0.99402 lineto
0.42859 0.99637 lineto
0.45716 0.99888 lineto
0.48572 1.00155 lineto
0.51428 1.00438 lineto
0.54284 1.00735 lineto
0.57141 1.01048 lineto
0.59997 1.01376 lineto
0.62853 1.01719 lineto
0.6571 1.02077 lineto
0.68566 1.02449 lineto
0.71422 1.02836 lineto
0.74279 1.03237 lineto
0.77135 1.03653 lineto
0.79991 1.04083 lineto
0.82848 1.04526 lineto
0.85704 1.04983 lineto
0.8856 1.05454 lineto
0.91417 1.05938 lineto
0.94273 1.06435 lineto
0.97129 1.06946 lineto
0.99986 1.07469 lineto
stroke
1 1.07472 moveto
0.99986 1.07469 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.002 0.01 ] 0 setdash
0.004 setlinewidth
0.00043 1.05943 moveto
0.02871 1.05951 lineto
0.05727 1.05974 lineto
0.08583 1.06012 lineto
0.1144 1.06066 lineto
0.14296 1.06134 lineto
0.17152 1.06218 lineto
0.20009 1.06317 lineto
0.22865 1.06432 lineto
0.25721 1.06561 lineto
0.28578 1.06705 lineto
0.31434 1.06865 lineto
0.3429 1.07039 lineto
0.37147 1.07228 lineto
0.40003 1.07432 lineto
0.42859 1.07651 lineto
0.45716 1.07884 lineto
0.48572 1.08132 lineto
0.51428 1.08394 lineto
0.54284 1.08671 lineto
0.57141 1.08962 lineto
0.59997 1.09267 lineto
0.62853 1.09586 lineto
0.6571 1.09919 lineto
0.68566 1.10266 lineto
0.71422 1.10626 lineto
0.74279 1.11 lineto
0.77135 1.11387 lineto
0.79991 1.11788 lineto
0.82848 1.12202 lineto
0.85704 1.12629 lineto
0.8856 1.13069 lineto
0.91417 1.13521 lineto
0.94273 1.13987 lineto
0.97129 1.14464 lineto
0.99986 1.14954 lineto
stroke
1 1.14957 moveto
0.99986 1.14954 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.02 0.012 0.002 0.012 ] 0 setdash
0.004 setlinewidth
0.00074 0.40771 moveto
0.01844 0.41103 lineto
0.02063 0.41145 lineto
0.02301 0.41191 lineto
0.02561 0.41242 lineto
0.02842 0.41297 lineto
0.03146 0.41357 lineto
0.03474 0.41422 lineto
0.03827 0.41492 lineto
0.04205 0.41569 lineto
0.0461 0.41651 lineto
0.05043 0.4174 lineto
0.05505 0.41836 lineto
0.05995 0.41938 lineto
0.06516 0.42049 lineto
0.07067 0.42167 lineto
0.07649 0.42293 lineto
0.08263 0.42428 lineto
0.0891 0.42572 lineto
0.09589 0.42725 lineto
0.10301 0.42888 lineto
0.11047 0.43061 lineto
0.11826 0.43245 lineto
0.12639 0.4344 lineto
0.13486 0.43646 lineto
0.14367 0.43864 lineto
0.15283 0.44094 lineto
0.16232 0.44337 lineto
0.17215 0.44593 lineto
0.18232 0.44862 lineto
0.19282 0.45146 lineto
0.20366 0.45444 lineto
0.21484 0.45756 lineto
0.22634 0.46085 lineto
0.23817 0.46428 lineto
0.25033 0.46789 lineto
0.2628 0.47165 lineto
0.2756 0.47559 lineto
0.28871 0.47971 lineto
0.30214 0.484 lineto
0.31588 0.48848 lineto
0.32992 0.49315 lineto
0.34427 0.49801 lineto
0.35892 0.50307 lineto
0.37387 0.50833 lineto
0.38912 0.5138 lineto
0.40467 0.51948 lineto
0.42052 0.52538 lineto
0.43666 0.5315 lineto
0.4531 0.53785 lineto
Mistroke
0.46983 0.54443 lineto
0.48686 0.55124 lineto
0.50419 0.5583 lineto
0.52181 0.5656 lineto
0.53974 0.57316 lineto
0.55798 0.58097 lineto
0.57652 0.58905 lineto
0.59537 0.59739 lineto
0.61454 0.60601 lineto
0.63403 0.61491 lineto
0.65385 0.6241 lineto
0.67401 0.63358 lineto
0.6945 0.64337 lineto
0.71535 0.65346 lineto
0.73655 0.66386 lineto
0.75812 0.67459 lineto
0.78007 0.68564 lineto
0.8024 0.69704 lineto
0.82514 0.70878 lineto
0.84828 0.72088 lineto
0.87185 0.73334 lineto
0.89586 0.74618 lineto
0.92033 0.7594 lineto
0.94526 0.77302 lineto
0.97067 0.78704 lineto
0.99659 0.80147 lineto
Mfstroke
1 0.80339 moveto
0.99659 0.80147 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.02 0.012 0.002 0.012 ] 0 setdash
0.004 setlinewidth
0.00045 0.57062 moveto
0.00736 0.57198 lineto
0.00848 0.5722 lineto
0.00975 0.57245 lineto
0.01116 0.57274 lineto
0.01274 0.57305 lineto
0.0145 0.57341 lineto
0.01645 0.5738 lineto
0.0186 0.57423 lineto
0.02098 0.57471 lineto
0.0236 0.57525 lineto
0.02646 0.57583 lineto
0.02959 0.57647 lineto
0.033 0.57718 lineto
0.03671 0.57795 lineto
0.04073 0.57879 lineto
0.04507 0.5797 lineto
0.04975 0.58069 lineto
0.05478 0.58176 lineto
0.06018 0.58293 lineto
0.06596 0.58418 lineto
0.07213 0.58553 lineto
0.07871 0.58699 lineto
0.0857 0.58855 lineto
0.09311 0.59022 lineto
0.10097 0.59202 lineto
0.10926 0.59394 lineto
0.11801 0.59599 lineto
0.12722 0.59817 lineto
0.1369 0.6005 lineto
0.14705 0.60297 lineto
0.15767 0.6056 lineto
0.16878 0.60838 lineto
0.18037 0.61134 lineto
0.19245 0.61446 lineto
0.20502 0.61777 lineto
0.21808 0.62126 lineto
0.23163 0.62494 lineto
0.24567 0.62882 lineto
0.26021 0.6329 lineto
0.27523 0.6372 lineto
0.29074 0.64172 lineto
0.30674 0.64646 lineto
0.32322 0.65143 lineto
0.34018 0.65664 lineto
0.35762 0.6621 lineto
0.37554 0.66781 lineto
0.39393 0.67378 lineto
0.4128 0.68001 lineto
0.43213 0.68652 lineto
Mistroke
0.45192 0.6933 lineto
0.47218 0.70038 lineto
0.4929 0.70774 lineto
0.51408 0.7154 lineto
0.53572 0.72337 lineto
0.55781 0.73166 lineto
0.58036 0.74026 lineto
0.60336 0.74919 lineto
0.62681 0.75845 lineto
0.65072 0.76805 lineto
0.67508 0.77799 lineto
0.6999 0.78829 lineto
0.72517 0.79895 lineto
0.75091 0.80998 lineto
0.77711 0.82137 lineto
0.80377 0.83315 lineto
0.83091 0.84532 lineto
0.85852 0.85788 lineto
0.88661 0.87085 lineto
0.91518 0.88422 lineto
0.94425 0.89801 lineto
0.97382 0.91223 lineto
Mfstroke
1 0.92498 moveto
0.97382 0.91223 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.02 0.012 0.002 0.012 ] 0 setdash
0.004 setlinewidth
0.00031 0.81503 moveto
0.00713 0.81643 lineto
0.00829 0.81668 lineto
0.00961 0.81695 lineto
0.01111 0.81726 lineto
0.01279 0.81761 lineto
0.01468 0.81801 lineto
0.0168 0.81845 lineto
0.01916 0.81894 lineto
0.02179 0.81949 lineto
0.02469 0.82011 lineto
0.02791 0.82079 lineto
0.03145 0.82154 lineto
0.03533 0.82237 lineto
0.03958 0.82328 lineto
0.04422 0.82428 lineto
0.04928 0.82537 lineto
0.05476 0.82656 lineto
0.0607 0.82787 lineto
0.06711 0.82928 lineto
0.07402 0.83081 lineto
0.08144 0.83248 lineto
0.08939 0.83427 lineto
0.0979 0.83621 lineto
0.10698 0.8383 lineto
0.11664 0.84054 lineto
0.12691 0.84295 lineto
0.1378 0.84553 lineto
0.14932 0.8483 lineto
0.16149 0.85125 lineto
0.17432 0.8544 lineto
0.18781 0.85776 lineto
0.20199 0.86134 lineto
0.21685 0.86514 lineto
0.2324 0.86917 lineto
0.24866 0.87345 lineto
0.26562 0.87799 lineto
0.2833 0.88278 lineto
0.30169 0.88786 lineto
0.3208 0.89321 lineto
0.34063 0.89886 lineto
0.36117 0.90481 lineto
0.38244 0.91108 lineto
0.40443 0.91767 lineto
0.42714 0.9246 lineto
0.45057 0.93188 lineto
0.47472 0.93951 lineto
0.49958 0.94751 lineto
0.52516 0.95589 lineto
0.55146 0.96466 lineto
Mistroke
0.57846 0.97383 lineto
0.60618 0.98341 lineto
0.63461 0.99341 lineto
0.66374 1.00386 lineto
0.69359 1.01474 lineto
0.72414 1.02609 lineto
0.7554 1.0379 lineto
0.78737 1.05019 lineto
0.82005 1.06298 lineto
0.85345 1.07627 lineto
0.88757 1.09008 lineto
0.9224 1.10442 lineto
0.95797 1.1193 lineto
0.99426 1.13473 lineto
Mfstroke
1 1.13721 moveto
0.99426 1.13473 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.02 0.012 0.002 0.012 ] 0 setdash
0.004 setlinewidth
0.00026 0.97798 moveto
0.00704 0.9794 lineto
0.00823 0.97965 lineto
0.00958 0.97993 lineto
0.01112 0.98026 lineto
0.01286 0.98063 lineto
0.01483 0.98104 lineto
0.01704 0.98151 lineto
0.01952 0.98204 lineto
0.02228 0.98263 lineto
0.02536 0.98329 lineto
0.02877 0.98402 lineto
0.03254 0.98483 lineto
0.0367 0.98572 lineto
0.04126 0.98671 lineto
0.04626 0.9878 lineto
0.05172 0.989 lineto
0.05767 0.9903 lineto
0.06413 0.99173 lineto
0.07113 0.99329 lineto
0.0787 0.99499 lineto
0.08685 0.99683 lineto
0.09562 0.99882 lineto
0.10502 1.00097 lineto
0.11508 1.0033 lineto
0.12583 1.00581 lineto
0.13727 1.0085 lineto
0.14944 1.0114 lineto
0.16235 1.0145 lineto
0.17602 1.01782 lineto
0.19046 1.02137 lineto
0.20569 1.02517 lineto
0.22173 1.02921 lineto
0.23858 1.03351 lineto
0.25626 1.03809 lineto
0.27477 1.04295 lineto
0.29413 1.04811 lineto
0.31434 1.05358 lineto
0.33541 1.05936 lineto
0.35734 1.06548 lineto
0.38014 1.07194 lineto
0.40381 1.07875 lineto
0.42835 1.08594 lineto
0.45377 1.0935 lineto
0.48006 1.10146 lineto
0.50723 1.10983 lineto
0.53527 1.11862 lineto
0.56418 1.12783 lineto
0.59396 1.1375 lineto
0.62462 1.14762 lineto
Mistroke
0.65614 1.15822 lineto
0.68854 1.1693 lineto
0.72179 1.18088 lineto
0.75592 1.19298 lineto
0.79091 1.2056 lineto
0.82676 1.21876 lineto
0.86348 1.23247 lineto
0.90107 1.24675 lineto
0.93952 1.26161 lineto
0.97884 1.27707 lineto
Mfstroke
1 1.28553 moveto
0.97884 1.27707 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.025 0.025 ] 0 setdash
0.004 setlinewidth
0.00157 0.815 moveto
0.01442 0.81509 lineto
0.02871 0.81532 lineto
0.04299 0.81571 lineto
0.05727 0.81626 lineto
0.07155 0.81697 lineto
0.08583 0.81783 lineto
0.10011 0.81884 lineto
0.1144 0.82 lineto
0.12868 0.82131 lineto
0.14296 0.82276 lineto
0.15724 0.82435 lineto
0.17152 0.82609 lineto
0.1858 0.82795 lineto
0.20009 0.82995 lineto
0.21437 0.83208 lineto
0.22865 0.83434 lineto
0.24293 0.83672 lineto
0.25721 0.83922 lineto
0.27149 0.84183 lineto
0.28578 0.84456 lineto
0.30006 0.8474 lineto
0.31434 0.85034 lineto
0.32862 0.8534 lineto
0.3429 0.85655 lineto
0.35718 0.8598 lineto
0.37147 0.86316 lineto
0.38575 0.8666 lineto
0.40003 0.87014 lineto
0.41431 0.87377 lineto
0.42859 0.87749 lineto
0.44287 0.88129 lineto
0.45716 0.88518 lineto
0.47144 0.88915 lineto
0.48572 0.8932 lineto
0.5 0.89733 lineto
0.51428 0.90153 lineto
0.52856 0.90582 lineto
0.54284 0.91017 lineto
0.55713 0.9146 lineto
0.57141 0.9191 lineto
0.58569 0.92368 lineto
0.59997 0.92832 lineto
0.61425 0.93302 lineto
0.62853 0.9378 lineto
0.64282 0.94264 lineto
0.6571 0.94754 lineto
0.67138 0.95251 lineto
0.68566 0.95754 lineto
0.69994 0.96263 lineto
Mistroke
0.71422 0.96778 lineto
0.72851 0.97299 lineto
0.74279 0.97826 lineto
0.75707 0.98358 lineto
0.77135 0.98896 lineto
0.78563 0.9944 lineto
0.79991 0.99989 lineto
0.8142 1.00544 lineto
0.82848 1.01104 lineto
0.84276 1.01669 lineto
0.85704 1.02239 lineto
0.87132 1.02815 lineto
0.8856 1.03395 lineto
0.89989 1.03981 lineto
0.91417 1.04571 lineto
0.92845 1.05166 lineto
0.94273 1.05766 lineto
0.95701 1.0637 lineto
0.97129 1.06979 lineto
0.98558 1.07593 lineto
0.99986 1.08211 lineto
Mfstroke
1 1.08217 moveto
0.99986 1.08211 lineto
stroke
stroke
grestore
grestore
gsave
gsave
[ 0.025 0.025 ] 0 setdash
0.004 setlinewidth
0.00157 1.05943 moveto
0.01442 1.05952 lineto
0.02871 1.05967 lineto
0.04299 1.05996 lineto
0.05727 1.06036 lineto
0.07155 1.06088 lineto
0.08583 1.06152 lineto
0.10011 1.06227 lineto
0.1144 1.06313 lineto
0.12868 1.0641 lineto
0.14296 1.06519 lineto
0.15724 1.06638 lineto
0.17152 1.06769 lineto
0.1858 1.0691 lineto
0.20009 1.07062 lineto
0.21437 1.07224 lineto
0.22865 1.07397 lineto
0.24293 1.0758 lineto
0.25721 1.07773 lineto
0.27149 1.07976 lineto
0.28578 1.08189 lineto
0.30006 1.08411 lineto
0.31434 1.08643 lineto
0.32862 1.08884 lineto
0.3429 1.09134 lineto
0.35718 1.09393 lineto
0.37147 1.09661 lineto
0.38575 1.09937 lineto
0.40003 1.10222 lineto
0.41431 1.10516 lineto
0.42859 1.10817 lineto
0.44287 1.11127 lineto
0.45716 1.11445 lineto
0.47144 1.1177 lineto
0.48572 1.12103 lineto
0.5 1.12444 lineto
0.51428 1.12792 lineto
0.52856 1.13147 lineto
0.54284 1.1351 lineto
0.55713 1.13879 lineto
0.57141 1.14255 lineto
0.58569 1.14639 lineto
0.59997 1.15028 lineto
0.61425 1.15425 lineto
0.62853 1.15827 lineto
0.64282 1.16237 lineto
0.6571 1.16652 lineto
0.67138 1.17073 lineto
0.68566 1.17501 lineto
0.69994 1.17935 lineto
Mistroke
0.71422 1.18374 lineto
0.72851 1.18819 lineto
0.74279 1.1927 lineto
0.75707 1.19727 lineto
0.77135 1.20189 lineto
0.78563 1.20656 lineto
0.79991 1.21129 lineto
0.8142 1.21607 lineto
0.82848 1.22091 lineto
0.84276 1.22579 lineto
0.85704 1.23073 lineto
0.87132 1.23572 lineto
0.8856 1.24075 lineto
0.89989 1.24584 lineto
0.91417 1.25097 lineto
0.92845 1.25615 lineto
0.94273 1.26138 lineto
0.95701 1.26666 lineto
0.97129 1.27198 lineto
0.98558 1.27734 lineto
0.99986 1.28275 lineto
Mfstroke
1 1.28281 moveto
0.99986 1.28275 lineto
stroke
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
